Polynomial-time additive-error estimation of output probabilities for shallow quantum circuits

We give a deterministic classical algorithm that estimates $|\langle x|U|0^n\rangle|^2$ to additive error $\varepsilon$ in $\mathrm{poly}(n, 1/\varepsilon)$ time, where $U$ is a constant-depth quantum circuit comprised of gates with bounded fan-in and arbitrary connectivity, and $x$ is an arbitrary $n$-bit output string. This improves over prior state-of-the-art algorithms that takes $n^{O(log(n))}$ time for the same task, $n^{O(log(log(n))}$ when $U$ is geometrically local, and $n^{O(1)}$ for 2D geometrically-local circuits.

==> good-bad-decomposition.tex <==
% Dense shaded version: insert after the decomposition identity.
\begin{figure}[h]
\centering
\begin{tikzpicture}[x=.285cm,y=.23cm,font=\small,text=figInk]
\node[anchor=west,font=\bfseries] at (-.5,30.25) {};
\fill[figBlue!16] (-.5,-.5) rectangle (48.5,28.5);

\fill[white] (0.5,4.5) rectangle (1.5,5.5);
\fill[white] (0.5,5.5) rectangle (1.5,6.5);
\fill[white] (0.5,6.5) rectangle (1.5,7.5);
\fill[white] (0.5,7.5) rectangle (1.5,8.5);
\fill[white] (0.5,8.5) rectangle (1.5,9.5);
\fill[white] (0.5,9.5) rectangle (1.5,10.5);
\fill[white] (0.5,10.5) rectangle (1.5,11.5);
\fill[white] (0.5,11.5) rectangle (1.5,12.5);
\fill[white] (1.5,3.5) rectangle (2.5,4.5);
\fill[white] (1.5,12.5) rectangle (2.5,13.5);
\fill[white] (2.5,3.5) rectangle (3.5,4.5);
\fill[white] (2.5,12.5) rectangle (3.5,13.5);
\fill[white] (3.5,3.5) rectangle (4.5,4.5);
\fill[white] (3.5,6.5) rectangle (4.5,7.5);
\fill[white] (3.5,7.5) rectangle (4.5,8.5);
\fill[white] (3.5,8.5) rectangle (4.5,9.5);
\fill[white] (3.5,9.5) rectangle (4.5,10.5);
\fill[white] (3.5,12.5) rectangle (4.5,13.5);
\fill[white] (4.5,3.5) rectangle (5.5,4.5);
\fill[white] (4.5,6.5) rectangle (5.5,7.5);
\fill[white] (4.5,8.5) rectangle (5.5,9.5);
\fill[white] (4.5,9.5) rectangle (5.5,10.5);
\fill[white] (4.5,12.5) rectangle (5.5,13.5);
\fill[white] (4.5,13.5) rectangle (5.5,14.5);
\fill[white] (5.5,3.5) rectangle (6.5,4.5);
\fill[white] (5.5,6.5) rectangle (6.5,7.5);
\fill[white] (5.5,7.5) rectangle (6.5,8.5);
\fill[white] (5.5,14.5) rectangle (6.5,15.5);
\fill[white] (6.5,3.5) rectangle (7.5,4.5);
\fill[white] (6.5,6.5) rectangle (7.5,7.5);
\fill[white] (6.5,7.5) rectangle (7.5,8.5);
\fill[white] (6.5,14.5) rectangle (7.5,15.5);
\fill[white] (6.5,15.5) rectangle (7.5,16.5);
\fill[white] (6.5,16.5) rectangle (7.5,17.5);
\fill[white] (6.5,17.5) rectangle (7.5,18.5);
\fill[white] (6.5,18.5) rectangle (7.5,19.5);
\fill[white] (7.5,4.5) rectangle (8.5,5.5);
\fill[white] (7.5,5.5) rectangle (8.5,6.5);
\fill[white] (7.5,7.5) rectangle (8.5,8.5);
\fill[white] (7.5,19.5) rectangle (8.5,20.5);
\fill[white] (8.5,7.5) rectangle (9.5,8.5);
\fill[white] (8.5,19.5) rectangle (9.5,20.5);
\fill[white] (9.5,7.5) rectangle (10.5,8.5);
\fill[white] (9.5,14.5) rectangle (10.5,15.5);
\fill[white] (9.5,15.5) rectangle (10.5,16.5);
\fill[white] (9.5,16.5) rectangle (10.5,17.5);
\fill[white] (9.5,19.5) rectangle (10.5,20.5);
\fill[white] (10.5,7.5) rectangle (11.5,8.5);
\fill[white] (10.5,14.5) rectangle (11.5,15.5);
\fill[white] (10.5,16.5) rectangle (11.5,17.5);
\fill[white] (10.5,19.5) rectangle (11.5,20.5);
\fill[white] (11.5,8.5) rectangle (12.5,9.5);
\fill[white] (11.5,9.5) rectangle (12.5,10.5);
\fill[white] (11.5,10.5) rectangle (12.5,11.5);
\fill[white] (11.5,11.5) rectangle (12.5,12.5);
\fill[white] (11.5,12.5) rectangle (12.5,13.5);
\fill[white] (11.5,13.5) rectangle (12.5,14.5);
\fill[white] (11.5,16.5) rectangle (12.5,17.5);
\fill[white] (11.5,19.5) rectangle (12.5,20.5);
\fill[white] (12.5,16.5) rectangle (13.5,17.5);
\fill[white] (12.5,19.5) rectangle (13.5,20.5);
\fill[white] (13.5,15.5) rectangle (14.5,16.5);
\fill[white] (13.5,16.5) rectangle (14.5,17.5);
\fill[white] (13.5,19.5) rectangle (14.5,20.5);
\fill[white] (13.5,20.5) rectangle (14.5,21.5);
\fill[white] (13.5,21.5) rectangle (14.5,22.5);
\fill[white] (13.5,22.5) rectangle (14.5,23.5);
\fill[white] (14.5,14.5) rectangle (15.5,15.5);
\fill[white] (14.5,23.5) rectangle (15.5,24.5);
\fill[white] (15.5,14.5) rectangle (16.5,15.5);
\fill[white] (15.5,23.5) rectangle (16.5,24.5);
\fill[white] (16.5,14.5) rectangle (17.5,15.5);
\fill[white] (16.5,23.5) rectangle (17.5,24.5);
\fill[white] (17.5,8.5) rectangle (18.5,9.5);
\fill[white] (17.5,9.5) rectangle (18.5,10.5);
\fill[white] (17.5,10.5) rectangle (18.5,11.5);
\fill[white] (17.5,11.5) rectangle (18.5,12.5);
\fill[white] (17.5,12.5) rectangle (18.5,13.5);
\fill[white] (17.5,13.5) rectangle (18.5,14.5);
\fill[white] (17.5,14.5) rectangle (18.5,15.5);
\fill[white] (17.5,23.5) rectangle (18.5,24.5);
\fill[white] (18.5,7.5) rectangle (19.5,8.5);
\fill[white] (18.5,23.5) rectangle (19.5,24.5);
\fill[white] (19.5,7.5) rectangle (20.5,8.5);
\fill[white] (19.5,23.5) rectangle (20.5,24.5);
\fill[white] (20.5,7.5) rectangle (21.5,8.5);
\fill[white] (20.5,10.5) rectangle (21.5,11.5);
\fill[white] (20.5,11.5) rectangle (21.5,12.5);
\fill[white] (20.5,12.5) rectangle (21.5,13.5);
\fill[white] (20.5,13.5) rectangle (21.5,14.5);
\fill[white] (20.5,14.5) rectangle (21.5,15.5);
\fill[white] (20.5,23.5) rectangle (21.5,24.5);
\fill[white] (21.5,7.5) rectangle (22.5,8.5);
\fill[white] (21.5,10.5) rectangle (22.5,11.5);
\fill[white] (21.5,14.5) rectangle (22.5,15.5);
\fill[white] (21.5,23.5) rectangle (22.5,24.5);
\fill[white] (22.5,5.5) rectangle (23.5,6.5);
\fill[white] (22.5,6.5) rectangle (23.5,7.5);
\fill[white] (22.5,7.5) rectangle (23.5,8.5);
\fill[white] (22.5,10.5) rectangle (23.5,11.5);
\fill[white] (22.5,14.5) rectangle (23.5,15.5);
\fill[white] (22.5,23.5) rectangle (23.5,24.5);
\fill[white] (23.5,4.5) rectangle (24.5,5.5);
\fill[white] (23.5,10.5) rectangle (24.5,11.5);
\fill[white] (23.5,14.5) rectangle (24.5,15.5);
\fill[white] (23.5,23.5) rectangle (24.5,24.5);
\fill[white] (24.5,4.5) rectangle (25.5,5.5);
\fill[white] (24.5,10.5) rectangle (25.5,11.5);
\fill[white] (24.5,15.5) rectangle (25.5,16.5);
\fill[white] (24.5,16.5) rectangle (25.5,17.5);
\fill[white] (24.5,17.5) rectangle (25.5,18.5);
\fill[white] (24.5,18.5) rectangle (25.5,19.5);
\fill[white] (24.5,19.5) rectangle (25.5,20.5);
\fill[white] (24.5,20.5) rectangle (25.5,21.5);
\fill[white] (24.5,23.5) rectangle (25.5,24.5);
\fill[white] (25.5,5.5) rectangle (26.5,6.5);
\fill[white] (25.5,6.5) rectangle (26.5,7.5);
\fill[white] (25.5,7.5) rectangle (26.5,8.5);
\fill[white] (25.5,8.5) rectangle (26.5,9.5);
\fill[white] (25.5,9.5) rectangle (26.5,10.5);
\fill[white] (25.5,20.5) rectangle (26.5,21.5);
\fill[white] (25.5,23.5) rectangle (26.5,24.5);
\fill[white] (25.5,24.5) rectangle (26.5,25.5);
\fill[white] (26.5,9.5) rectangle (27.5,10.5);
\fill[white] (26.5,10.5) rectangle (27.5,11.5);
\fill[white] (26.5,11.5) rectangle (27.5,12.5);
\fill[white] (26.5,12.5) rectangle (27.5,13.5);
\fill[white] (26.5,13.5) rectangle (27.5,14.5);
\fill[white] (26.5,14.5) rectangle (27.5,15.5);
\fill[white] (26.5,15.5) rectangle (27.5,16.5);
\fill[white] (26.5,20.5) rectangle (27.5,21.5);
\fill[white] (26.5,25.5) rectangle (27.5,26.5);
\fill[white] (27.5,8.5) rectangle (28.5,9.5);
\fill[white] (27.5,16.5) rectangle (28.5,17.5);
\fill[white] (27.5,20.5) rectangle (28.5,21.5);
\fill[white] (27.5,25.5) rectangle (28.5,26.5);
\fill[white] (28.5,5.5) rectangle (29.5,6.5);
\fill[white] (28.5,6.5) rectangle (29.5,7.5);
\fill[white] (28.5,7.5) rectangle (29.5,8.5);
\fill[white] (28.5,8.5) rectangle (29.5,9.5);
\fill[white] (28.5,16.5) rectangle (29.5,17.5);
\fill[white] (28.5,21.5) rectangle (29.5,22.5);
\fill[white] (28.5,22.5) rectangle (29.5,23.5);
\fill[white] (28.5,23.5) rectangle (29.5,24.5);
\fill[white] (28.5,24.5) rectangle (29.5,25.5);
\fill[white] (29.5,4.5) rectangle (30.5,5.5);
\fill[white] (29.5,16.5) rectangle (30.5,17.5);
\fill[white] (30.5,4.5) rectangle (31.5,5.5);
\fill[white] (30.5,16.5) rectangle (31.5,17.5);
\fill[white] (31.5,4.5) rectangle (32.5,5.5);
\fill[white] (31.5,7.5) rectangle (32.5,8.5);
\fill[white] (31.5,8.5) rectangle (32.5,9.5);
\fill[white] (31.5,16.5) rectangle (32.5,17.5);
\fill[white] (32.5,4.5) rectangle (33.5,5.5);
\fill[white] (32.5,7.5) rectangle (33.5,8.5);
\fill[white] (32.5,8.5) rectangle (33.5,9.5);
\fill[white] (32.5,16.5) rectangle (33.5,17.5);
\fill[white] (33.5,4.5) rectangle (34.5,5.5);
\fill[white] (33.5,7.5) rectangle (34.5,8.5);
\fill[white] (33.5,9.5) rectangle (34.5,10.5);
\fill[white] (33.5,10.5) rectangle (34.5,11.5);
\fill[white] (33.5,11.5) rectangle (34.5,12.5);
\fill[white] (33.5,12.5) rectangle (34.5,13.5);
\fill[white] (33.5,13.5) rectangle (34.5,14.5);
\fill[white] (33.5,16.5) rectangle (34.5,17.5);
\fill[white] (33.5,17.5) rectangle (34.5,18.5);
\fill[white] (33.5,18.5) rectangle (34.5,19.5);
\fill[white] (33.5,19.5) rectangle (34.5,20.5);
\fill[white] (33.5,20.5) rectangle (34.5,21.5);
\fill[white] (33.5,21.5) rectangle (34.5,22.5);
\fill[white] (34.5,3.5) rectangle (35.5,4.5);
\fill[white] (34.5,4.5) rectangle (35.5,5.5);
\fill[white] (34.5,7.5) rectangle (35.5,8.5);
\fill[white] (34.5,13.5) rectangle (35.5,14.5);
\fill[white] (34.5,22.5) rectangle (35.5,23.5);
\fill[white] (35.5,2.5) rectangle (36.5,3.5);
\fill[white] (35.5,7.5) rectangle (36.5,8.5);
\fill[white] (35.5,13.5) rectangle (36.5,14.5);
\fill[white] (35.5,22.5) rectangle (36.5,23.5);
\fill[white] (36.5,2.5) rectangle (37.5,3.5);
\fill[white] (36.5,7.5) rectangle (37.5,8.5);
\fill[white] (36.5,14.5) rectangle (37.5,15.5);
\fill[white] (36.5,15.5) rectangle (37.5,16.5);
\fill[white] (36.5,22.5) rectangle (37.5,23.5);
\fill[white] (37.5,3.5) rectangle (38.5,4.5);
\fill[white] (37.5,4.5) rectangle (38.5,5.5);
\fill[white] (37.5,5.5) rectangle (38.5,6.5);
\fill[white] (37.5,6.5) rectangle (38.5,7.5);
\fill[white] (37.5,15.5) rectangle (38.5,16.5);
\fill[white] (37.5,22.5) rectangle (38.5,23.5);
\fill[white] (38.5,15.5) rectangle (39.5,16.5);
\fill[white] (38.5,22.5) rectangle (39.5,23.5);
\fill[white] (39.5,15.5) rectangle (40.5,16.5);
\fill[white] (39.5,22.5) rectangle (40.5,23.5);
\fill[white] (40.5,11.5) rectangle (41.5,12.5);
\fill[white] (40.5,12.5) rectangle (41.5,13.5);
\fill[white] (40.5,16.5) rectangle (41.5,17.5);
\fill[white] (40.5,17.5) rectangle (41.5,18.5);
\fill[white] (40.5,20.5) rectangle (41.5,21.5);
\fill[white] (40.5,21.5) rectangle (41.5,22.5);
\fill[white] (41.5,10.5) rectangle (42.5,11.5);
\fill[white] (41.5,13.5) rectangle (42.5,14.5);
\fill[white] (41.5,14.5) rectangle (42.5,15.5);
\fill[white] (41.5,15.5) rectangle (42.5,16.5);
\fill[white] (41.5,16.5) rectangle (42.5,17.5);
\fill[white] (41.5,17.5) rectangle (42.5,18.5);
\fill[white] (41.5,20.5) rectangle (42.5,21.5);
\fill[white] (42.5,10.5) rectangle (43.5,11.5);
\fill[white] (42.5,20.5) rectangle (43.5,21.5);
\fill[white] (43.5,11.5) rectangle (44.5,12.5);
\fill[white] (43.5,20.5) rectangle (44.5,21.5);
\fill[white] (44.5,12.5) rectangle (45.5,13.5);
\fill[white] (44.5,13.5) rectangle (45.5,14.5);
\fill[white] (44.5,14.5) rectangle (45.5,15.5);
\fill[white] (44.5,15.5) rectangle (45.5,16.5);
\fill[white] (44.5,16.5) rectangle (45.5,17.5);
\fill[white] (44.5,17.5) rectangle (45.5,18.5);
\fill[white] (44.5,18.5) rectangle (45.5,19.5);
\fill[white] (44.5,19.5) rectangle (45.5,20.5);
\fill[figAttach!32] (1.5,4.5) rectangle (2.5,5.5);
\fill[figAttach!32] (1.5,5.5) rectangle (2.5,6.5);
\fill[figAttach!32] (1.5,6.5) rectangle (2.5,7.5);
\fill[figAttach!32] (1.5,7.5) rectangle (2.5,8.5);
\fill[figAttach!32] (1.5,8.5) rectangle (2.5,9.5);
\fill[figAttach!32] (1.5,9.5) rectangle (2.5,10.5);
\fill[figAttach!32] (1.5,10.5) rectangle (2.5,11.5);
\fill[figAttach!32] (1.5,11.5) rectangle (2.5,12.5);
\fill[figAttach!32] (2.5,4.5) rectangle (3.5,5.5);
\fill[figAttach!32] (2.5,5.5) rectangle (3.5,6.5);
\fill[figAttach!32] (2.5,6.5) rectangle (3.5,7.5);
\fill[figAttach!32] (2.5,7.5) rectangle (3.5,8.5);
\fill[figAttach!32] (2.5,8.5) rectangle (3.5,9.5);
\fill[figAttach!32] (2.5,9.5) rectangle (3.5,10.5);
\fill[figAttach!32] (2.5,10.5) rectangle (3.5,11.5);
\fill[figAttach!32] (2.5,11.5) rectangle (3.5,12.5);
\fill[figAttach!32] (3.5,4.5) rectangle (4.5,5.5);
\fill[figAttach!32] (3.5,5.5) rectangle (4.5,6.5);
\fill[figAttach!32] (3.5,10.5) rectangle (4.5,11.5);
\fill[figAttach!32] (3.5,11.5) rectangle (4.5,12.5);
\fill[figAttach!32] (4.5,4.5) rectangle (5.5,5.5);
\fill[figAttach!32] (4.5,5.5) rectangle (5.5,6.5);
\fill[figAttach!32] (4.5,10.5) rectangle (5.5,11.5);
\fill[figAttach!32] (4.5,11.5) rectangle (5.5,12.5);
\fill[figAttach!32] (5.5,4.5) rectangle (6.5,5.5);
\fill[figAttach!32] (5.5,5.5) rectangle (6.5,6.5);
\fill[figAttach!32] (6.5,4.5) rectangle (7.5,5.5);
\fill[figAttach!32] (6.5,5.5) rectangle (7.5,6.5);
\fill[figAttach!32] (7.5,14.5) rectangle (8.5,15.5);
\fill[figAttach!32] (7.5,15.5) rectangle (8.5,16.5);
\fill[figAttach!32] (7.5,16.5) rectangle (8.5,17.5);
\fill[figAttach!32] (7.5,17.5) rectangle (8.5,18.5);
\fill[figAttach!32] (7.5,18.5) rectangle (8.5,19.5);
\fill[figAttach!32] (8.5,14.5) rectangle (9.5,15.5);
\fill[figAttach!32] (8.5,15.5) rectangle (9.5,16.5);
\fill[figAttach!32] (8.5,16.5) rectangle (9.5,17.5);
\fill[figAttach!32] (8.5,17.5) rectangle (9.5,18.5);
\fill[figAttach!32] (8.5,18.5) rectangle (9.5,19.5);
\fill[figAttach!32] (9.5,17.5) rectangle (10.5,18.5);
\fill[figAttach!32] (9.5,18.5) rectangle (10.5,19.5);
\fill[figAttach!32] (10.5,17.5) rectangle (11.5,18.5);
\fill[figAttach!32] (10.5,18.5) rectangle (11.5,19.5);
\fill[figAttach!32] (11.5,17.5) rectangle (12.5,18.5);
\fill[figAttach!32] (11.5,18.5) rectangle (12.5,19.5);
\fill[figAttach!32] (12.5,17.5) rectangle (13.5,18.5);
\fill[figAttach!32] (12.5,18.5) rectangle (13.5,19.5);
\fill[figAttach!32] (13.5,17.5) rectangle (14.5,18.5);
\fill[figAttach!32] (13.5,18.5) rectangle (14.5,19.5);
\fill[figAttach!32] (14.5,15.5) rectangle (15.5,16.5);
\fill[figAttach!32] (14.5,16.5) rectangle (15.5,17.5);
\fill[figAttach!32] (14.5,17.5) rectangle (15.5,18.5);
\fill[figAttach!32] (14.5,18.5) rectangle (15.5,19.5);
\fill[figAttach!32] (14.5,19.5) rectangle (15.5,20.5);
\fill[figAttach!32] (14.5,20.5) rectangle (15.5,21.5);
\fill[figAttach!32] (14.5,21.5) rectangle (15.5,22.5);
\fill[figAttach!32] (14.5,22.5) rectangle (15.5,23.5);
\fill[figAttach!32] (15.5,15.5) rectangle (16.5,16.5);
\fill[figAttach!32] (15.5,16.5) rectangle (16.5,17.5);
\fill[figAttach!32] (15.5,17.5) rectangle (16.5,18.5);
\fill[figAttach!32] (15.5,18.5) rectangle (16.5,19.5);
\fill[figAttach!32] (15.5,19.5) rectangle (16.5,20.5);
\fill[figAttach!32] (15.5,20.5) rectangle (16.5,21.5);
\fill[figAttach!32] (15.5,21.5) rectangle (16.5,22.5);
\fill[figAttach!32] (15.5,22.5) rectangle (16.5,23.5);
\fill[figAttach!32] (16.5,15.5) rectangle (17.5,16.5);
\fill[figAttach!32] (16.5,16.5) rectangle (17.5,17.5);
\fill[figAttach!32] (16.5,17.5) rectangle (17.5,18.5);
\fill[figAttach!32] (16.5,18.5) rectangle (17.5,19.5);
\fill[figAttach!32] (16.5,19.5) rectangle (17.5,20.5);
\fill[figAttach!32] (16.5,20.5) rectangle (17.5,21.5);
\fill[figAttach!32] (16.5,21.5) rectangle (17.5,22.5);
\fill[figAttach!32] (16.5,22.5) rectangle (17.5,23.5);
\fill[figAttach!32] (17.5,15.5) rectangle (18.5,16.5);
\fill[figAttach!32] (17.5,16.5) rectangle (18.5,17.5);
\fill[figAttach!32] (17.5,17.5) rectangle (18.5,18.5);
\fill[figAttach!32] (17.5,18.5) rectangle (18.5,19.5);
\fill[figAttach!32] (17.5,19.5) rectangle (18.5,20.5);
\fill[figAttach!32] (17.5,20.5) rectangle (18.5,21.5);
\fill[figAttach!32] (17.5,21.5) rectangle (18.5,22.5);
\fill[figAttach!32] (17.5,22.5) rectangle (18.5,23.5);
\fill[figAttach!32] (18.5,8.5) rectangle (19.5,9.5);
\fill[figAttach!32] (18.5,9.5) rectangle (19.5,10.5);
\fill[figAttach!32] (18.5,10.5) rectangle (19.5,11.5);
\fill[figAttach!32] (18.5,11.5) rectangle (19.5,12.5);
\fill[figAttach!32] (18.5,12.5) rectangle (19.5,13.5);
\fill[figAttach!32] (18.5,13.5) rectangle (19.5,14.5);
\fill[figAttach!32] (18.5,14.5) rectangle (19.5,15.5);
\fill[figAttach!32] (18.5,15.5) rectangle (19.5,16.5);
\fill[figAttach!32] (18.5,16.5) rectangle (19.5,17.5);
\fill[figAttach!32] (18.5,17.5) rectangle (19.5,18.5);
\fill[figAttach!32] (18.5,18.5) rectangle (19.5,19.5);
\fill[figAttach!32] (18.5,19.5) rectangle (19.5,20.5);
\fill[figAttach!32] (18.5,20.5) rectangle (19.5,21.5);
\fill[figAttach!32] (18.5,21.5) rectangle (19.5,22.5);
\fill[figAttach!32] (18.5,22.5) rectangle (19.5,23.5);
\fill[figAttach!32] (19.5,8.5) rectangle (20.5,9.5);
\fill[figAttach!32] (19.5,9.5) rectangle (20.5,10.5);
\fill[figAttach!32] (19.5,10.5) rectangle (20.5,11.5);
\fill[figAttach!32] (19.5,11.5) rectangle (20.5,12.5);
\fill[figAttach!32] (19.5,12.5) rectangle (20.5,13.5);
\fill[figAttach!32] (19.5,13.5) rectangle (20.5,14.5);
\fill[figAttach!32] (19.5,14.5) rectangle (20.5,15.5);
\fill[figAttach!32] (19.5,15.5) rectangle (20.5,16.5);
\fill[figAttach!32] (19.5,16.5) rectangle (20.5,17.5);
\fill[figAttach!32] (19.5,17.5) rectangle (20.5,18.5);
\fill[figAttach!32] (19.5,18.5) rectangle (20.5,19.5);
\fill[figAttach!32] (19.5,19.5) rectangle (20.5,20.5);
\fill[figAttach!32] (19.5,20.5) rectangle (20.5,21.5);
\fill[figAttach!32] (19.5,21.5) rectangle (20.5,22.5);
\fill[figAttach!32] (19.5,22.5) rectangle (20.5,23.5);
\fill[figAttach!32] (20.5,8.5) rectangle (21.5,9.5);
\fill[figAttach!32] (20.5,9.5) rectangle (21.5,10.5);
\fill[figAttach!32] (20.5,15.5) rectangle (21.5,16.5);
\fill[figAttach!32] (20.5,16.5) rectangle (21.5,17.5);
\fill[figAttach!32] (20.5,17.5) rectangle (21.5,18.5);
\fill[figAttach!32] (20.5,18.5) rectangle (21.5,19.5);
\fill[figAttach!32] (20.5,19.5) rectangle (21.5,20.5);
\fill[figAttach!32] (20.5,20.5) rectangle (21.5,21.5);
\fill[figAttach!32] (20.5,21.5) rectangle (21.5,22.5);
\fill[figAttach!32] (20.5,22.5) rectangle (21.5,23.5);
\fill[figAttach!32] (21.5,8.5) rectangle (22.5,9.5);
\fill[figAttach!32] (21.5,9.5) rectangle (22.5,10.5);
\fill[figAttach!32] (21.5,15.5) rectangle (22.5,16.5);
\fill[figAttach!32] (21.5,16.5) rectangle (22.5,17.5);
\fill[figAttach!32] (21.5,17.5) rectangle (22.5,18.5);
\fill[figAttach!32] (21.5,18.5) rectangle (22.5,19.5);
\fill[figAttach!32] (21.5,19.5) rectangle (22.5,20.5);
\fill[figAttach!32] (21.5,20.5) rectangle (22.5,21.5);
\fill[figAttach!32] (21.5,21.5) rectangle (22.5,22.5);
\fill[figAttach!32] (21.5,22.5) rectangle (22.5,23.5);
\fill[figAttach!32] (22.5,8.5) rectangle (23.5,9.5);
\fill[figAttach!32] (22.5,9.5) rectangle (23.5,10.5);
\fill[figAttach!32] (22.5,15.5) rectangle (23.5,16.5);
\fill[figAttach!32] (22.5,16.5) rectangle (23.5,17.5);
\fill[figAttach!32] (22.5,17.5) rectangle (23.5,18.5);
\fill[figAttach!32] (22.5,18.5) rectangle (23.5,19.5);
\fill[figAttach!32] (22.5,19.5) rectangle (23.5,20.5);
\fill[figAttach!32] (22.5,20.5) rectangle (23.5,21.5);
\fill[figAttach!32] (22.5,21.5) rectangle (23.5,22.5);
\fill[figAttach!32] (22.5,22.5) rectangle (23.5,23.5);
\fill[figAttach!32] (23.5,5.5) rectangle (24.5,6.5);
\fill[figAttach!32] (23.5,6.5) rectangle (24.5,7.5);
\fill[figAttach!32] (23.5,7.5) rectangle (24.5,8.5);
\fill[figAttach!32] (23.5,8.5) rectangle (24.5,9.5);
\fill[figAttach!32] (23.5,9.5) rectangle (24.5,10.5);
\fill[figAttach!32] (23.5,15.5) rectangle (24.5,16.5);
\fill[figAttach!32] (23.5,16.5) rectangle (24.5,17.5);
\fill[figAttach!32] (23.5,17.5) rectangle (24.5,18.5);
\fill[figAttach!32] (23.5,18.5) rectangle (24.5,19.5);
\fill[figAttach!32] (23.5,19.5) rectangle (24.5,20.5);
\fill[figAttach!32] (23.5,20.5) rectangle (24.5,21.5);
\fill[figAttach!32] (23.5,21.5) rectangle (24.5,22.5);
\fill[figAttach!32] (23.5,22.5) rectangle (24.5,23.5);
\fill[figAttach!32] (24.5,5.5) rectangle (25.5,6.5);
\fill[figAttach!32] (24.5,6.5) rectangle (25.5,7.5);
\fill[figAttach!32] (24.5,7.5) rectangle (25.5,8.5);
\fill[figAttach!32] (24.5,8.5) rectangle (25.5,9.5);
\fill[figAttach!32] (24.5,9.5) rectangle (25.5,10.5);
\fill[figAttach!32] (24.5,21.5) rectangle (25.5,22.5);
\fill[figAttach!32] (24.5,22.5) rectangle (25.5,23.5);
\fill[figAttach!32] (25.5,21.5) rectangle (26.5,22.5);
\fill[figAttach!32] (25.5,22.5) rectangle (26.5,23.5);
\fill[figAttach!32] (26.5,21.5) rectangle (27.5,22.5);
\fill[figAttach!32] (26.5,22.5) rectangle (27.5,23.5);
\fill[figAttach!32] (26.5,23.5) rectangle (27.5,24.5);
\fill[figAttach!32] (26.5,24.5) rectangle (27.5,25.5);
\fill[figAttach!32] (27.5,9.5) rectangle (28.5,10.5);
\fill[figAttach!32] (27.5,10.5) rectangle (28.5,11.5);
\fill[figAttach!32] (27.5,11.5) rectangle (28.5,12.5);
\fill[figAttach!32] (27.5,12.5) rectangle (28.5,13.5);
\fill[figAttach!32] (27.5,13.5) rectangle (28.5,14.5);
\fill[figAttach!32] (27.5,14.5) rectangle (28.5,15.5);
\fill[figAttach!32] (27.5,15.5) rectangle (28.5,16.5);
\fill[figAttach!32] (27.5,21.5) rectangle (28.5,22.5);
\fill[figAttach!32] (27.5,22.5) rectangle (28.5,23.5);
\fill[figAttach!32] (27.5,23.5) rectangle (28.5,24.5);
\fill[figAttach!32] (27.5,24.5) rectangle (28.5,25.5);
\fill[figAttach!32] (28.5,9.5) rectangle (29.5,10.5);
\fill[figAttach!32] (28.5,10.5) rectangle (29.5,11.5);
\fill[figAttach!32] (28.5,11.5) rectangle (29.5,12.5);
\fill[figAttach!32] (28.5,12.5) rectangle (29.5,13.5);
\fill[figAttach!32] (28.5,13.5) rectangle (29.5,14.5);
\fill[figAttach!32] (28.5,14.5) rectangle (29.5,15.5);
\fill[figAttach!32] (28.5,15.5) rectangle (29.5,16.5);
\fill[figAttach!32] (29.5,5.5) rectangle (30.5,6.5);
\fill[figAttach!32] (29.5,6.5) rectangle (30.5,7.5);
\fill[figAttach!32] (29.5,7.5) rectangle (30.5,8.5);
\fill[figAttach!32] (29.5,8.5) rectangle (30.5,9.5);
\fill[figAttach!32] (29.5,9.5) rectangle (30.5,10.5);
\fill[figAttach!32] (29.5,10.5) rectangle (30.5,11.5);
\fill[figAttach!32] (29.5,11.5) rectangle (30.5,12.5);
\fill[figAttach!32] (29.5,12.5) rectangle (30.5,13.5);
\fill[figAttach!32] (29.5,13.5) rectangle (30.5,14.5);
\fill[figAttach!32] (29.5,14.5) rectangle (30.5,15.5);
\fill[figAttach!32] (29.5,15.5) rectangle (30.5,16.5);
\fill[figAttach!32] (30.5,5.5) rectangle (31.5,6.5);
\fill[figAttach!32] (30.5,6.5) rectangle (31.5,7.5);
\fill[figAttach!32] (30.5,7.5) rectangle (31.5,8.5);
\fill[figAttach!32] (30.5,8.5) rectangle (31.5,9.5);
\fill[figAttach!32] (30.5,9.5) rectangle (31.5,10.5);
\fill[figAttach!32] (30.5,10.5) rectangle (31.5,11.5);
\fill[figAttach!32] (30.5,11.5) rectangle (31.5,12.5);
\fill[figAttach!32] (30.5,12.5) rectangle (31.5,13.5);
\fill[figAttach!32] (30.5,13.5) rectangle (31.5,14.5);
\fill[figAttach!32] (30.5,14.5) rectangle (31.5,15.5);
\fill[figAttach!32] (30.5,15.5) rectangle (31.5,16.5);
\fill[figAttach!32] (31.5,5.5) rectangle (32.5,6.5);
\fill[figAttach!32] (31.5,6.5) rectangle (32.5,7.5);
\fill[figAttach!32] (31.5,9.5) rectangle (32.5,10.5);
\fill[figAttach!32] (31.5,10.5) rectangle (32.5,11.5);
\fill[figAttach!32] (31.5,11.5) rectangle (32.5,12.5);
\fill[figAttach!32] (31.5,12.5) rectangle (32.5,13.5);
\fill[figAttach!32] (31.5,13.5) rectangle (32.5,14.5);
\fill[figAttach!32] (31.5,14.5) rectangle (32.5,15.5);
\fill[figAttach!32] (31.5,15.5) rectangle (32.5,16.5);
\fill[figAttach!32] (32.5,5.5) rectangle (33.5,6.5);
\fill[figAttach!32] (32.5,6.5) rectangle (33.5,7.5);
\fill[figAttach!32] (32.5,9.5) rectangle (33.5,10.5);
\fill[figAttach!32] (32.5,10.5) rectangle (33.5,11.5);
\fill[figAttach!32] (32.5,11.5) rectangle (33.5,12.5);
\fill[figAttach!32] (32.5,12.5) rectangle (33.5,13.5);
\fill[figAttach!32] (32.5,13.5) rectangle (33.5,14.5);
\fill[figAttach!32] (32.5,14.5) rectangle (33.5,15.5);
\fill[figAttach!32] (32.5,15.5) rectangle (33.5,16.5);
\fill[figAttach!32] (33.5,5.5) rectangle (34.5,6.5);
\fill[figAttach!32] (33.5,6.5) rectangle (34.5,7.5);
\fill[figAttach!32] (33.5,14.5) rectangle (34.5,15.5);
\fill[figAttach!32] (33.5,15.5) rectangle (34.5,16.5);
\fill[figAttach!32] (34.5,5.5) rectangle (35.5,6.5);
\fill[figAttach!32] (34.5,6.5) rectangle (35.5,7.5);
\fill[figAttach!32] (34.5,14.5) rectangle (35.5,15.5);
\fill[figAttach!32] (34.5,15.5) rectangle (35.5,16.5);
\fill[figAttach!32] (35.5,3.5) rectangle (36.5,4.5);
\fill[figAttach!32] (35.5,4.5) rectangle (36.5,5.5);
\fill[figAttach!32] (35.5,5.5) rectangle (36.5,6.5);
\fill[figAttach!32] (35.5,6.5) rectangle (36.5,7.5);
\fill[figAttach!32] (35.5,14.5) rectangle (36.5,15.5);
\fill[figAttach!32] (35.5,15.5) rectangle (36.5,16.5);
\fill[figAttach!32] (36.5,3.5) rectangle (37.5,4.5);
\fill[figAttach!32] (36.5,4.5) rectangle (37.5,5.5);
\fill[figAttach!32] (36.5,5.5) rectangle (37.5,6.5);
\fill[figAttach!32] (36.5,6.5) rectangle (37.5,7.5);
\fill[figAttach!32] (40.5,18.5) rectangle (41.5,19.5);
\fill[figAttach!32] (40.5,19.5) rectangle (41.5,20.5);
\fill[figAttach!32] (41.5,11.5) rectangle (42.5,12.5);
\fill[figAttach!32] (41.5,12.5) rectangle (42.5,13.5);
\fill[figAttach!32] (41.5,18.5) rectangle (42.5,19.5);
\fill[figAttach!32] (41.5,19.5) rectangle (42.5,20.5);
\fill[figAttach!32] (42.5,11.5) rectangle (43.5,12.5);
\fill[figAttach!32] (42.5,12.5) rectangle (43.5,13.5);
\fill[figAttach!32] (42.5,13.5) rectangle (43.5,14.5);
\fill[figAttach!32] (42.5,14.5) rectangle (43.5,15.5);
\fill[figAttach!32] (42.5,15.5) rectangle (43.5,16.5);
\fill[figAttach!32] (42.5,16.5) rectangle (43.5,17.5);
\fill[figAttach!32] (42.5,17.5) rectangle (43.5,18.5);
\fill[figAttach!32] (42.5,18.5) rectangle (43.5,19.5);
\fill[figAttach!32] (42.5,19.5) rectangle (43.5,20.5);
\fill[figAttach!32] (43.5,12.5) rectangle (44.5,13.5);
\fill[figAttach!32] (43.5,13.5) rectangle (44.5,14.5);
\fill[figAttach!32] (43.5,14.5) rectangle (44.5,15.5);
\fill[figAttach!32] (43.5,15.5) rectangle (44.5,16.5);
\fill[figAttach!32] (43.5,16.5) rectangle (44.5,17.5);
\fill[figAttach!32] (43.5,17.5) rectangle (44.5,18.5);
\fill[figAttach!32] (43.5,18.5) rectangle (44.5,19.5);
\fill[figAttach!32] (43.5,19.5) rectangle (44.5,20.5);
\fill[figBad!35] (5.5,8.5) rectangle (6.5,9.5);
\fill[figBad!35] (5.5,9.5) rectangle (6.5,10.5);
\fill[figBad!35] (5.5,10.5) rectangle (6.5,11.5);
\fill[figBad!35] (5.5,11.5) rectangle (6.5,12.5);
\fill[figBad!35] (5.5,12.5) rectangle (6.5,13.5);
\fill[figBad!35] (5.5,13.5) rectangle (6.5,14.5);
\fill[figBad!35] (6.5,8.5) rectangle (7.5,9.5);
\fill[figBad!35] (6.5,9.5) rectangle (7.5,10.5);
\fill[figBad!35] (6.5,10.5) rectangle (7.5,11.5);
\fill[figBad!35] (6.5,11.5) rectangle (7.5,12.5);
\fill[figBad!35] (6.5,12.5) rectangle (7.5,13.5);
\fill[figBad!35] (6.5,13.5) rectangle (7.5,14.5);
\fill[figBad!35] (7.5,8.5) rectangle (8.5,9.5);
\fill[figBad!35] (7.5,9.5) rectangle (8.5,10.5);
\fill[figBad!35] (7.5,10.5) rectangle (8.5,11.5);
\fill[figBad!35] (7.5,11.5) rectangle (8.5,12.5);
\fill[figBad!35] (7.5,12.5) rectangle (8.5,13.5);
\fill[figBad!35] (7.5,13.5) rectangle (8.5,14.5);
\fill[figBad!35] (8.5,8.5) rectangle (9.5,9.5);
\fill[figBad!35] (8.5,9.5) rectangle (9.5,10.5);
\fill[figBad!35] (8.5,10.5) rectangle (9.5,11.5);
\fill[figBad!35] (8.5,11.5) rectangle (9.5,12.5);
\fill[figBad!35] (8.5,12.5) rectangle (9.5,13.5);
\fill[figBad!35] (8.5,13.5) rectangle (9.5,14.5);
\fill[figBad!35] (9.5,8.5) rectangle (10.5,9.5);
\fill[figBad!35] (9.5,9.5) rectangle (10.5,10.5);
\fill[figBad!35] (9.5,10.5) rectangle (10.5,11.5);
\fill[figBad!35] (9.5,11.5) rectangle (10.5,12.5);
\fill[figBad!35] (9.5,12.5) rectangle (10.5,13.5);
\fill[figBad!35] (9.5,13.5) rectangle (10.5,14.5);
\fill[figBad!35] (10.5,8.5) rectangle (11.5,9.5);
\fill[figBad!35] (10.5,9.5) rectangle (11.5,10.5);
\fill[figBad!35] (10.5,10.5) rectangle (11.5,11.5);
\fill[figBad!35] (10.5,11.5) rectangle (11.5,12.5);
\fill[figBad!35] (10.5,12.5) rectangle (11.5,13.5);
\fill[figBad!35] (10.5,13.5) rectangle (11.5,14.5);
\fill[figBad!35] (34.5,16.5) rectangle (35.5,17.5);
\fill[figBad!35] (34.5,17.5) rectangle (35.5,18.5);
\fill[figBad!35] (34.5,18.5) rectangle (35.5,19.5);
\fill[figBad!35] (34.5,19.5) rectangle (35.5,20.5);
\fill[figBad!35] (34.5,20.5) rectangle (35.5,21.5);
\fill[figBad!35] (34.5,21.5) rectangle (35.5,22.5);
\fill[figBad!35] (35.5,16.5) rectangle (36.5,17.5);
\fill[figBad!35] (35.5,17.5) rectangle (36.5,18.5);
\fill[figBad!35] (35.5,18.5) rectangle (36.5,19.5);
\fill[figBad!35] (35.5,19.5) rectangle (36.5,20.5);
\fill[figBad!35] (35.5,20.5) rectangle (36.5,21.5);
\fill[figBad!35] (35.5,21.5) rectangle (36.5,22.5);
\fill[figBad!35] (36.5,16.5) rectangle (37.5,17.5);
\fill[figBad!35] (36.5,17.5) rectangle (37.5,18.5);
\fill[figBad!35] (36.5,18.5) rectangle (37.5,19.5);
\fill[figBad!35] (36.5,19.5) rectangle (37.5,20.5);
\fill[figBad!35] (36.5,20.5) rectangle (37.5,21.5);
\fill[figBad!35] (36.5,21.5) rectangle (37.5,22.5);
\fill[figBad!35] (37.5,16.5) rectangle (38.5,17.5);
\fill[figBad!35] (37.5,17.5) rectangle (38.5,18.5);
\fill[figBad!35] (37.5,18.5) rectangle (38.5,19.5);
\fill[figBad!35] (37.5,19.5) rectangle (38.5,20.5);
\fill[figBad!35] (37.5,20.5) rectangle (38.5,21.5);
\fill[figBad!35] (37.5,21.5) rectangle (38.5,22.5);
\fill[figBad!35] (38.5,16.5) rectangle (39.5,17.5);
\fill[figBad!35] (38.5,17.5) rectangle (39.5,18.5);
\fill[figBad!35] (38.5,18.5) rectangle (39.5,19.5);
\fill[figBad!35] (38.5,19.5) rectangle (39.5,20.5);
\fill[figBad!35] (38.5,20.5) rectangle (39.5,21.5);
\fill[figBad!35] (38.5,21.5) rectangle (39.5,22.5);
\fill[figBad!35] (39.5,16.5) rectangle (40.5,17.5);
\fill[figBad!35] (39.5,17.5) rectangle (40.5,18.5);
\fill[figBad!35] (39.5,18.5) rectangle (40.5,19.5);
\fill[figBad!35] (39.5,19.5) rectangle (40.5,20.5);
\fill[figBad!35] (39.5,20.5) rectangle (40.5,21.5);
\fill[figBad!35] (39.5,21.5) rectangle (40.5,22.5);
\draw[figInk,opacity=.10,line width=.20pt] (0,0)--(1,0);
\draw[figInk,opacity=.10,line width=.20pt] (0,0)--(0,1);
\draw[figInk,opacity=.10,line width=.20pt] (0,1)--(1,1);
\draw[figInk,opacity=.10,line width=.20pt] (0,1)--(0,2);
\draw[figInk,opacity=.10,line width=.20pt] (0,2)--(1,2);
\draw[figInk,opacity=.10,line width=.20pt] (0,2)--(0,3);
\draw[figInk,opacity=.10,line width=.20pt] (0,3)--(1,3);
\draw[figInk,opacity=.10,line width=.20pt] (0,3)--(0,4);
\draw[figInk,opacity=.10,line width=.20pt] (0,4)--(1,4);
\draw[figInk,opacity=.10,line width=.20pt] (0,4)--(0,5);
\draw[figInk,opacity=.10,line width=.20pt] (0,5)--(1,5);
\draw[figInk,opacity=.10,line width=.20pt] (0,5)--(0,6);
\draw[figInk,opacity=.10,line width=.20pt] (0,6)--(1,6);
\draw[figInk,opacity=.10,line width=.20pt] (0,6)--(0,7);
\draw[figInk,opacity=.10,line width=.20pt] (0,7)--(1,7);
\draw[figInk,opacity=.10,line width=.20pt] (0,7)--(0,8);
\draw[figInk,opacity=.10,line width=.20pt] (0,8)--(1,8);
\draw[figInk,opacity=.10,line width=.20pt] (0,8)--(0,9);
\draw[figInk,opacity=.10,line width=.20pt] (0,9)--(1,9);
\draw[figInk,opacity=.10,line width=.20pt] (0,9)--(0,10);
\draw[figInk,opacity=.10,line width=.20pt] (0,10)--(1,10);
\draw[figInk,opacity=.10,line width=.20pt] (0,10)--(0,11);
\draw[figInk,opacity=.10,line width=.20pt] (0,11)--(1,11);
\draw[figInk,opacity=.10,line width=.20pt] (0,11)--(0,12);
\draw[figInk,opacity=.10,line width=.20pt] (0,12)--(1,12);
\draw[figInk,opacity=.10,line width=.20pt] (0,12)--(0,13);
\draw[figInk,opacity=.10,line width=.20pt] (0,13)--(1,13);
\draw[figInk,opacity=.10,line width=.20pt] (0,13)--(0,14);
\draw[figInk,opacity=.10,line width=.20pt] (0,14)--(1,14);
\draw[figInk,opacity=.10,line width=.20pt] (0,14)--(0,15);
\draw[figInk,opacity=.10,line width=.20pt] (0,15)--(1,15);
\draw[figInk,opacity=.10,line width=.20pt] (0,15)--(0,16);
\draw[figInk,opacity=.10,line width=.20pt] (0,16)--(1,16);
\draw[figInk,opacity=.10,line width=.20pt] (0,16)--(0,17);
\draw[figInk,opacity=.10,line width=.20pt] (0,17)--(1,17);
\draw[figInk,opacity=.10,line width=.20pt] (0,17)--(0,18);
\draw[figInk,opacity=.10,line width=.20pt] (0,18)--(1,18);
\draw[figInk,opacity=.10,line width=.20pt] (0,18)--(0,19);
\draw[figInk,opacity=.10,line width=.20pt] (0,19)--(1,19);
\draw[figInk,opacity=.10,line width=.20pt] (0,19)--(0,20);
\draw[figInk,opacity=.10,line width=.20pt] (0,20)--(1,20);
\draw[figInk,opacity=.10,line width=.20pt] (0,20)--(0,21);
\draw[figInk,opacity=.10,line width=.20pt] (0,21)--(1,21);
\draw[figInk,opacity=.10,line width=.20pt] (0,21)--(0,22);
\draw[figInk,opacity=.10,line width=.20pt] (0,22)--(1,22);
\draw[figInk,opacity=.10,line width=.20pt] (0,22)--(0,23);
\draw[figInk,opacity=.10,line width=.20pt] (0,23)--(1,23);
\draw[figInk,opacity=.10,line width=.20pt] (0,23)--(0,24);
\draw[figInk,opacity=.10,line width=.20pt] (0,24)--(1,24);
\draw[figInk,opacity=.10,line width=.20pt] (0,24)--(0,25);
\draw[figInk,opacity=.10,line width=.20pt] (0,25)--(1,25);
\draw[figInk,opacity=.10,line width=.20pt] (0,25)--(0,26);
\draw[figInk,opacity=.10,line width=.20pt] (0,26)--(1,26);
\draw[figInk,opacity=.10,line width=.20pt] (0,26)--(0,27);
\draw[figInk,opacity=.10,line width=.20pt] (0,27)--(1,27);
\draw[figInk,opacity=.10,line width=.20pt] (0,27)--(0,28);
\draw[figInk,opacity=.10,line width=.20pt] (0,28)--(1,28);
\draw[figInk,opacity=.10,line width=.20pt] (1,0)--(2,0);
\draw[figInk,opacity=.10,line width=.20pt] (1,0)--(1,1);
\draw[figInk,opacity=.10,line width=.20pt] (1,1)--(2,1);
\draw[figInk,opacity=.10,line width=.20pt] (1,1)--(1,2);
\draw[figInk,opacity=.10,line width=.20pt] (1,2)--(2,2);
\draw[figInk,opacity=.10,line width=.20pt] (1,2)--(1,3);
\draw[figInk,opacity=.10,line width=.20pt] (1,3)--(2,3);
\draw[figInk,opacity=.10,line width=.20pt] (1,3)--(1,4);
\draw[figInk,opacity=.10,line width=.20pt] (1,4)--(2,4);
\draw[figInk,opacity=.10,line width=.20pt] (1,4)--(1,5);
\draw[figInk,opacity=.10,line width=.20pt] (1,5)--(2,5);
\draw[figInk,opacity=.10,line width=.20pt] (1,5)--(1,6);
\draw[figInk,opacity=.10,line width=.20pt] (1,6)--(2,6);
\draw[figInk,opacity=.10,line width=.20pt] (1,6)--(1,7);
\draw[figInk,opacity=.10,line width=.20pt] (1,7)--(2,7);
\draw[figInk,opacity=.10,line width=.20pt] (1,7)--(1,8);
\draw[figInk,opacity=.10,line width=.20pt] (1,8)--(2,8);
\draw[figInk,opacity=.10,line width=.20pt] (1,8)--(1,9);
\draw[figInk,opacity=.10,line width=.20pt] (1,9)--(2,9);
\draw[figInk,opacity=.10,line width=.20pt] (1,9)--(1,10);
\draw[figInk,opacity=.10,line width=.20pt] (1,10)--(2,10);
\draw[figInk,opacity=.10,line width=.20pt] (1,10)--(1,11);
\draw[figInk,opacity=.10,line width=.20pt] (1,11)--(2,11);
\draw[figInk,opacity=.10,line width=.20pt] (1,11)--(1,12);
\draw[figInk,opacity=.10,line width=.20pt] (1,12)--(2,12);
\draw[figInk,opacity=.10,line width=.20pt] (1,12)--(1,13);
\draw[figInk,opacity=.10,line width=.20pt] (1,13)--(2,13);
\draw[figInk,opacity=.10,line width=.20pt] (1,13)--(1,14);
\draw[figInk,opacity=.10,line width=.20pt] (1,14)--(2,14);
\draw[figInk,opacity=.10,line width=.20pt] (1,14)--(1,15);
\draw[figInk,opacity=.10,line width=.20pt] (1,15)--(2,15);
\draw[figInk,opacity=.10,line width=.20pt] (1,15)--(1,16);
\draw[figInk,opacity=.10,line width=.20pt] (1,16)--(2,16);
\draw[figInk,opacity=.10,line width=.20pt] (1,16)--(1,17);
\draw[figInk,opacity=.10,line width=.20pt] (1,17)--(2,17);
\draw[figInk,opacity=.10,line width=.20pt] (1,17)--(1,18);
\draw[figInk,opacity=.10,line width=.20pt] (1,18)--(2,18);
\draw[figInk,opacity=.10,line width=.20pt] (1,18)--(1,19);
\draw[figInk,opacity=.10,line width=.20pt] (1,19)--(2,19);
\draw[figInk,opacity=.10,line width=.20pt] (1,19)--(1,20);
\draw[figInk,opacity=.10,line width=.20pt] (1,20)--(2,20);
\draw[figInk,opacity=.10,line width=.20pt] (1,20)--(1,21);
\draw[figInk,opacity=.10,line width=.20pt] (1,21)--(2,21);
\draw[figInk,opacity=.10,line width=.20pt] (1,21)--(1,22);
\draw[figInk,opacity=.10,line width=.20pt] (1,22)--(2,22);
\draw[figInk,opacity=.10,line width=.20pt] (1,22)--(1,23);
\draw[figInk,opacity=.10,line width=.20pt] (1,23)--(2,23);
\draw[figInk,opacity=.10,line width=.20pt] (1,23)--(1,24);
\draw[figInk,opacity=.10,line width=.20pt] (1,24)--(2,24);
\draw[figInk,opacity=.10,line width=.20pt] (1,24)--(1,25);
\draw[figInk,opacity=.10,line width=.20pt] (1,25)--(2,25);
\draw[figInk,opacity=.10,line width=.20pt] (1,25)--(1,26);
\draw[figInk,opacity=.10,line width=.20pt] (1,26)--(2,26);
\draw[figInk,opacity=.10,line width=.20pt] (1,26)--(1,27);
\draw[figInk,opacity=.10,line width=.20pt] (1,27)--(2,27);
\draw[figInk,opacity=.10,line width=.20pt] (1,27)--(1,28);
\draw[figInk,opacity=.10,line width=.20pt] (1,28)--(2,28);
\draw[figInk,opacity=.10,line width=.20pt] (2,0)--(3,0);
\draw[figInk,opacity=.10,line width=.20pt] (2,0)--(2,1);
\draw[figInk,opacity=.10,line width=.20pt] (2,1)--(3,1);
\draw[figInk,opacity=.10,line width=.20pt] (2,1)--(2,2);
\draw[figInk,opacity=.10,line width=.20pt] (2,2)--(3,2);
\draw[figInk,opacity=.10,line width=.20pt] (2,2)--(2,3);
\draw[figInk,opacity=.10,line width=.20pt] (2,3)--(3,3);
\draw[figInk,opacity=.10,line width=.20pt] (2,3)--(2,4);
\draw[figInk,opacity=.10,line width=.20pt] (2,4)--(3,4);
\draw[figInk,opacity=.10,line width=.20pt] (2,4)--(2,5);
\draw[figInk,opacity=.10,line width=.20pt] (2,5)--(3,5);
\draw[figInk,opacity=.10,line width=.20pt] (2,5)--(2,6);
\draw[figInk,opacity=.10,line width=.20pt] (2,6)--(3,6);
\draw[figInk,opacity=.10,line width=.20pt] (2,6)--(2,7);
\draw[figInk,opacity=.10,line width=.20pt] (2,7)--(3,7);
\draw[figInk,opacity=.10,line width=.20pt] (2,7)--(2,8);
\draw[figInk,opacity=.10,line width=.20pt] (2,8)--(3,8);
\draw[figInk,opacity=.10,line width=.20pt] (2,8)--(2,9);
\draw[figInk,opacity=.10,line width=.20pt] (2,9)--(3,9);
\draw[figInk,opacity=.10,line width=.20pt] (2,9)--(2,10);
\draw[figInk,opacity=.10,line width=.20pt] (2,10)--(3,10);
\draw[figInk,opacity=.10,line width=.20pt] (2,10)--(2,11);
\draw[figInk,opacity=.10,line width=.20pt] (2,11)--(3,11);
\draw[figInk,opacity=.10,line width=.20pt] (2,11)--(2,12);
\draw[figInk,opacity=.10,line width=.20pt] (2,12)--(3,12);
\draw[figInk,opacity=.10,line width=.20pt] (2,12)--(2,13);
\draw[figInk,opacity=.10,line width=.20pt] (2,13)--(3,13);
\draw[figInk,opacity=.10,line width=.20pt] (2,13)--(2,14);
\draw[figInk,opacity=.10,line width=.20pt] (2,14)--(3,14);
\draw[figInk,opacity=.10,line width=.20pt] (2,14)--(2,15);
\draw[figInk,opacity=.10,line width=.20pt] (2,15)--(3,15);
\draw[figInk,opacity=.10,line width=.20pt] (2,15)--(2,16);
\draw[figInk,opacity=.10,line width=.20pt] (2,16)--(3,16);
\draw[figInk,opacity=.10,line width=.20pt] (2,16)--(2,17);
\draw[figInk,opacity=.10,line width=.20pt] (2,17)--(3,17);
\draw[figInk,opacity=.10,line width=.20pt] (2,17)--(2,18);
\draw[figInk,opacity=.10,line width=.20pt] (2,18)--(3,18);
\draw[figInk,opacity=.10,line width=.20pt] (2,18)--(2,19);
\draw[figInk,opacity=.10,line width=.20pt] (2,19)--(3,19);
\draw[figInk,opacity=.10,line width=.20pt] (2,19)--(2,20);
\draw[figInk,opacity=.10,line width=.20pt] (2,20)--(3,20);
\draw[figInk,opacity=.10,line width=.20pt] (2,20)--(2,21);
\draw[figInk,opacity=.10,line width=.20pt] (2,21)--(3,21);
\draw[figInk,opacity=.10,line width=.20pt] (2,21)--(2,22);
\draw[figInk,opacity=.10,line width=.20pt] (2,22)--(3,22);
\draw[figInk,opacity=.10,line width=.20pt] (2,22)--(2,23);
\draw[figInk,opacity=.10,line width=.20pt] (2,23)--(3,23);
\draw[figInk,opacity=.10,line width=.20pt] (2,23)--(2,24);
\draw[figInk,opacity=.10,line width=.20pt] (2,24)--(3,24);
\draw[figInk,opacity=.10,line width=.20pt] (2,24)--(2,25);
\draw[figInk,opacity=.10,line width=.20pt] (2,25)--(3,25);
\draw[figInk,opacity=.10,line width=.20pt] (2,25)--(2,26);
\draw[figInk,opacity=.10,line width=.20pt] (2,26)--(3,26);
\draw[figInk,opacity=.10,line width=.20pt] (2,26)--(2,27);
\draw[figInk,opacity=.10,line width=.20pt] (2,27)--(3,27);
\draw[figInk,opacity=.10,line width=.20pt] (2,27)--(2,28);
\draw[figInk,opacity=.10,line width=.20pt] (2,28)--(3,28);
\draw[figInk,opacity=.10,line width=.20pt] (3,0)--(4,0);
\draw[figInk,opacity=.10,line width=.20pt] (3,0)--(3,1);
\draw[figInk,opacity=.10,line width=.20pt] (3,1)--(4,1);
\draw[figInk,opacity=.10,line width=.20pt] (3,1)--(3,2);
\draw[figInk,opacity=.10,line width=.20pt] (3,2)--(4,2);
\draw[figInk,opacity=.10,line width=.20pt] (3,2)--(3,3);
\draw[figInk,opacity=.10,line width=.20pt] (3,3)--(4,3);
\draw[figInk,opacity=.10,line width=.20pt] (3,3)--(3,4);
\draw[figInk,opacity=.10,line width=.20pt] (3,4)--(4,4);
\draw[figInk,opacity=.10,line width=.20pt] (3,4)--(3,5);
\draw[figInk,opacity=.10,line width=.20pt] (3,5)--(4,5);
\draw[figInk,opacity=.10,line width=.20pt] (3,5)--(3,6);
\draw[figInk,opacity=.10,line width=.20pt] (3,6)--(4,6);
\draw[figInk,opacity=.10,line width=.20pt] (3,6)--(3,7);
\draw[figInk,opacity=.10,line width=.20pt] (3,7)--(4,7);
\draw[figInk,opacity=.10,line width=.20pt] (3,7)--(3,8);
\draw[figInk,opacity=.10,line width=.20pt] (3,8)--(4,8);
\draw[figInk,opacity=.10,line width=.20pt] (3,8)--(3,9);
\draw[figInk,opacity=.10,line width=.20pt] (3,9)--(4,9);
\draw[figInk,opacity=.10,line width=.20pt] (3,9)--(3,10);
\draw[figInk,opacity=.10,line width=.20pt] (3,10)--(4,10);
\draw[figInk,opacity=.10,line width=.20pt] (3,10)--(3,11);
\draw[figInk,opacity=.10,line width=.20pt] (3,11)--(4,11);
\draw[figInk,opacity=.10,line width=.20pt] (3,11)--(3,12);
\draw[figInk,opacity=.10,line width=.20pt] (3,12)--(4,12);
\draw[figInk,opacity=.10,line width=.20pt] (3,12)--(3,13);
\draw[figInk,opacity=.10,line width=.20pt] (3,13)--(4,13);
\draw[figInk,opacity=.10,line width=.20pt] (3,13)--(3,14);
\draw[figInk,opacity=.10,line width=.20pt] (3,14)--(4,14);
\draw[figInk,opacity=.10,line width=.20pt] (3,14)--(3,15);
\draw[figInk,opacity=.10,line width=.20pt] (3,15)--(4,15);
\draw[figInk,opacity=.10,line width=.20pt] (3,15)--(3,16);
\draw[figInk,opacity=.10,line width=.20pt] (3,16)--(4,16);
\draw[figInk,opacity=.10,line width=.20pt] (3,16)--(3,17);
\draw[figInk,opacity=.10,line width=.20pt] (3,17)--(4,17);
\draw[figInk,opacity=.10,line width=.20pt] (3,17)--(3,18);
\draw[figInk,opacity=.10,line width=.20pt] (3,18)--(4,18);
\draw[figInk,opacity=.10,line width=.20pt] (3,18)--(3,19);
\draw[figInk,opacity=.10,line width=.20pt] (3,19)--(4,19);
\draw[figInk,opacity=.10,line width=.20pt] (3,19)--(3,20);
\draw[figInk,opacity=.10,line width=.20pt] (3,20)--(4,20);
\draw[figInk,opacity=.10,line width=.20pt] (3,20)--(3,21);
\draw[figInk,opacity=.10,line width=.20pt] (3,21)--(4,21);
\draw[figInk,opacity=.10,line width=.20pt] (3,21)--(3,22);
\draw[figInk,opacity=.10,line width=.20pt] (3,22)--(4,22);
\draw[figInk,opacity=.10,line width=.20pt] (3,22)--(3,23);
\draw[figInk,opacity=.10,line width=.20pt] (3,23)--(4,23);
\draw[figInk,opacity=.10,line width=.20pt] (3,23)--(3,24);
\draw[figInk,opacity=.10,line width=.20pt] (3,24)--(4,24);
\draw[figInk,opacity=.10,line width=.20pt] (3,24)--(3,25);
\draw[figInk,opacity=.10,line width=.20pt] (3,25)--(4,25);
\draw[figInk,opacity=.10,line width=.20pt] (3,25)--(3,26);
\draw[figInk,opacity=.10,line width=.20pt] (3,26)--(4,26);
\draw[figInk,opacity=.10,line width=.20pt] (3,26)--(3,27);
\draw[figInk,opacity=.10,line width=.20pt] (3,27)--(4,27);
\draw[figInk,opacity=.10,line width=.20pt] (3,27)--(3,28);
\draw[figInk,opacity=.10,line width=.20pt] (3,28)--(4,28);
\draw[figInk,opacity=.10,line width=.20pt] (4,0)--(5,0);
\draw[figInk,opacity=.10,line width=.20pt] (4,0)--(4,1);
\draw[figInk,opacity=.10,line width=.20pt] (4,1)--(5,1);
\draw[figInk,opacity=.10,line width=.20pt] (4,1)--(4,2);
\draw[figInk,opacity=.10,line width=.20pt] (4,2)--(5,2);
\draw[figInk,opacity=.10,line width=.20pt] (4,2)--(4,3);
\draw[figInk,opacity=.10,line width=.20pt] (4,3)--(5,3);
\draw[figInk,opacity=.10,line width=.20pt] (4,3)--(4,4);
\draw[figInk,opacity=.10,line width=.20pt] (4,4)--(5,4);
\draw[figInk,opacity=.10,line width=.20pt] (4,4)--(4,5);
\draw[figInk,opacity=.10,line width=.20pt] (4,5)--(5,5);
\draw[figInk,opacity=.10,line width=.20pt] (4,5)--(4,6);
\draw[figInk,opacity=.10,line width=.20pt] (4,6)--(5,6);
\draw[figInk,opacity=.10,line width=.20pt] (4,6)--(4,7);
\draw[figInk,opacity=.10,line width=.20pt] (4,7)--(5,7);
\draw[figInk,opacity=.10,line width=.20pt] (4,7)--(4,8);
\draw[figInk,opacity=.10,line width=.20pt] (4,8)--(5,8);
\draw[figInk,opacity=.10,line width=.20pt] (4,8)--(4,9);
\draw[figInk,opacity=.10,line width=.20pt] (4,9)--(5,9);
\draw[figInk,opacity=.10,line width=.20pt] (4,9)--(4,10);
\draw[figInk,opacity=.10,line width=.20pt] (4,10)--(5,10);
\draw[figInk,opacity=.10,line width=.20pt] (4,10)--(4,11);
\draw[figInk,opacity=.10,line width=.20pt] (4,11)--(5,11);
\draw[figInk,opacity=.10,line width=.20pt] (4,11)--(4,12);
\draw[figInk,opacity=.10,line width=.20pt] (4,12)--(5,12);
\draw[figInk,opacity=.10,line width=.20pt] (4,12)--(4,13);
\draw[figInk,opacity=.10,line width=.20pt] (4,13)--(5,13);
\draw[figInk,opacity=.10,line width=.20pt] (4,13)--(4,14);
\draw[figInk,opacity=.10,line width=.20pt] (4,14)--(5,14);
\draw[figInk,opacity=.10,line width=.20pt] (4,14)--(4,15);
\draw[figInk,opacity=.10,line width=.20pt] (4,15)--(5,15);
\draw[figInk,opacity=.10,line width=.20pt] (4,15)--(4,16);
\draw[figInk,opacity=.10,line width=.20pt] (4,16)--(5,16);
\draw[figInk,opacity=.10,line width=.20pt] (4,16)--(4,17);
\draw[figInk,opacity=.10,line width=.20pt] (4,17)--(5,17);
\draw[figInk,opacity=.10,line width=.20pt] (4,17)--(4,18);
\draw[figInk,opacity=.10,line width=.20pt] (4,18)--(5,18);
\draw[figInk,opacity=.10,line width=.20pt] (4,18)--(4,19);
\draw[figInk,opacity=.10,line width=.20pt] (4,19)--(5,19);
\draw[figInk,opacity=.10,line width=.20pt] (4,19)--(4,20);
\draw[figInk,opacity=.10,line width=.20pt] (4,20)--(5,20);
\draw[figInk,opacity=.10,line width=.20pt] (4,20)--(4,21);
\draw[figInk,opacity=.10,line width=.20pt] (4,21)--(5,21);
\draw[figInk,opacity=.10,line width=.20pt] (4,21)--(4,22);
\draw[figInk,opacity=.10,line width=.20pt] (4,22)--(5,22);
\draw[figInk,opacity=.10,line width=.20pt] (4,22)--(4,23);
\draw[figInk,opacity=.10,line width=.20pt] (4,23)--(5,23);
\draw[figInk,opacity=.10,line width=.20pt] (4,23)--(4,24);
\draw[figInk,opacity=.10,line width=.20pt] (4,24)--(5,24);
\draw[figInk,opacity=.10,line width=.20pt] (4,24)--(4,25);
\draw[figInk,opacity=.10,line width=.20pt] (4,25)--(5,25);
\draw[figInk,opacity=.10,line width=.20pt] (4,25)--(4,26);
\draw[figInk,opacity=.10,line width=.20pt] (4,26)--(5,26);
\draw[figInk,opacity=.10,line width=.20pt] (4,26)--(4,27);
\draw[figInk,opacity=.10,line width=.20pt] (4,27)--(5,27);
\draw[figInk,opacity=.10,line width=.20pt] (4,27)--(4,28);
\draw[figInk,opacity=.10,line width=.20pt] (4,28)--(5,28);
\draw[figInk,opacity=.10,line width=.20pt] (5,0)--(6,0);
\draw[figInk,opacity=.10,line width=.20pt] (5,0)--(5,1);
\draw[figInk,opacity=.10,line width=.20pt] (5,1)--(6,1);
\draw[figInk,opacity=.10,line width=.20pt] (5,1)--(5,2);
\draw[figInk,opacity=.10,line width=.20pt] (5,2)--(6,2);
\draw[figInk,opacity=.10,line width=.20pt] (5,2)--(5,3);
\draw[figInk,opacity=.10,line width=.20pt] (5,3)--(6,3);
\draw[figInk,opacity=.10,line width=.20pt] (5,3)--(5,4);
\draw[figInk,opacity=.10,line width=.20pt] (5,4)--(6,4);
\draw[figInk,opacity=.10,line width=.20pt] (5,4)--(5,5);
\draw[figInk,opacity=.10,line width=.20pt] (5,5)--(6,5);
\draw[figInk,opacity=.10,line width=.20pt] (5,5)--(5,6);
\draw[figInk,opacity=.10,line width=.20pt] (5,6)--(6,6);
\draw[figInk,opacity=.10,line width=.20pt] (5,6)--(5,7);
\draw[figInk,opacity=.10,line width=.20pt] (5,7)--(6,7);
\draw[figInk,opacity=.10,line width=.20pt] (5,7)--(5,8);
\draw[figInk,opacity=.10,line width=.20pt] (5,8)--(6,8);
\draw[figInk,opacity=.10,line width=.20pt] (5,8)--(5,9);
\draw[figInk,opacity=.10,line width=.20pt] (5,9)--(6,9);
\draw[figInk,opacity=.10,line width=.20pt] (5,9)--(5,10);
\draw[figInk,opacity=.10,line width=.20pt] (5,10)--(6,10);
\draw[figInk,opacity=.10,line width=.20pt] (5,10)--(5,11);
\draw[figInk,opacity=.10,line width=.20pt] (5,11)--(6,11);
\draw[figInk,opacity=.10,line width=.20pt] (5,11)--(5,12);
\draw[figInk,opacity=.10,line width=.20pt] (5,12)--(6,12);
\draw[figInk,opacity=.10,line width=.20pt] (5,12)--(5,13);
\draw[figInk,opacity=.10,line width=.20pt] (5,13)--(6,13);
\draw[figInk,opacity=.10,line width=.20pt] (5,13)--(5,14);
\draw[figInk,opacity=.10,line width=.20pt] (5,14)--(6,14);
\draw[figInk,opacity=.10,line width=.20pt] (5,14)--(5,15);
\draw[figInk,opacity=.10,line width=.20pt] (5,15)--(6,15);
\draw[figInk,opacity=.10,line width=.20pt] (5,15)--(5,16);
\draw[figInk,opacity=.10,line width=.20pt] (5,16)--(6,16);
\draw[figInk,opacity=.10,line width=.20pt] (5,16)--(5,17);
\draw[figInk,opacity=.10,line width=.20pt] (5,17)--(6,17);
\draw[figInk,opacity=.10,line width=.20pt] (5,17)--(5,18);
\draw[figInk,opacity=.10,line width=.20pt] (5,18)--(6,18);
\draw[figInk,opacity=.10,line width=.20pt] (5,18)--(5,19);
\draw[figInk,opacity=.10,line width=.20pt] (5,19)--(6,19);
\draw[figInk,opacity=.10,line width=.20pt] (5,19)--(5,20);
\draw[figInk,opacity=.10,line width=.20pt] (5,20)--(6,20);
\draw[figInk,opacity=.10,line width=.20pt] (5,20)--(5,21);
\draw[figInk,opacity=.10,line width=.20pt] (5,21)--(6,21);
\draw[figInk,opacity=.10,line width=.20pt] (5,21)--(5,22);
\draw[figInk,opacity=.10,line width=.20pt] (5,22)--(6,22);
\draw[figInk,opacity=.10,line width=.20pt] (5,22)--(5,23);
\draw[figInk,opacity=.10,line width=.20pt] (5,23)--(6,23);
\draw[figInk,opacity=.10,line width=.20pt] (5,23)--(5,24);
\draw[figInk,opacity=.10,line width=.20pt] (5,24)--(6,24);
\draw[figInk,opacity=.10,line width=.20pt] (5,24)--(5,25);
\draw[figInk,opacity=.10,line width=.20pt] (5,25)--(6,25);
\draw[figInk,opacity=.10,line width=.20pt] (5,25)--(5,26);
\draw[figInk,opacity=.10,line width=.20pt] (5,26)--(6,26);
\draw[figInk,opacity=.10,line width=.20pt] (5,26)--(5,27);
\draw[figInk,opacity=.10,line width=.20pt] (5,27)--(6,27);
\draw[figInk,opacity=.10,line width=.20pt] (5,27)--(5,28);
\draw[figInk,opacity=.10,line width=.20pt] (5,28)--(6,28);
\draw[figInk,opacity=.10,line width=.20pt] (6,0)--(7,0);
\draw[figInk,opacity=.10,line width=.20pt] (6,0)--(6,1);
\draw[figInk,opacity=.10,line width=.20pt] (6,1)--(7,1);
\draw[figInk,opacity=.10,line width=.20pt] (6,1)--(6,2);
\draw[figInk,opacity=.10,line width=.20pt] (6,2)--(7,2);
\draw[figInk,opacity=.10,line width=.20pt] (6,2)--(6,3);
\draw[figInk,opacity=.10,line width=.20pt] (6,3)--(7,3);
\draw[figInk,opacity=.10,line width=.20pt] (6,3)--(6,4);
\draw[figInk,opacity=.10,line width=.20pt] (6,4)--(7,4);
\draw[figInk,opacity=.10,line width=.20pt] (6,4)--(6,5);
\draw[figInk,opacity=.10,line width=.20pt] (6,5)--(7,5);
\draw[figInk,opacity=.10,line width=.20pt] (6,5)--(6,6);
\draw[figInk,opacity=.10,line width=.20pt] (6,6)--(7,6);
\draw[figInk,opacity=.10,line width=.20pt] (6,6)--(6,7);
\draw[figInk,opacity=.10,line width=.20pt] (6,7)--(7,7);
\draw[figInk,opacity=.10,line width=.20pt] (6,7)--(6,8);
\draw[figInk,opacity=.10,line width=.20pt] (6,8)--(7,8);
\draw[figInk,opacity=.10,line width=.20pt] (6,8)--(6,9);
\draw[figInk,opacity=.10,line width=.20pt] (6,9)--(7,9);
\draw[figInk,opacity=.10,line width=.20pt] (6,9)--(6,10);
\draw[figInk,opacity=.10,line width=.20pt] (6,10)--(7,10);
\draw[figInk,opacity=.10,line width=.20pt] (6,10)--(6,11);
\draw[figInk,opacity=.10,line width=.20pt] (6,11)--(7,11);
\draw[figInk,opacity=.10,line width=.20pt] (6,11)--(6,12);
\draw[figInk,opacity=.10,line width=.20pt] (6,12)--(7,12);
\draw[figInk,opacity=.10,line width=.20pt] (6,12)--(6,13);
\draw[figInk,opacity=.10,line width=.20pt] (6,13)--(7,13);
\draw[figInk,opacity=.10,line width=.20pt] (6,13)--(6,14);
\draw[figInk,opacity=.10,line width=.20pt] (6,14)--(7,14);
\draw[figInk,opacity=.10,line width=.20pt] (6,14)--(6,15);
\draw[figInk,opacity=.10,line width=.20pt] (6,15)--(7,15);
\draw[figInk,opacity=.10,line width=.20pt] (6,15)--(6,16);
\draw[figInk,opacity=.10,line width=.20pt] (6,16)--(7,16);
\draw[figInk,opacity=.10,line width=.20pt] (6,16)--(6,17);
\draw[figInk,opacity=.10,line width=.20pt] (6,17)--(7,17);
\draw[figInk,opacity=.10,line width=.20pt] (6,17)--(6,18);
\draw[figInk,opacity=.10,line width=.20pt] (6,18)--(7,18);
\draw[figInk,opacity=.10,line width=.20pt] (6,18)--(6,19);
\draw[figInk,opacity=.10,line width=.20pt] (6,19)--(7,19);
\draw[figInk,opacity=.10,line width=.20pt] (6,19)--(6,20);
\draw[figInk,opacity=.10,line width=.20pt] (6,20)--(7,20);
\draw[figInk,opacity=.10,line width=.20pt] (6,20)--(6,21);
\draw[figInk,opacity=.10,line width=.20pt] (6,21)--(7,21);
\draw[figInk,opacity=.10,line width=.20pt] (6,21)--(6,22);
\draw[figInk,opacity=.10,line width=.20pt] (6,22)--(7,22);
\draw[figInk,opacity=.10,line width=.20pt] (6,22)--(6,23);
\draw[figInk,opacity=.10,line width=.20pt] (6,23)--(7,23);
\draw[figInk,opacity=.10,line width=.20pt] (6,23)--(6,24);
\draw[figInk,opacity=.10,line width=.20pt] (6,24)--(7,24);
\draw[figInk,opacity=.10,line width=.20pt] (6,24)--(6,25);
\draw[figInk,opacity=.10,line width=.20pt] (6,25)--(7,25);
\draw[figInk,opacity=.10,line width=.20pt] (6,25)--(6,26);
\draw[figInk,opacity=.10,line width=.20pt] (6,26)--(7,26);
\draw[figInk,opacity=.10,line width=.20pt] (6,26)--(6,27);
\draw[figInk,opacity=.10,line width=.20pt] (6,27)--(7,27);
\draw[figInk,opacity=.10,line width=.20pt] (6,27)--(6,28);
\draw[figInk,opacity=.10,line width=.20pt] (6,28)--(7,28);
\draw[figInk,opacity=.10,line width=.20pt] (7,0)--(8,0);
\draw[figInk,opacity=.10,line width=.20pt] (7,0)--(7,1);
\draw[figInk,opacity=.10,line width=.20pt] (7,1)--(8,1);
\draw[figInk,opacity=.10,line width=.20pt] (7,1)--(7,2);
\draw[figInk,opacity=.10,line width=.20pt] (7,2)--(8,2);
\draw[figInk,opacity=.10,line width=.20pt] (7,2)--(7,3);
\draw[figInk,opacity=.10,line width=.20pt] (7,3)--(8,3);
\draw[figInk,opacity=.10,line width=.20pt] (7,3)--(7,4);
\draw[figInk,opacity=.10,line width=.20pt] (7,4)--(8,4);
\draw[figInk,opacity=.10,line width=.20pt] (7,4)--(7,5);
\draw[figInk,opacity=.10,line width=.20pt] (7,5)--(8,5);
\draw[figInk,opacity=.10,line width=.20pt] (7,5)--(7,6);
\draw[figInk,opacity=.10,line width=.20pt] (7,6)--(8,6);
\draw[figInk,opacity=.10,line width=.20pt] (7,6)--(7,7);
\draw[figInk,opacity=.10,line width=.20pt] (7,7)--(8,7);
\draw[figInk,opacity=.10,line width=.20pt] (7,7)--(7,8);
\draw[figInk,opacity=.10,line width=.20pt] (7,8)--(8,8);
\draw[figInk,opacity=.10,line width=.20pt] (7,8)--(7,9);
\draw[figInk,opacity=.10,line width=.20pt] (7,9)--(8,9);
\draw[figInk,opacity=.10,line width=.20pt] (7,9)--(7,10);
\draw[figInk,opacity=.10,line width=.20pt] (7,10)--(8,10);
\draw[figInk,opacity=.10,line width=.20pt] (7,10)--(7,11);
\draw[figInk,opacity=.10,line width=.20pt] (7,11)--(8,11);
\draw[figInk,opacity=.10,line width=.20pt] (7,11)--(7,12);
\draw[figInk,opacity=.10,line width=.20pt] (7,12)--(8,12);
\draw[figInk,opacity=.10,line width=.20pt] (7,12)--(7,13);
\draw[figInk,opacity=.10,line width=.20pt] (7,13)--(8,13);
\draw[figInk,opacity=.10,line width=.20pt] (7,13)--(7,14);
\draw[figInk,opacity=.10,line width=.20pt] (7,14)--(8,14);
\draw[figInk,opacity=.10,line width=.20pt] (7,14)--(7,15);
\draw[figInk,opacity=.10,line width=.20pt] (7,15)--(8,15);
\draw[figInk,opacity=.10,line width=.20pt] (7,15)--(7,16);
\draw[figInk,opacity=.10,line width=.20pt] (7,16)--(8,16);
\draw[figInk,opacity=.10,line width=.20pt] (7,16)--(7,17);
\draw[figInk,opacity=.10,line width=.20pt] (7,17)--(8,17);
\draw[figInk,opacity=.10,line width=.20pt] (7,17)--(7,18);
\draw[figInk,opacity=.10,line width=.20pt] (7,18)--(8,18);
\draw[figInk,opacity=.10,line width=.20pt] (7,18)--(7,19);
\draw[figInk,opacity=.10,line width=.20pt] (7,19)--(8,19);
\draw[figInk,opacity=.10,line width=.20pt] (7,19)--(7,20);
\draw[figInk,opacity=.10,line width=.20pt] (7,20)--(8,20);
\draw[figInk,opacity=.10,line width=.20pt] (7,20)--(7,21);
\draw[figInk,opacity=.10,line width=.20pt] (7,21)--(8,21);
\draw[figInk,opacity=.10,line width=.20pt] (7,21)--(7,22);
\draw[figInk,opacity=.10,line width=.20pt] (7,22)--(8,22);
\draw[figInk,opacity=.10,line width=.20pt] (7,22)--(7,23);
\draw[figInk,opacity=.10,line width=.20pt] (7,23)--(8,23);
\draw[figInk,opacity=.10,line width=.20pt] (7,23)--(7,24);
\draw[figInk,opacity=.10,line width=.20pt] (7,24)--(8,24);
\draw[figInk,opacity=.10,line width=.20pt] (7,24)--(7,25);
\draw[figInk,opacity=.10,line width=.20pt] (7,25)--(8,25);
\draw[figInk,opacity=.10,line width=.20pt] (7,25)--(7,26);
\draw[figInk,opacity=.10,line width=.20pt] (7,26)--(8,26);
\draw[figInk,opacity=.10,line width=.20pt] (7,26)--(7,27);
\draw[figInk,opacity=.10,line width=.20pt] (7,27)--(8,27);
\draw[figInk,opacity=.10,line width=.20pt] (7,27)--(7,28);
\draw[figInk,opacity=.10,line width=.20pt] (7,28)--(8,28);
\draw[figInk,opacity=.10,line width=.20pt] (8,0)--(9,0);
\draw[figInk,opacity=.10,line width=.20pt] (8,0)--(8,1);
\draw[figInk,opacity=.10,line width=.20pt] (8,1)--(9,1);
\draw[figInk,opacity=.10,line width=.20pt] (8,1)--(8,2);
\draw[figInk,opacity=.10,line width=.20pt] (8,2)--(9,2);
\draw[figInk,opacity=.10,line width=.20pt] (8,2)--(8,3);
\draw[figInk,opacity=.10,line width=.20pt] (8,3)--(9,3);
\draw[figInk,opacity=.10,line width=.20pt] (8,3)--(8,4);
\draw[figInk,opacity=.10,line width=.20pt] (8,4)--(9,4);
\draw[figInk,opacity=.10,line width=.20pt] (8,4)--(8,5);
\draw[figInk,opacity=.10,line width=.20pt] (8,5)--(9,5);
\draw[figInk,opacity=.10,line width=.20pt] (8,5)--(8,6);
\draw[figInk,opacity=.10,line width=.20pt] (8,6)--(9,6);
\draw[figInk,opacity=.10,line width=.20pt] (8,6)--(8,7);
\draw[figInk,opacity=.10,line width=.20pt] (8,7)--(9,7);
\draw[figInk,opacity=.10,line width=.20pt] (8,7)--(8,8);
\draw[figInk,opacity=.10,line width=.20pt] (8,8)--(9,8);
\draw[figInk,opacity=.10,line width=.20pt] (8,8)--(8,9);
\draw[figInk,opacity=.10,line width=.20pt] (8,9)--(9,9);
\draw[figInk,opacity=.10,line width=.20pt] (8,9)--(8,10);
\draw[figInk,opacity=.10,line width=.20pt] (8,10)--(9,10);
\draw[figInk,opacity=.10,line width=.20pt] (8,10)--(8,11);
\draw[figInk,opacity=.10,line width=.20pt] (8,11)--(9,11);
\draw[figInk,opacity=.10,line width=.20pt] (8,11)--(8,12);
\draw[figInk,opacity=.10,line width=.20pt] (8,12)--(9,12);
\draw[figInk,opacity=.10,line width=.20pt] (8,12)--(8,13);
\draw[figInk,opacity=.10,line width=.20pt] (8,13)--(9,13);
\draw[figInk,opacity=.10,line width=.20pt] (8,13)--(8,14);
\draw[figInk,opacity=.10,line width=.20pt] (8,14)--(9,14);
\draw[figInk,opacity=.10,line width=.20pt] (8,14)--(8,15);
\draw[figInk,opacity=.10,line width=.20pt] (8,15)--(9,15);
\draw[figInk,opacity=.10,line width=.20pt] (8,15)--(8,16);
\draw[figInk,opacity=.10,line width=.20pt] (8,16)--(9,16);
\draw[figInk,opacity=.10,line width=.20pt] (8,16)--(8,17);
\draw[figInk,opacity=.10,line width=.20pt] (8,17)--(9,17);
\draw[figInk,opacity=.10,line width=.20pt] (8,17)--(8,18);
\draw[figInk,opacity=.10,line width=.20pt] (8,18)--(9,18);
\draw[figInk,opacity=.10,line width=.20pt] (8,18)--(8,19);
\draw[figInk,opacity=.10,line width=.20pt] (8,19)--(9,19);
\draw[figInk,opacity=.10,line width=.20pt] (8,19)--(8,20);
\draw[figInk,opacity=.10,line width=.20pt] (8,20)--(9,20);
\draw[figInk,opacity=.10,line width=.20pt] (8,20)--(8,21);
\draw[figInk,opacity=.10,line width=.20pt] (8,21)--(9,21);
\draw[figInk,opacity=.10,line width=.20pt] (8,21)--(8,22);
\draw[figInk,opacity=.10,line width=.20pt] (8,22)--(9,22);
\draw[figInk,opacity=.10,line width=.20pt] (8,22)--(8,23);
\draw[figInk,opacity=.10,line width=.20pt] (8,23)--(9,23);
\draw[figInk,opacity=.10,line width=.20pt] (8,23)--(8,24);
\draw[figInk,opacity=.10,line width=.20pt] (8,24)--(9,24);
\draw[figInk,opacity=.10,line width=.20pt] (8,24)--(8,25);
\draw[figInk,opacity=.10,line width=.20pt] (8,25)--(9,25);
\draw[figInk,opacity=.10,line width=.20pt] (8,25)--(8,26);
\draw[figInk,opacity=.10,line width=.20pt] (8,26)--(9,26);
\draw[figInk,opacity=.10,line width=.20pt] (8,26)--(8,27);
\draw[figInk,opacity=.10,line width=.20pt] (8,27)--(9,27);
\draw[figInk,opacity=.10,line width=.20pt] (8,27)--(8,28);
\draw[figInk,opacity=.10,line width=.20pt] (8,28)--(9,28);
\draw[figInk,opacity=.10,line width=.20pt] (9,0)--(10,0);
\draw[figInk,opacity=.10,line width=.20pt] (9,0)--(9,1);
\draw[figInk,opacity=.10,line width=.20pt] (9,1)--(10,1);
\draw[figInk,opacity=.10,line width=.20pt] (9,1)--(9,2);
\draw[figInk,opacity=.10,line width=.20pt] (9,2)--(10,2);
\draw[figInk,opacity=.10,line width=.20pt] (9,2)--(9,3);
\draw[figInk,opacity=.10,line width=.20pt] (9,3)--(10,3);
\draw[figInk,opacity=.10,line width=.20pt] (9,3)--(9,4);
\draw[figInk,opacity=.10,line width=.20pt] (9,4)--(10,4);
\draw[figInk,opacity=.10,line width=.20pt] (9,4)--(9,5);
\draw[figInk,opacity=.10,line width=.20pt] (9,5)--(10,5);
\draw[figInk,opacity=.10,line width=.20pt] (9,5)--(9,6);
\draw[figInk,opacity=.10,line width=.20pt] (9,6)--(10,6);
\draw[figInk,opacity=.10,line width=.20pt] (9,6)--(9,7);
\draw[figInk,opacity=.10,line width=.20pt] (9,7)--(10,7);
\draw[figInk,opacity=.10,line width=.20pt] (9,7)--(9,8);
\draw[figInk,opacity=.10,line width=.20pt] (9,8)--(10,8);
\draw[figInk,opacity=.10,line width=.20pt] (9,8)--(9,9);
\draw[figInk,opacity=.10,line width=.20pt] (9,9)--(10,9);
\draw[figInk,opacity=.10,line width=.20pt] (9,9)--(9,10);
\draw[figInk,opacity=.10,line width=.20pt] (9,10)--(10,10);
\draw[figInk,opacity=.10,line width=.20pt] (9,10)--(9,11);
\draw[figInk,opacity=.10,line width=.20pt] (9,11)--(10,11);
\draw[figInk,opacity=.10,line width=.20pt] (9,11)--(9,12);
\draw[figInk,opacity=.10,line width=.20pt] (9,12)--(10,12);
\draw[figInk,opacity=.10,line width=.20pt] (9,12)--(9,13);
\draw[figInk,opacity=.10,line width=.20pt] (9,13)--(10,13);
\draw[figInk,opacity=.10,line width=.20pt] (9,13)--(9,14);
\draw[figInk,opacity=.10,line width=.20pt] (9,14)--(10,14);
\draw[figInk,opacity=.10,line width=.20pt] (9,14)--(9,15);
\draw[figInk,opacity=.10,line width=.20pt] (9,15)--(10,15);
\draw[figInk,opacity=.10,line width=.20pt] (9,15)--(9,16);
\draw[figInk,opacity=.10,line width=.20pt] (9,16)--(10,16);
\draw[figInk,opacity=.10,line width=.20pt] (9,16)--(9,17);
\draw[figInk,opacity=.10,line width=.20pt] (9,17)--(10,17);
\draw[figInk,opacity=.10,line width=.20pt] (9,17)--(9,18);
\draw[figInk,opacity=.10,line width=.20pt] (9,18)--(10,18);
\draw[figInk,opacity=.10,line width=.20pt] (9,18)--(9,19);
\draw[figInk,opacity=.10,line width=.20pt] (9,19)--(10,19);
\draw[figInk,opacity=.10,line width=.20pt] (9,19)--(9,20);
\draw[figInk,opacity=.10,line width=.20pt] (9,20)--(10,20);
\draw[figInk,opacity=.10,line width=.20pt] (9,20)--(9,21);
\draw[figInk,opacity=.10,line width=.20pt] (9,21)--(10,21);
\draw[figInk,opacity=.10,line width=.20pt] (9,21)--(9,22);
\draw[figInk,opacity=.10,line width=.20pt] (9,22)--(10,22);
\draw[figInk,opacity=.10,line width=.20pt] (9,22)--(9,23);
\draw[figInk,opacity=.10,line width=.20pt] (9,23)--(10,23);
\draw[figInk,opacity=.10,line width=.20pt] (9,23)--(9,24);
\draw[figInk,opacity=.10,line width=.20pt] (9,24)--(10,24);
\draw[figInk,opacity=.10,line width=.20pt] (9,24)--(9,25);
\draw[figInk,opacity=.10,line width=.20pt] (9,25)--(10,25);
\draw[figInk,opacity=.10,line width=.20pt] (9,25)--(9,26);
\draw[figInk,opacity=.10,line width=.20pt] (9,26)--(10,26);
\draw[figInk,opacity=.10,line width=.20pt] (9,26)--(9,27);
\draw[figInk,opacity=.10,line width=.20pt] (9,27)--(10,27);
\draw[figInk,opacity=.10,line width=.20pt] (9,27)--(9,28);
\draw[figInk,opacity=.10,line width=.20pt] (9,28)--(10,28);
\draw[figInk,opacity=.10,line width=.20pt] (10,0)--(11,0);
\draw[figInk,opacity=.10,line width=.20pt] (10,0)--(10,1);
\draw[figInk,opacity=.10,line width=.20pt] (10,1)--(11,1);
\draw[figInk,opacity=.10,line width=.20pt] (10,1)--(10,2);
\draw[figInk,opacity=.10,line width=.20pt] (10,2)--(11,2);
\draw[figInk,opacity=.10,line width=.20pt] (10,2)--(10,3);
\draw[figInk,opacity=.10,line width=.20pt] (10,3)--(11,3);
\draw[figInk,opacity=.10,line width=.20pt] (10,3)--(10,4);
\draw[figInk,opacity=.10,line width=.20pt] (10,4)--(11,4);
\draw[figInk,opacity=.10,line width=.20pt] (10,4)--(10,5);
\draw[figInk,opacity=.10,line width=.20pt] (10,5)--(11,5);
\draw[figInk,opacity=.10,line width=.20pt] (10,5)--(10,6);
\draw[figInk,opacity=.10,line width=.20pt] (10,6)--(11,6);
\draw[figInk,opacity=.10,line width=.20pt] (10,6)--(10,7);
\draw[figInk,opacity=.10,line width=.20pt] (10,7)--(11,7);
\draw[figInk,opacity=.10,line width=.20pt] (10,7)--(10,8);
\draw[figInk,opacity=.10,line width=.20pt] (10,8)--(11,8);
\draw[figInk,opacity=.10,line width=.20pt] (10,8)--(10,9);
\draw[figInk,opacity=.10,line width=.20pt] (10,9)--(11,9);
\draw[figInk,opacity=.10,line width=.20pt] (10,9)--(10,10);
\draw[figInk,opacity=.10,line width=.20pt] (10,10)--(11,10);
\draw[figInk,opacity=.10,line width=.20pt] (10,10)--(10,11);
\draw[figInk,opacity=.10,line width=.20pt] (10,11)--(11,11);
\draw[figInk,opacity=.10,line width=.20pt] (10,11)--(10,12);
\draw[figInk,opacity=.10,line width=.20pt] (10,12)--(11,12);
\draw[figInk,opacity=.10,line width=.20pt] (10,12)--(10,13);
\draw[figInk,opacity=.10,line width=.20pt] (10,13)--(11,13);
\draw[figInk,opacity=.10,line width=.20pt] (10,13)--(10,14);
\draw[figInk,opacity=.10,line width=.20pt] (10,14)--(11,14);
\draw[figInk,opacity=.10,line width=.20pt] (10,14)--(10,15);
\draw[figInk,opacity=.10,line width=.20pt] (10,15)--(11,15);
\draw[figInk,opacity=.10,line width=.20pt] (10,15)--(10,16);
\draw[figInk,opacity=.10,line width=.20pt] (10,16)--(11,16);
\draw[figInk,opacity=.10,line width=.20pt] (10,16)--(10,17);
\draw[figInk,opacity=.10,line width=.20pt] (10,17)--(11,17);
\draw[figInk,opacity=.10,line width=.20pt] (10,17)--(10,18);
\draw[figInk,opacity=.10,line width=.20pt] (10,18)--(11,18);
\draw[figInk,opacity=.10,line width=.20pt] (10,18)--(10,19);
\draw[figInk,opacity=.10,line width=.20pt] (10,19)--(11,19);
\draw[figInk,opacity=.10,line width=.20pt] (10,19)--(10,20);
\draw[figInk,opacity=.10,line width=.20pt] (10,20)--(11,20);
\draw[figInk,opacity=.10,line width=.20pt] (10,20)--(10,21);
\draw[figInk,opacity=.10,line width=.20pt] (10,21)--(11,21);
\draw[figInk,opacity=.10,line width=.20pt] (10,21)--(10,22);
\draw[figInk,opacity=.10,line width=.20pt] (10,22)--(11,22);
\draw[figInk,opacity=.10,line width=.20pt] (10,22)--(10,23);
\draw[figInk,opacity=.10,line width=.20pt] (10,23)--(11,23);
\draw[figInk,opacity=.10,line width=.20pt] (10,23)--(10,24);
\draw[figInk,opacity=.10,line width=.20pt] (10,24)--(11,24);
\draw[figInk,opacity=.10,line width=.20pt] (10,24)--(10,25);
\draw[figInk,opacity=.10,line width=.20pt] (10,25)--(11,25);
\draw[figInk,opacity=.10,line width=.20pt] (10,25)--(10,26);
\draw[figInk,opacity=.10,line width=.20pt] (10,26)--(11,26);
\draw[figInk,opacity=.10,line width=.20pt] (10,26)--(10,27);
\draw[figInk,opacity=.10,line width=.20pt] (10,27)--(11,27);
\draw[figInk,opacity=.10,line width=.20pt] (10,27)--(10,28);
\draw[figInk,opacity=.10,line width=.20pt] (10,28)--(11,28);
\draw[figInk,opacity=.10,line width=.20pt] (11,0)--(12,0);
\draw[figInk,opacity=.10,line width=.20pt] (11,0)--(11,1);
\draw[figInk,opacity=.10,line width=.20pt] (11,1)--(12,1);
\draw[figInk,opacity=.10,line width=.20pt] (11,1)--(11,2);
\draw[figInk,opacity=.10,line width=.20pt] (11,2)--(12,2);
\draw[figInk,opacity=.10,line width=.20pt] (11,2)--(11,3);
\draw[figInk,opacity=.10,line width=.20pt] (11,3)--(12,3);
\draw[figInk,opacity=.10,line width=.20pt] (11,3)--(11,4);
\draw[figInk,opacity=.10,line width=.20pt] (11,4)--(12,4);
\draw[figInk,opacity=.10,line width=.20pt] (11,4)--(11,5);
\draw[figInk,opacity=.10,line width=.20pt] (11,5)--(12,5);
\draw[figInk,opacity=.10,line width=.20pt] (11,5)--(11,6);
\draw[figInk,opacity=.10,line width=.20pt] (11,6)--(12,6);
\draw[figInk,opacity=.10,line width=.20pt] (11,6)--(11,7);
\draw[figInk,opacity=.10,line width=.20pt] (11,7)--(12,7);
\draw[figInk,opacity=.10,line width=.20pt] (11,7)--(11,8);
\draw[figInk,opacity=.10,line width=.20pt] (11,8)--(12,8);
\draw[figInk,opacity=.10,line width=.20pt] (11,8)--(11,9);
\draw[figInk,opacity=.10,line width=.20pt] (11,9)--(12,9);
\draw[figInk,opacity=.10,line width=.20pt] (11,9)--(11,10);
\draw[figInk,opacity=.10,line width=.20pt] (11,10)--(12,10);
\draw[figInk,opacity=.10,line width=.20pt] (11,10)--(11,11);
\draw[figInk,opacity=.10,line width=.20pt] (11,11)--(12,11);
\draw[figInk,opacity=.10,line width=.20pt] (11,11)--(11,12);
\draw[figInk,opacity=.10,line width=.20pt] (11,12)--(12,12);
\draw[figInk,opacity=.10,line width=.20pt] (11,12)--(11,13);
\draw[figInk,opacity=.10,line width=.20pt] (11,13)--(12,13);
\draw[figInk,opacity=.10,line width=.20pt] (11,13)--(11,14);
\draw[figInk,opacity=.10,line width=.20pt] (11,14)--(12,14);
\draw[figInk,opacity=.10,line width=.20pt] (11,14)--(11,15);
\draw[figInk,opacity=.10,line width=.20pt] (11,15)--(12,15);
\draw[figInk,opacity=.10,line width=.20pt] (11,15)--(11,16);
\draw[figInk,opacity=.10,line width=.20pt] (11,16)--(12,16);
\draw[figInk,opacity=.10,line width=.20pt] (11,16)--(11,17);
\draw[figInk,opacity=.10,line width=.20pt] (11,17)--(12,17);
\draw[figInk,opacity=.10,line width=.20pt] (11,17)--(11,18);
\draw[figInk,opacity=.10,line width=.20pt] (11,18)--(12,18);
\draw[figInk,opacity=.10,line width=.20pt] (11,18)--(11,19);
\draw[figInk,opacity=.10,line width=.20pt] (11,19)--(12,19);
\draw[figInk,opacity=.10,line width=.20pt] (11,19)--(11,20);
\draw[figInk,opacity=.10,line width=.20pt] (11,20)--(12,20);
\draw[figInk,opacity=.10,line width=.20pt] (11,20)--(11,21);
\draw[figInk,opacity=.10,line width=.20pt] (11,21)--(12,21);
\draw[figInk,opacity=.10,line width=.20pt] (11,21)--(11,22);
\draw[figInk,opacity=.10,line width=.20pt] (11,22)--(12,22);
\draw[figInk,opacity=.10,line width=.20pt] (11,22)--(11,23);
\draw[figInk,opacity=.10,line width=.20pt] (11,23)--(12,23);
\draw[figInk,opacity=.10,line width=.20pt] (11,23)--(11,24);
\draw[figInk,opacity=.10,line width=.20pt] (11,24)--(12,24);
\draw[figInk,opacity=.10,line width=.20pt] (11,24)--(11,25);
\draw[figInk,opacity=.10,line width=.20pt] (11,25)--(12,25);
\draw[figInk,opacity=.10,line width=.20pt] (11,25)--(11,26);
\draw[figInk,opacity=.10,line width=.20pt] (11,26)--(12,26);
\draw[figInk,opacity=.10,line width=.20pt] (11,26)--(11,27);
\draw[figInk,opacity=.10,line width=.20pt] (11,27)--(12,27);
\draw[figInk,opacity=.10,line width=.20pt] (11,27)--(11,28);
\draw[figInk,opacity=.10,line width=.20pt] (11,28)--(12,28);
\draw[figInk,opacity=.10,line width=.20pt] (12,0)--(13,0);
\draw[figInk,opacity=.10,line width=.20pt] (12,0)--(12,1);
\draw[figInk,opacity=.10,line width=.20pt] (12,1)--(13,1);
\draw[figInk,opacity=.10,line width=.20pt] (12,1)--(12,2);
\draw[figInk,opacity=.10,line width=.20pt] (12,2)--(13,2);
\draw[figInk,opacity=.10,line width=.20pt] (12,2)--(12,3);
\draw[figInk,opacity=.10,line width=.20pt] (12,3)--(13,3);
\draw[figInk,opacity=.10,line width=.20pt] (12,3)--(12,4);
\draw[figInk,opacity=.10,line width=.20pt] (12,4)--(13,4);
\draw[figInk,opacity=.10,line width=.20pt] (12,4)--(12,5);
\draw[figInk,opacity=.10,line width=.20pt] (12,5)--(13,5);
\draw[figInk,opacity=.10,line width=.20pt] (12,5)--(12,6);
\draw[figInk,opacity=.10,line width=.20pt] (12,6)--(13,6);
\draw[figInk,opacity=.10,line width=.20pt] (12,6)--(12,7);
\draw[figInk,opacity=.10,line width=.20pt] (12,7)--(13,7);
\draw[figInk,opacity=.10,line width=.20pt] (12,7)--(12,8);
\draw[figInk,opacity=.10,line width=.20pt] (12,8)--(13,8);
\draw[figInk,opacity=.10,line width=.20pt] (12,8)--(12,9);
\draw[figInk,opacity=.10,line width=.20pt] (12,9)--(13,9);
\draw[figInk,opacity=.10,line width=.20pt] (12,9)--(12,10);
\draw[figInk,opacity=.10,line width=.20pt] (12,10)--(13,10);
\draw[figInk,opacity=.10,line width=.20pt] (12,10)--(12,11);
\draw[figInk,opacity=.10,line width=.20pt] (12,11)--(13,11);
\draw[figInk,opacity=.10,line width=.20pt] (12,11)--(12,12);
\draw[figInk,opacity=.10,line width=.20pt] (12,12)--(13,12);
\draw[figInk,opacity=.10,line width=.20pt] (12,12)--(12,13);
\draw[figInk,opacity=.10,line width=.20pt] (12,13)--(13,13);
\draw[figInk,opacity=.10,line width=.20pt] (12,13)--(12,14);
\draw[figInk,opacity=.10,line width=.20pt] (12,14)--(13,14);
\draw[figInk,opacity=.10,line width=.20pt] (12,14)--(12,15);
\draw[figInk,opacity=.10,line width=.20pt] (12,15)--(13,15);
\draw[figInk,opacity=.10,line width=.20pt] (12,15)--(12,16);
\draw[figInk,opacity=.10,line width=.20pt] (12,16)--(13,16);
\draw[figInk,opacity=.10,line width=.20pt] (12,16)--(12,17);
\draw[figInk,opacity=.10,line width=.20pt] (12,17)--(13,17);
\draw[figInk,opacity=.10,line width=.20pt] (12,17)--(12,18);
\draw[figInk,opacity=.10,line width=.20pt] (12,18)--(13,18);
\draw[figInk,opacity=.10,line width=.20pt] (12,18)--(12,19);
\draw[figInk,opacity=.10,line width=.20pt] (12,19)--(13,19);
\draw[figInk,opacity=.10,line width=.20pt] (12,19)--(12,20);
\draw[figInk,opacity=.10,line width=.20pt] (12,20)--(13,20);
\draw[figInk,opacity=.10,line width=.20pt] (12,20)--(12,21);
\draw[figInk,opacity=.10,line width=.20pt] (12,21)--(13,21);
\draw[figInk,opacity=.10,line width=.20pt] (12,21)--(12,22);
\draw[figInk,opacity=.10,line width=.20pt] (12,22)--(13,22);
\draw[figInk,opacity=.10,line width=.20pt] (12,22)--(12,23);
\draw[figInk,opacity=.10,line width=.20pt] (12,23)--(13,23);
\draw[figInk,opacity=.10,line width=.20pt] (12,23)--(12,24);
\draw[figInk,opacity=.10,line width=.20pt] (12,24)--(13,24);
\draw[figInk,opacity=.10,line width=.20pt] (12,24)--(12,25);
\draw[figInk,opacity=.10,line width=.20pt] (12,25)--(13,25);
\draw[figInk,opacity=.10,line width=.20pt] (12,25)--(12,26);
\draw[figInk,opacity=.10,line width=.20pt] (12,26)--(13,26);
\draw[figInk,opacity=.10,line width=.20pt] (12,26)--(12,27);
\draw[figInk,opacity=.10,line width=.20pt] (12,27)--(13,27);
\draw[figInk,opacity=.10,line width=.20pt] (12,27)--(12,28);
\draw[figInk,opacity=.10,line width=.20pt] (12,28)--(13,28);
\draw[figInk,opacity=.10,line width=.20pt] (13,0)--(14,0);
\draw[figInk,opacity=.10,line width=.20pt] (13,0)--(13,1);
\draw[figInk,opacity=.10,line width=.20pt] (13,1)--(14,1);
\draw[figInk,opacity=.10,line width=.20pt] (13,1)--(13,2);
\draw[figInk,opacity=.10,line width=.20pt] (13,2)--(14,2);
\draw[figInk,opacity=.10,line width=.20pt] (13,2)--(13,3);
\draw[figInk,opacity=.10,line width=.20pt] (13,3)--(14,3);
\draw[figInk,opacity=.10,line width=.20pt] (13,3)--(13,4);
\draw[figInk,opacity=.10,line width=.20pt] (13,4)--(14,4);
\draw[figInk,opacity=.10,line width=.20pt] (13,4)--(13,5);
\draw[figInk,opacity=.10,line width=.20pt] (13,5)--(14,5);
\draw[figInk,opacity=.10,line width=.20pt] (13,5)--(13,6);
\draw[figInk,opacity=.10,line width=.20pt] (13,6)--(14,6);
\draw[figInk,opacity=.10,line width=.20pt] (13,6)--(13,7);
\draw[figInk,opacity=.10,line width=.20pt] (13,7)--(14,7);
\draw[figInk,opacity=.10,line width=.20pt] (13,7)--(13,8);
\draw[figInk,opacity=.10,line width=.20pt] (13,8)--(14,8);
\draw[figInk,opacity=.10,line width=.20pt] (13,8)--(13,9);
\draw[figInk,opacity=.10,line width=.20pt] (13,9)--(14,9);
\draw[figInk,opacity=.10,line width=.20pt] (13,9)--(13,10);
\draw[figInk,opacity=.10,line width=.20pt] (13,10)--(14,10);
\draw[figInk,opacity=.10,line width=.20pt] (13,10)--(13,11);
\draw[figInk,opacity=.10,line width=.20pt] (13,11)--(14,11);
\draw[figInk,opacity=.10,line width=.20pt] (13,11)--(13,12);
\draw[figInk,opacity=.10,line width=.20pt] (13,12)--(14,12);
\draw[figInk,opacity=.10,line width=.20pt] (13,12)--(13,13);
\draw[figInk,opacity=.10,line width=.20pt] (13,13)--(14,13);
\draw[figInk,opacity=.10,line width=.20pt] (13,13)--(13,14);
\draw[figInk,opacity=.10,line width=.20pt] (13,14)--(14,14);
\draw[figInk,opacity=.10,line width=.20pt] (13,14)--(13,15);
\draw[figInk,opacity=.10,line width=.20pt] (13,15)--(14,15);
\draw[figInk,opacity=.10,line width=.20pt] (13,15)--(13,16);
\draw[figInk,opacity=.10,line width=.20pt] (13,16)--(14,16);
\draw[figInk,opacity=.10,line width=.20pt] (13,16)--(13,17);
\draw[figInk,opacity=.10,line width=.20pt] (13,17)--(14,17);
\draw[figInk,opacity=.10,line width=.20pt] (13,17)--(13,18);
\draw[figInk,opacity=.10,line width=.20pt] (13,18)--(14,18);
\draw[figInk,opacity=.10,line width=.20pt] (13,18)--(13,19);
\draw[figInk,opacity=.10,line width=.20pt] (13,19)--(14,19);
\draw[figInk,opacity=.10,line width=.20pt] (13,19)--(13,20);
\draw[figInk,opacity=.10,line width=.20pt] (13,20)--(14,20);
\draw[figInk,opacity=.10,line width=.20pt] (13,20)--(13,21);
\draw[figInk,opacity=.10,line width=.20pt] (13,21)--(14,21);
\draw[figInk,opacity=.10,line width=.20pt] (13,21)--(13,22);
\draw[figInk,opacity=.10,line width=.20pt] (13,22)--(14,22);
\draw[figInk,opacity=.10,line width=.20pt] (13,22)--(13,23);
\draw[figInk,opacity=.10,line width=.20pt] (13,23)--(14,23);
\draw[figInk,opacity=.10,line width=.20pt] (13,23)--(13,24);
\draw[figInk,opacity=.10,line width=.20pt] (13,24)--(14,24);
\draw[figInk,opacity=.10,line width=.20pt] (13,24)--(13,25);
\draw[figInk,opacity=.10,line width=.20pt] (13,25)--(14,25);
\draw[figInk,opacity=.10,line width=.20pt] (13,25)--(13,26);
\draw[figInk,opacity=.10,line width=.20pt] (13,26)--(14,26);
\draw[figInk,opacity=.10,line width=.20pt] (13,26)--(13,27);
\draw[figInk,opacity=.10,line width=.20pt] (13,27)--(14,27);
\draw[figInk,opacity=.10,line width=.20pt] (13,27)--(13,28);
\draw[figInk,opacity=.10,line width=.20pt] (13,28)--(14,28);
\draw[figInk,opacity=.10,line width=.20pt] (14,0)--(15,0);
\draw[figInk,opacity=.10,line width=.20pt] (14,0)--(14,1);
\draw[figInk,opacity=.10,line width=.20pt] (14,1)--(15,1);
\draw[figInk,opacity=.10,line width=.20pt] (14,1)--(14,2);
\draw[figInk,opacity=.10,line width=.20pt] (14,2)--(15,2);
\draw[figInk,opacity=.10,line width=.20pt] (14,2)--(14,3);
\draw[figInk,opacity=.10,line width=.20pt] (14,3)--(15,3);
\draw[figInk,opacity=.10,line width=.20pt] (14,3)--(14,4);
\draw[figInk,opacity=.10,line width=.20pt] (14,4)--(15,4);
\draw[figInk,opacity=.10,line width=.20pt] (14,4)--(14,5);
\draw[figInk,opacity=.10,line width=.20pt] (14,5)--(15,5);
\draw[figInk,opacity=.10,line width=.20pt] (14,5)--(14,6);
\draw[figInk,opacity=.10,line width=.20pt] (14,6)--(15,6);
\draw[figInk,opacity=.10,line width=.20pt] (14,6)--(14,7);
\draw[figInk,opacity=.10,line width=.20pt] (14,7)--(15,7);
\draw[figInk,opacity=.10,line width=.20pt] (14,7)--(14,8);
\draw[figInk,opacity=.10,line width=.20pt] (14,8)--(15,8);
\draw[figInk,opacity=.10,line width=.20pt] (14,8)--(14,9);
\draw[figInk,opacity=.10,line width=.20pt] (14,9)--(15,9);
\draw[figInk,opacity=.10,line width=.20pt] (14,9)--(14,10);
\draw[figInk,opacity=.10,line width=.20pt] (14,10)--(15,10);
\draw[figInk,opacity=.10,line width=.20pt] (14,10)--(14,11);
\draw[figInk,opacity=.10,line width=.20pt] (14,11)--(15,11);
\draw[figInk,opacity=.10,line width=.20pt] (14,11)--(14,12);
\draw[figInk,opacity=.10,line width=.20pt] (14,12)--(15,12);
\draw[figInk,opacity=.10,line width=.20pt] (14,12)--(14,13);
\draw[figInk,opacity=.10,line width=.20pt] (14,13)--(15,13);
\draw[figInk,opacity=.10,line width=.20pt] (14,13)--(14,14);
\draw[figInk,opacity=.10,line width=.20pt] (14,14)--(15,14);
\draw[figInk,opacity=.10,line width=.20pt] (14,14)--(14,15);
\draw[figInk,opacity=.10,line width=.20pt] (14,15)--(15,15);
\draw[figInk,opacity=.10,line width=.20pt] (14,15)--(14,16);
\draw[figInk,opacity=.10,line width=.20pt] (14,16)--(15,16);
\draw[figInk,opacity=.10,line width=.20pt] (14,16)--(14,17);
\draw[figInk,opacity=.10,line width=.20pt] (14,17)--(15,17);
\draw[figInk,opacity=.10,line width=.20pt] (14,17)--(14,18);
\draw[figInk,opacity=.10,line width=.20pt] (14,18)--(15,18);
\draw[figInk,opacity=.10,line width=.20pt] (14,18)--(14,19);
\draw[figInk,opacity=.10,line width=.20pt] (14,19)--(15,19);
\draw[figInk,opacity=.10,line width=.20pt] (14,19)--(14,20);
\draw[figInk,opacity=.10,line width=.20pt] (14,20)--(15,20);
\draw[figInk,opacity=.10,line width=.20pt] (14,20)--(14,21);
\draw[figInk,opacity=.10,line width=.20pt] (14,21)--(15,21);
\draw[figInk,opacity=.10,line width=.20pt] (14,21)--(14,22);
\draw[figInk,opacity=.10,line width=.20pt] (14,22)--(15,22);
\draw[figInk,opacity=.10,line width=.20pt] (14,22)--(14,23);
\draw[figInk,opacity=.10,line width=.20pt] (14,23)--(15,23);
\draw[figInk,opacity=.10,line width=.20pt] (14,23)--(14,24);
\draw[figInk,opacity=.10,line width=.20pt] (14,24)--(15,24);
\draw[figInk,opacity=.10,line width=.20pt] (14,24)--(14,25);
\draw[figInk,opacity=.10,line width=.20pt] (14,25)--(15,25);
\draw[figInk,opacity=.10,line width=.20pt] (14,25)--(14,26);
\draw[figInk,opacity=.10,line width=.20pt] (14,26)--(15,26);
\draw[figInk,opacity=.10,line width=.20pt] (14,26)--(14,27);
\draw[figInk,opacity=.10,line width=.20pt] (14,27)--(15,27);
\draw[figInk,opacity=.10,line width=.20pt] (14,27)--(14,28);
\draw[figInk,opacity=.10,line width=.20pt] (14,28)--(15,28);
\draw[figInk,opacity=.10,line width=.20pt] (15,0)--(16,0);
\draw[figInk,opacity=.10,line width=.20pt] (15,0)--(15,1);
\draw[figInk,opacity=.10,line width=.20pt] (15,1)--(16,1);
\draw[figInk,opacity=.10,line width=.20pt] (15,1)--(15,2);
\draw[figInk,opacity=.10,line width=.20pt] (15,2)--(16,2);
\draw[figInk,opacity=.10,line width=.20pt] (15,2)--(15,3);
\draw[figInk,opacity=.10,line width=.20pt] (15,3)--(16,3);
\draw[figInk,opacity=.10,line width=.20pt] (15,3)--(15,4);
\draw[figInk,opacity=.10,line width=.20pt] (15,4)--(16,4);
\draw[figInk,opacity=.10,line width=.20pt] (15,4)--(15,5);
\draw[figInk,opacity=.10,line width=.20pt] (15,5)--(16,5);
\draw[figInk,opacity=.10,line width=.20pt] (15,5)--(15,6);
\draw[figInk,opacity=.10,line width=.20pt] (15,6)--(16,6);
\draw[figInk,opacity=.10,line width=.20pt] (15,6)--(15,7);
\draw[figInk,opacity=.10,line width=.20pt] (15,7)--(16,7);
\draw[figInk,opacity=.10,line width=.20pt] (15,7)--(15,8);
\draw[figInk,opacity=.10,line width=.20pt] (15,8)--(16,8);
\draw[figInk,opacity=.10,line width=.20pt] (15,8)--(15,9);
\draw[figInk,opacity=.10,line width=.20pt] (15,9)--(16,9);
\draw[figInk,opacity=.10,line width=.20pt] (15,9)--(15,10);
\draw[figInk,opacity=.10,line width=.20pt] (15,10)--(16,10);
\draw[figInk,opacity=.10,line width=.20pt] (15,10)--(15,11);
\draw[figInk,opacity=.10,line width=.20pt] (15,11)--(16,11);
\draw[figInk,opacity=.10,line width=.20pt] (15,11)--(15,12);
\draw[figInk,opacity=.10,line width=.20pt] (15,12)--(16,12);
\draw[figInk,opacity=.10,line width=.20pt] (15,12)--(15,13);
\draw[figInk,opacity=.10,line width=.20pt] (15,13)--(16,13);
\draw[figInk,opacity=.10,line width=.20pt] (15,13)--(15,14);
\draw[figInk,opacity=.10,line width=.20pt] (15,14)--(16,14);
\draw[figInk,opacity=.10,line width=.20pt] (15,14)--(15,15);
\draw[figInk,opacity=.10,line width=.20pt] (15,15)--(16,15);
\draw[figInk,opacity=.10,line width=.20pt] (15,15)--(15,16);
\draw[figInk,opacity=.10,line width=.20pt] (15,16)--(16,16);
\draw[figInk,opacity=.10,line width=.20pt] (15,16)--(15,17);
\draw[figInk,opacity=.10,line width=.20pt] (15,17)--(16,17);
\draw[figInk,opacity=.10,line width=.20pt] (15,17)--(15,18);
\draw[figInk,opacity=.10,line width=.20pt] (15,18)--(16,18);
\draw[figInk,opacity=.10,line width=.20pt] (15,18)--(15,19);
\draw[figInk,opacity=.10,line width=.20pt] (15,19)--(16,19);
\draw[figInk,opacity=.10,line width=.20pt] (15,19)--(15,20);
\draw[figInk,opacity=.10,line width=.20pt] (15,20)--(16,20);
\draw[figInk,opacity=.10,line width=.20pt] (15,20)--(15,21);
\draw[figInk,opacity=.10,line width=.20pt] (15,21)--(16,21);
\draw[figInk,opacity=.10,line width=.20pt] (15,21)--(15,22);
\draw[figInk,opacity=.10,line width=.20pt] (15,22)--(16,22);
\draw[figInk,opacity=.10,line width=.20pt] (15,22)--(15,23);
\draw[figInk,opacity=.10,line width=.20pt] (15,23)--(16,23);
\draw[figInk,opacity=.10,line width=.20pt] (15,23)--(15,24);
\draw[figInk,opacity=.10,line width=.20pt] (15,24)--(16,24);
\draw[figInk,opacity=.10,line width=.20pt] (15,24)--(15,25);
\draw[figInk,opacity=.10,line width=.20pt] (15,25)--(16,25);
\draw[figInk,opacity=.10,line width=.20pt] (15,25)--(15,26);
\draw[figInk,opacity=.10,line width=.20pt] (15,26)--(16,26);
\draw[figInk,opacity=.10,line width=.20pt] (15,26)--(15,27);
\draw[figInk,opacity=.10,line width=.20pt] (15,27)--(16,27);
\draw[figInk,opacity=.10,line width=.20pt] (15,27)--(15,28);
\draw[figInk,opacity=.10,line width=.20pt] (15,28)--(16,28);
\draw[figInk,opacity=.10,line width=.20pt] (16,0)--(17,0);
\draw[figInk,opacity=.10,line width=.20pt] (16,0)--(16,1);
\draw[figInk,opacity=.10,line width=.20pt] (16,1)--(17,1);
\draw[figInk,opacity=.10,line width=.20pt] (16,1)--(16,2);
\draw[figInk,opacity=.10,line width=.20pt] (16,2)--(17,2);
\draw[figInk,opacity=.10,line width=.20pt] (16,2)--(16,3);
\draw[figInk,opacity=.10,line width=.20pt] (16,3)--(17,3);
\draw[figInk,opacity=.10,line width=.20pt] (16,3)--(16,4);
\draw[figInk,opacity=.10,line width=.20pt] (16,4)--(17,4);
\draw[figInk,opacity=.10,line width=.20pt] (16,4)--(16,5);
\draw[figInk,opacity=.10,line width=.20pt] (16,5)--(17,5);
\draw[figInk,opacity=.10,line width=.20pt] (16,5)--(16,6);
\draw[figInk,opacity=.10,line width=.20pt] (16,6)--(17,6);
\draw[figInk,opacity=.10,line width=.20pt] (16,6)--(16,7);
\draw[figInk,opacity=.10,line width=.20pt] (16,7)--(17,7);
\draw[figInk,opacity=.10,line width=.20pt] (16,7)--(16,8);
\draw[figInk,opacity=.10,line width=.20pt] (16,8)--(17,8);
\draw[figInk,opacity=.10,line width=.20pt] (16,8)--(16,9);
\draw[figInk,opacity=.10,line width=.20pt] (16,9)--(17,9);
\draw[figInk,opacity=.10,line width=.20pt] (16,9)--(16,10);
\draw[figInk,opacity=.10,line width=.20pt] (16,10)--(17,10);
\draw[figInk,opacity=.10,line width=.20pt] (16,10)--(16,11);
\draw[figInk,opacity=.10,line width=.20pt] (16,11)--(17,11);
\draw[figInk,opacity=.10,line width=.20pt] (16,11)--(16,12);
\draw[figInk,opacity=.10,line width=.20pt] (16,12)--(17,12);
\draw[figInk,opacity=.10,line width=.20pt] (16,12)--(16,13);
\draw[figInk,opacity=.10,line width=.20pt] (16,13)--(17,13);
\draw[figInk,opacity=.10,line width=.20pt] (16,13)--(16,14);
\draw[figInk,opacity=.10,line width=.20pt] (16,14)--(17,14);
\draw[figInk,opacity=.10,line width=.20pt] (16,14)--(16,15);
\draw[figInk,opacity=.10,line width=.20pt] (16,15)--(17,15);
\draw[figInk,opacity=.10,line width=.20pt] (16,15)--(16,16);
\draw[figInk,opacity=.10,line width=.20pt] (16,16)--(17,16);
\draw[figInk,opacity=.10,line width=.20pt] (16,16)--(16,17);
\draw[figInk,opacity=.10,line width=.20pt] (16,17)--(17,17);
\draw[figInk,opacity=.10,line width=.20pt] (16,17)--(16,18);
\draw[figInk,opacity=.10,line width=.20pt] (16,18)--(17,18);
\draw[figInk,opacity=.10,line width=.20pt] (16,18)--(16,19);
\draw[figInk,opacity=.10,line width=.20pt] (16,19)--(17,19);
\draw[figInk,opacity=.10,line width=.20pt] (16,19)--(16,20);
\draw[figInk,opacity=.10,line width=.20pt] (16,20)--(17,20);
\draw[figInk,opacity=.10,line width=.20pt] (16,20)--(16,21);
\draw[figInk,opacity=.10,line width=.20pt] (16,21)--(17,21);
\draw[figInk,opacity=.10,line width=.20pt] (16,21)--(16,22);
\draw[figInk,opacity=.10,line width=.20pt] (16,22)--(17,22);
\draw[figInk,opacity=.10,line width=.20pt] (16,22)--(16,23);
\draw[figInk,opacity=.10,line width=.20pt] (16,23)--(17,23);
\draw[figInk,opacity=.10,line width=.20pt] (16,23)--(16,24);
\draw[figInk,opacity=.10,line width=.20pt] (16,24)--(17,24);
\draw[figInk,opacity=.10,line width=.20pt] (16,24)--(16,25);
\draw[figInk,opacity=.10,line width=.20pt] (16,25)--(17,25);
\draw[figInk,opacity=.10,line width=.20pt] (16,25)--(16,26);
\draw[figInk,opacity=.10,line width=.20pt] (16,26)--(17,26);
\draw[figInk,opacity=.10,line width=.20pt] (16,26)--(16,27);
\draw[figInk,opacity=.10,line width=.20pt] (16,27)--(17,27);
\draw[figInk,opacity=.10,line width=.20pt] (16,27)--(16,28);
\draw[figInk,opacity=.10,line width=.20pt] (16,28)--(17,28);
\draw[figInk,opacity=.10,line width=.20pt] (17,0)--(18,0);
\draw[figInk,opacity=.10,line width=.20pt] (17,0)--(17,1);
\draw[figInk,opacity=.10,line width=.20pt] (17,1)--(18,1);
\draw[figInk,opacity=.10,line width=.20pt] (17,1)--(17,2);
\draw[figInk,opacity=.10,line width=.20pt] (17,2)--(18,2);
\draw[figInk,opacity=.10,line width=.20pt] (17,2)--(17,3);
\draw[figInk,opacity=.10,line width=.20pt] (17,3)--(18,3);
\draw[figInk,opacity=.10,line width=.20pt] (17,3)--(17,4);
\draw[figInk,opacity=.10,line width=.20pt] (17,4)--(18,4);
\draw[figInk,opacity=.10,line width=.20pt] (17,4)--(17,5);
\draw[figInk,opacity=.10,line width=.20pt] (17,5)--(18,5);
\draw[figInk,opacity=.10,line width=.20pt] (17,5)--(17,6);
\draw[figInk,opacity=.10,line width=.20pt] (17,6)--(18,6);
\draw[figInk,opacity=.10,line width=.20pt] (17,6)--(17,7);
\draw[figInk,opacity=.10,line width=.20pt] (17,7)--(18,7);
\draw[figInk,opacity=.10,line width=.20pt] (17,7)--(17,8);
\draw[figInk,opacity=.10,line width=.20pt] (17,8)--(18,8);
\draw[figInk,opacity=.10,line width=.20pt] (17,8)--(17,9);
\draw[figInk,opacity=.10,line width=.20pt] (17,9)--(18,9);
\draw[figInk,opacity=.10,line width=.20pt] (17,9)--(17,10);
\draw[figInk,opacity=.10,line width=.20pt] (17,10)--(18,10);
\draw[figInk,opacity=.10,line width=.20pt] (17,10)--(17,11);
\draw[figInk,opacity=.10,line width=.20pt] (17,11)--(18,11);
\draw[figInk,opacity=.10,line width=.20pt] (17,11)--(17,12);
\draw[figInk,opacity=.10,line width=.20pt] (17,12)--(18,12);
\draw[figInk,opacity=.10,line width=.20pt] (17,12)--(17,13);
\draw[figInk,opacity=.10,line width=.20pt] (17,13)--(18,13);
\draw[figInk,opacity=.10,line width=.20pt] (17,13)--(17,14);
\draw[figInk,opacity=.10,line width=.20pt] (17,14)--(18,14);
\draw[figInk,opacity=.10,line width=.20pt] (17,14)--(17,15);
\draw[figInk,opacity=.10,line width=.20pt] (17,15)--(18,15);
\draw[figInk,opacity=.10,line width=.20pt] (17,15)--(17,16);
\draw[figInk,opacity=.10,line width=.20pt] (17,16)--(18,16);
\draw[figInk,opacity=.10,line width=.20pt] (17,16)--(17,17);
\draw[figInk,opacity=.10,line width=.20pt] (17,17)--(18,17);
\draw[figInk,opacity=.10,line width=.20pt] (17,17)--(17,18);
\draw[figInk,opacity=.10,line width=.20pt] (17,18)--(18,18);
\draw[figInk,opacity=.10,line width=.20pt] (17,18)--(17,19);
\draw[figInk,opacity=.10,line width=.20pt] (17,19)--(18,19);
\draw[figInk,opacity=.10,line width=.20pt] (17,19)--(17,20);
\draw[figInk,opacity=.10,line width=.20pt] (17,20)--(18,20);
\draw[figInk,opacity=.10,line width=.20pt] (17,20)--(17,21);
\draw[figInk,opacity=.10,line width=.20pt] (17,21)--(18,21);
\draw[figInk,opacity=.10,line width=.20pt] (17,21)--(17,22);
\draw[figInk,opacity=.10,line width=.20pt] (17,22)--(18,22);
\draw[figInk,opacity=.10,line width=.20pt] (17,22)--(17,23);
\draw[figInk,opacity=.10,line width=.20pt] (17,23)--(18,23);
\draw[figInk,opacity=.10,line width=.20pt] (17,23)--(17,24);
\draw[figInk,opacity=.10,line width=.20pt] (17,24)--(18,24);
\draw[figInk,opacity=.10,line width=.20pt] (17,24)--(17,25);
\draw[figInk,opacity=.10,line width=.20pt] (17,25)--(18,25);
\draw[figInk,opacity=.10,line width=.20pt] (17,25)--(17,26);
\draw[figInk,opacity=.10,line width=.20pt] (17,26)--(18,26);
\draw[figInk,opacity=.10,line width=.20pt] (17,26)--(17,27);
\draw[figInk,opacity=.10,line width=.20pt] (17,27)--(18,27);
\draw[figInk,opacity=.10,line width=.20pt] (17,27)--(17,28);
\draw[figInk,opacity=.10,line width=.20pt] (17,28)--(18,28);
\draw[figInk,opacity=.10,line width=.20pt] (18,0)--(19,0);
\draw[figInk,opacity=.10,line width=.20pt] (18,0)--(18,1);
\draw[figInk,opacity=.10,line width=.20pt] (18,1)--(19,1);
\draw[figInk,opacity=.10,line width=.20pt] (18,1)--(18,2);
\draw[figInk,opacity=.10,line width=.20pt] (18,2)--(19,2);
\draw[figInk,opacity=.10,line width=.20pt] (18,2)--(18,3);
\draw[figInk,opacity=.10,line width=.20pt] (18,3)--(19,3);
\draw[figInk,opacity=.10,line width=.20pt] (18,3)--(18,4);
\draw[figInk,opacity=.10,line width=.20pt] (18,4)--(19,4);
\draw[figInk,opacity=.10,line width=.20pt] (18,4)--(18,5);
\draw[figInk,opacity=.10,line width=.20pt] (18,5)--(19,5);
\draw[figInk,opacity=.10,line width=.20pt] (18,5)--(18,6);
\draw[figInk,opacity=.10,line width=.20pt] (18,6)--(19,6);
\draw[figInk,opacity=.10,line width=.20pt] (18,6)--(18,7);
\draw[figInk,opacity=.10,line width=.20pt] (18,7)--(19,7);
\draw[figInk,opacity=.10,line width=.20pt] (18,7)--(18,8);
\draw[figInk,opacity=.10,line width=.20pt] (18,8)--(19,8);
\draw[figInk,opacity=.10,line width=.20pt] (18,8)--(18,9);
\draw[figInk,opacity=.10,line width=.20pt] (18,9)--(19,9);
\draw[figInk,opacity=.10,line width=.20pt] (18,9)--(18,10);
\draw[figInk,opacity=.10,line width=.20pt] (18,10)--(19,10);
\draw[figInk,opacity=.10,line width=.20pt] (18,10)--(18,11);
\draw[figInk,opacity=.10,line width=.20pt] (18,11)--(19,11);
\draw[figInk,opacity=.10,line width=.20pt] (18,11)--(18,12);
\draw[figInk,opacity=.10,line width=.20pt] (18,12)--(19,12);
\draw[figInk,opacity=.10,line width=.20pt] (18,12)--(18,13);
\draw[figInk,opacity=.10,line width=.20pt] (18,13)--(19,13);
\draw[figInk,opacity=.10,line width=.20pt] (18,13)--(18,14);
\draw[figInk,opacity=.10,line width=.20pt] (18,14)--(19,14);
\draw[figInk,opacity=.10,line width=.20pt] (18,14)--(18,15);
\draw[figInk,opacity=.10,line width=.20pt] (18,15)--(19,15);
\draw[figInk,opacity=.10,line width=.20pt] (18,15)--(18,16);
\draw[figInk,opacity=.10,line width=.20pt] (18,16)--(19,16);
\draw[figInk,opacity=.10,line width=.20pt] (18,16)--(18,17);
\draw[figInk,opacity=.10,line width=.20pt] (18,17)--(19,17);
\draw[figInk,opacity=.10,line width=.20pt] (18,17)--(18,18);
\draw[figInk,opacity=.10,line width=.20pt] (18,18)--(19,18);
\draw[figInk,opacity=.10,line width=.20pt] (18,18)--(18,19);
\draw[figInk,opacity=.10,line width=.20pt] (18,19)--(19,19);
\draw[figInk,opacity=.10,line width=.20pt] (18,19)--(18,20);
\draw[figInk,opacity=.10,line width=.20pt] (18,20)--(19,20);
\draw[figInk,opacity=.10,line width=.20pt] (18,20)--(18,21);
\draw[figInk,opacity=.10,line width=.20pt] (18,21)--(19,21);
\draw[figInk,opacity=.10,line width=.20pt] (18,21)--(18,22);
\draw[figInk,opacity=.10,line width=.20pt] (18,22)--(19,22);
\draw[figInk,opacity=.10,line width=.20pt] (18,22)--(18,23);
\draw[figInk,opacity=.10,line width=.20pt] (18,23)--(19,23);
\draw[figInk,opacity=.10,line width=.20pt] (18,23)--(18,24);
\draw[figInk,opacity=.10,line width=.20pt] (18,24)--(19,24);
\draw[figInk,opacity=.10,line width=.20pt] (18,24)--(18,25);
\draw[figInk,opacity=.10,line width=.20pt] (18,25)--(19,25);
\draw[figInk,opacity=.10,line width=.20pt] (18,25)--(18,26);
\draw[figInk,opacity=.10,line width=.20pt] (18,26)--(19,26);
\draw[figInk,opacity=.10,line width=.20pt] (18,26)--(18,27);
\draw[figInk,opacity=.10,line width=.20pt] (18,27)--(19,27);
\draw[figInk,opacity=.10,line width=.20pt] (18,27)--(18,28);
\draw[figInk,opacity=.10,line width=.20pt] (18,28)--(19,28);
\draw[figInk,opacity=.10,line width=.20pt] (19,0)--(20,0);
\draw[figInk,opacity=.10,line width=.20pt] (19,0)--(19,1);
\draw[figInk,opacity=.10,line width=.20pt] (19,1)--(20,1);
\draw[figInk,opacity=.10,line width=.20pt] (19,1)--(19,2);
\draw[figInk,opacity=.10,line width=.20pt] (19,2)--(20,2);
\draw[figInk,opacity=.10,line width=.20pt] (19,2)--(19,3);
\draw[figInk,opacity=.10,line width=.20pt] (19,3)--(20,3);
\draw[figInk,opacity=.10,line width=.20pt] (19,3)--(19,4);
\draw[figInk,opacity=.10,line width=.20pt] (19,4)--(20,4);
\draw[figInk,opacity=.10,line width=.20pt] (19,4)--(19,5);
\draw[figInk,opacity=.10,line width=.20pt] (19,5)--(20,5);
\draw[figInk,opacity=.10,line width=.20pt] (19,5)--(19,6);
\draw[figInk,opacity=.10,line width=.20pt] (19,6)--(20,6);
\draw[figInk,opacity=.10,line width=.20pt] (19,6)--(19,7);
\draw[figInk,opacity=.10,line width=.20pt] (19,7)--(20,7);
\draw[figInk,opacity=.10,line width=.20pt] (19,7)--(19,8);
\draw[figInk,opacity=.10,line width=.20pt] (19,8)--(20,8);
\draw[figInk,opacity=.10,line width=.20pt] (19,8)--(19,9);
\draw[figInk,opacity=.10,line width=.20pt] (19,9)--(20,9);
\draw[figInk,opacity=.10,line width=.20pt] (19,9)--(19,10);
\draw[figInk,opacity=.10,line width=.20pt] (19,10)--(20,10);
\draw[figInk,opacity=.10,line width=.20pt] (19,10)--(19,11);
\draw[figInk,opacity=.10,line width=.20pt] (19,11)--(20,11);
\draw[figInk,opacity=.10,line width=.20pt] (19,11)--(19,12);
\draw[figInk,opacity=.10,line width=.20pt] (19,12)--(20,12);
\draw[figInk,opacity=.10,line width=.20pt] (19,12)--(19,13);
\draw[figInk,opacity=.10,line width=.20pt] (19,13)--(20,13);
\draw[figInk,opacity=.10,line width=.20pt] (19,13)--(19,14);
\draw[figInk,opacity=.10,line width=.20pt] (19,14)--(20,14);
\draw[figInk,opacity=.10,line width=.20pt] (19,14)--(19,15);
\draw[figInk,opacity=.10,line width=.20pt] (19,15)--(20,15);
\draw[figInk,opacity=.10,line width=.20pt] (19,15)--(19,16);
\draw[figInk,opacity=.10,line width=.20pt] (19,16)--(20,16);
\draw[figInk,opacity=.10,line width=.20pt] (19,16)--(19,17);
\draw[figInk,opacity=.10,line width=.20pt] (19,17)--(20,17);
\draw[figInk,opacity=.10,line width=.20pt] (19,17)--(19,18);
\draw[figInk,opacity=.10,line width=.20pt] (19,18)--(20,18);
\draw[figInk,opacity=.10,line width=.20pt] (19,18)--(19,19);
\draw[figInk,opacity=.10,line width=.20pt] (19,19)--(20,19);
\draw[figInk,opacity=.10,line width=.20pt] (19,19)--(19,20);
\draw[figInk,opacity=.10,line width=.20pt] (19,20)--(20,20);
\draw[figInk,opacity=.10,line width=.20pt] (19,20)--(19,21);
\draw[figInk,opacity=.10,line width=.20pt] (19,21)--(20,21);
\draw[figInk,opacity=.10,line width=.20pt] (19,21)--(19,22);
\draw[figInk,opacity=.10,line width=.20pt] (19,22)--(20,22);
\draw[figInk,opacity=.10,line width=.20pt] (19,22)--(19,23);
\draw[figInk,opacity=.10,line width=.20pt] (19,23)--(20,23);
\draw[figInk,opacity=.10,line width=.20pt] (19,23)--(19,24);
\draw[figInk,opacity=.10,line width=.20pt] (19,24)--(20,24);
\draw[figInk,opacity=.10,line width=.20pt] (19,24)--(19,25);
\draw[figInk,opacity=.10,line width=.20pt] (19,25)--(20,25);
\draw[figInk,opacity=.10,line width=.20pt] (19,25)--(19,26);
\draw[figInk,opacity=.10,line width=.20pt] (19,26)--(20,26);
\draw[figInk,opacity=.10,line width=.20pt] (19,26)--(19,27);
\draw[figInk,opacity=.10,line width=.20pt] (19,27)--(20,27);
\draw[figInk,opacity=.10,line width=.20pt] (19,27)--(19,28);
\draw[figInk,opacity=.10,line width=.20pt] (19,28)--(20,28);
\draw[figInk,opacity=.10,line width=.20pt] (20,0)--(21,0);
\draw[figInk,opacity=.10,line width=.20pt] (20,0)--(20,1);
\draw[figInk,opacity=.10,line width=.20pt] (20,1)--(21,1);
\draw[figInk,opacity=.10,line width=.20pt] (20,1)--(20,2);
\draw[figInk,opacity=.10,line width=.20pt] (20,2)--(21,2);
\draw[figInk,opacity=.10,line width=.20pt] (20,2)--(20,3);
\draw[figInk,opacity=.10,line width=.20pt] (20,3)--(21,3);
\draw[figInk,opacity=.10,line width=.20pt] (20,3)--(20,4);
\draw[figInk,opacity=.10,line width=.20pt] (20,4)--(21,4);
\draw[figInk,opacity=.10,line width=.20pt] (20,4)--(20,5);
\draw[figInk,opacity=.10,line width=.20pt] (20,5)--(21,5);
\draw[figInk,opacity=.10,line width=.20pt] (20,5)--(20,6);
\draw[figInk,opacity=.10,line width=.20pt] (20,6)--(21,6);
\draw[figInk,opacity=.10,line width=.20pt] (20,6)--(20,7);
\draw[figInk,opacity=.10,line width=.20pt] (20,7)--(21,7);
\draw[figInk,opacity=.10,line width=.20pt] (20,7)--(20,8);
\draw[figInk,opacity=.10,line width=.20pt] (20,8)--(21,8);
\draw[figInk,opacity=.10,line width=.20pt] (20,8)--(20,9);
\draw[figInk,opacity=.10,line width=.20pt] (20,9)--(21,9);
\draw[figInk,opacity=.10,line width=.20pt] (20,9)--(20,10);
\draw[figInk,opacity=.10,line width=.20pt] (20,10)--(21,10);
\draw[figInk,opacity=.10,line width=.20pt] (20,10)--(20,11);
\draw[figInk,opacity=.10,line width=.20pt] (20,11)--(21,11);
\draw[figInk,opacity=.10,line width=.20pt] (20,11)--(20,12);
\draw[figInk,opacity=.10,line width=.20pt] (20,12)--(21,12);
\draw[figInk,opacity=.10,line width=.20pt] (20,12)--(20,13);
\draw[figInk,opacity=.10,line width=.20pt] (20,13)--(21,13);
\draw[figInk,opacity=.10,line width=.20pt] (20,13)--(20,14);
\draw[figInk,opacity=.10,line width=.20pt] (20,14)--(21,14);
\draw[figInk,opacity=.10,line width=.20pt] (20,14)--(20,15);
\draw[figInk,opacity=.10,line width=.20pt] (20,15)--(21,15);
\draw[figInk,opacity=.10,line width=.20pt] (20,15)--(20,16);
\draw[figInk,opacity=.10,line width=.20pt] (20,16)--(21,16);
\draw[figInk,opacity=.10,line width=.20pt] (20,16)--(20,17);
\draw[figInk,opacity=.10,line width=.20pt] (20,17)--(21,17);
\draw[figInk,opacity=.10,line width=.20pt] (20,17)--(20,18);
\draw[figInk,opacity=.10,line width=.20pt] (20,18)--(21,18);
\draw[figInk,opacity=.10,line width=.20pt] (20,18)--(20,19);
\draw[figInk,opacity=.10,line width=.20pt] (20,19)--(21,19);
\draw[figInk,opacity=.10,line width=.20pt] (20,19)--(20,20);
\draw[figInk,opacity=.10,line width=.20pt] (20,20)--(21,20);
\draw[figInk,opacity=.10,line width=.20pt] (20,20)--(20,21);
\draw[figInk,opacity=.10,line width=.20pt] (20,21)--(21,21);
\draw[figInk,opacity=.10,line width=.20pt] (20,21)--(20,22);
\draw[figInk,opacity=.10,line width=.20pt] (20,22)--(21,22);
\draw[figInk,opacity=.10,line width=.20pt] (20,22)--(20,23);
\draw[figInk,opacity=.10,line width=.20pt] (20,23)--(21,23);
\draw[figInk,opacity=.10,line width=.20pt] (20,23)--(20,24);
\draw[figInk,opacity=.10,line width=.20pt] (20,24)--(21,24);
\draw[figInk,opacity=.10,line width=.20pt] (20,24)--(20,25);
\draw[figInk,opacity=.10,line width=.20pt] (20,25)--(21,25);
\draw[figInk,opacity=.10,line width=.20pt] (20,25)--(20,26);
\draw[figInk,opacity=.10,line width=.20pt] (20,26)--(21,26);
\draw[figInk,opacity=.10,line width=.20pt] (20,26)--(20,27);
\draw[figInk,opacity=.10,line width=.20pt] (20,27)--(21,27);
\draw[figInk,opacity=.10,line width=.20pt] (20,27)--(20,28);
\draw[figInk,opacity=.10,line width=.20pt] (20,28)--(21,28);
\draw[figInk,opacity=.10,line width=.20pt] (21,0)--(22,0);
\draw[figInk,opacity=.10,line width=.20pt] (21,0)--(21,1);
\draw[figInk,opacity=.10,line width=.20pt] (21,1)--(22,1);
\draw[figInk,opacity=.10,line width=.20pt] (21,1)--(21,2);
\draw[figInk,opacity=.10,line width=.20pt] (21,2)--(22,2);
\draw[figInk,opacity=.10,line width=.20pt] (21,2)--(21,3);
\draw[figInk,opacity=.10,line width=.20pt] (21,3)--(22,3);
\draw[figInk,opacity=.10,line width=.20pt] (21,3)--(21,4);
\draw[figInk,opacity=.10,line width=.20pt] (21,4)--(22,4);
\draw[figInk,opacity=.10,line width=.20pt] (21,4)--(21,5);
\draw[figInk,opacity=.10,line width=.20pt] (21,5)--(22,5);
\draw[figInk,opacity=.10,line width=.20pt] (21,5)--(21,6);
\draw[figInk,opacity=.10,line width=.20pt] (21,6)--(22,6);
\draw[figInk,opacity=.10,line width=.20pt] (21,6)--(21,7);
\draw[figInk,opacity=.10,line width=.20pt] (21,7)--(22,7);
\draw[figInk,opacity=.10,line width=.20pt] (21,7)--(21,8);
\draw[figInk,opacity=.10,line width=.20pt] (21,8)--(22,8);
\draw[figInk,opacity=.10,line width=.20pt] (21,8)--(21,9);
\draw[figInk,opacity=.10,line width=.20pt] (21,9)--(22,9);
\draw[figInk,opacity=.10,line width=.20pt] (21,9)--(21,10);
\draw[figInk,opacity=.10,line width=.20pt] (21,10)--(22,10);
\draw[figInk,opacity=.10,line width=.20pt] (21,10)--(21,11);
\draw[figInk,opacity=.10,line width=.20pt] (21,11)--(22,11);
\draw[figInk,opacity=.10,line width=.20pt] (21,11)--(21,12);
\draw[figInk,opacity=.10,line width=.20pt] (21,12)--(22,12);
\draw[figInk,opacity=.10,line width=.20pt] (21,12)--(21,13);
\draw[figInk,opacity=.10,line width=.20pt] (21,13)--(22,13);
\draw[figInk,opacity=.10,line width=.20pt] (21,13)--(21,14);
\draw[figInk,opacity=.10,line width=.20pt] (21,14)--(22,14);
\draw[figInk,opacity=.10,line width=.20pt] (21,14)--(21,15);
\draw[figInk,opacity=.10,line width=.20pt] (21,15)--(22,15);
\draw[figInk,opacity=.10,line width=.20pt] (21,15)--(21,16);
\draw[figInk,opacity=.10,line width=.20pt] (21,16)--(22,16);
\draw[figInk,opacity=.10,line width=.20pt] (21,16)--(21,17);
\draw[figInk,opacity=.10,line width=.20pt] (21,17)--(22,17);
\draw[figInk,opacity=.10,line width=.20pt] (21,17)--(21,18);
\draw[figInk,opacity=.10,line width=.20pt] (21,18)--(22,18);
\draw[figInk,opacity=.10,line width=.20pt] (21,18)--(21,19);
\draw[figInk,opacity=.10,line width=.20pt] (21,19)--(22,19);
\draw[figInk,opacity=.10,line width=.20pt] (21,19)--(21,20);
\draw[figInk,opacity=.10,line width=.20pt] (21,20)--(22,20);
\draw[figInk,opacity=.10,line width=.20pt] (21,20)--(21,21);
\draw[figInk,opacity=.10,line width=.20pt] (21,21)--(22,21);
\draw[figInk,opacity=.10,line width=.20pt] (21,21)--(21,22);
\draw[figInk,opacity=.10,line width=.20pt] (21,22)--(22,22);
\draw[figInk,opacity=.10,line width=.20pt] (21,22)--(21,23);
\draw[figInk,opacity=.10,line width=.20pt] (21,23)--(22,23);
\draw[figInk,opacity=.10,line width=.20pt] (21,23)--(21,24);
\draw[figInk,opacity=.10,line width=.20pt] (21,24)--(22,24);
\draw[figInk,opacity=.10,line width=.20pt] (21,24)--(21,25);
\draw[figInk,opacity=.10,line width=.20pt] (21,25)--(22,25);
\draw[figInk,opacity=.10,line width=.20pt] (21,25)--(21,26);
\draw[figInk,opacity=.10,line width=.20pt] (21,26)--(22,26);
\draw[figInk,opacity=.10,line width=.20pt] (21,26)--(21,27);
\draw[figInk,opacity=.10,line width=.20pt] (21,27)--(22,27);
\draw[figInk,opacity=.10,line width=.20pt] (21,27)--(21,28);
\draw[figInk,opacity=.10,line width=.20pt] (21,28)--(22,28);
\draw[figInk,opacity=.10,line width=.20pt] (22,0)--(23,0);
\draw[figInk,opacity=.10,line width=.20pt] (22,0)--(22,1);
\draw[figInk,opacity=.10,line width=.20pt] (22,1)--(23,1);
\draw[figInk,opacity=.10,line width=.20pt] (22,1)--(22,2);
\draw[figInk,opacity=.10,line width=.20pt] (22,2)--(23,2);
\draw[figInk,opacity=.10,line width=.20pt] (22,2)--(22,3);
\draw[figInk,opacity=.10,line width=.20pt] (22,3)--(23,3);
\draw[figInk,opacity=.10,line width=.20pt] (22,3)--(22,4);
\draw[figInk,opacity=.10,line width=.20pt] (22,4)--(23,4);
\draw[figInk,opacity=.10,line width=.20pt] (22,4)--(22,5);
\draw[figInk,opacity=.10,line width=.20pt] (22,5)--(23,5);
\draw[figInk,opacity=.10,line width=.20pt] (22,5)--(22,6);
\draw[figInk,opacity=.10,line width=.20pt] (22,6)--(23,6);
\draw[figInk,opacity=.10,line width=.20pt] (22,6)--(22,7);
\draw[figInk,opacity=.10,line width=.20pt] (22,7)--(23,7);
\draw[figInk,opacity=.10,line width=.20pt] (22,7)--(22,8);
\draw[figInk,opacity=.10,line width=.20pt] (22,8)--(23,8);
\draw[figInk,opacity=.10,line width=.20pt] (22,8)--(22,9);
\draw[figInk,opacity=.10,line width=.20pt] (22,9)--(23,9);
\draw[figInk,opacity=.10,line width=.20pt] (22,9)--(22,10);
\draw[figInk,opacity=.10,line width=.20pt] (22,10)--(23,10);
\draw[figInk,opacity=.10,line width=.20pt] (22,10)--(22,11);
\draw[figInk,opacity=.10,line width=.20pt] (22,11)--(23,11);
\draw[figInk,opacity=.10,line width=.20pt] (22,11)--(22,12);
\draw[figInk,opacity=.10,line width=.20pt] (22,12)--(23,12);
\draw[figInk,opacity=.10,line width=.20pt] (22,12)--(22,13);
\draw[figInk,opacity=.10,line width=.20pt] (22,13)--(23,13);
\draw[figInk,opacity=.10,line width=.20pt] (22,13)--(22,14);
\draw[figInk,opacity=.10,line width=.20pt] (22,14)--(23,14);
\draw[figInk,opacity=.10,line width=.20pt] (22,14)--(22,15);
\draw[figInk,opacity=.10,line width=.20pt] (22,15)--(23,15);
\draw[figInk,opacity=.10,line width=.20pt] (22,15)--(22,16);
\draw[figInk,opacity=.10,line width=.20pt] (22,16)--(23,16);
\draw[figInk,opacity=.10,line width=.20pt] (22,16)--(22,17);
\draw[figInk,opacity=.10,line width=.20pt] (22,17)--(23,17);
\draw[figInk,opacity=.10,line width=.20pt] (22,17)--(22,18);
\draw[figInk,opacity=.10,line width=.20pt] (22,18)--(23,18);
\draw[figInk,opacity=.10,line width=.20pt] (22,18)--(22,19);
\draw[figInk,opacity=.10,line width=.20pt] (22,19)--(23,19);
\draw[figInk,opacity=.10,line width=.20pt] (22,19)--(22,20);
\draw[figInk,opacity=.10,line width=.20pt] (22,20)--(23,20);
\draw[figInk,opacity=.10,line width=.20pt] (22,20)--(22,21);
\draw[figInk,opacity=.10,line width=.20pt] (22,21)--(23,21);
\draw[figInk,opacity=.10,line width=.20pt] (22,21)--(22,22);
\draw[figInk,opacity=.10,line width=.20pt] (22,22)--(23,22);
\draw[figInk,opacity=.10,line width=.20pt] (22,22)--(22,23);
\draw[figInk,opacity=.10,line width=.20pt] (22,23)--(23,23);
\draw[figInk,opacity=.10,line width=.20pt] (22,23)--(22,24);
\draw[figInk,opacity=.10,line width=.20pt] (22,24)--(23,24);
\draw[figInk,opacity=.10,line width=.20pt] (22,24)--(22,25);
\draw[figInk,opacity=.10,line width=.20pt] (22,25)--(23,25);
\draw[figInk,opacity=.10,line width=.20pt] (22,25)--(22,26);
\draw[figInk,opacity=.10,line width=.20pt] (22,26)--(23,26);
\draw[figInk,opacity=.10,line width=.20pt] (22,26)--(22,27);
\draw[figInk,opacity=.10,line width=.20pt] (22,27)--(23,27);
\draw[figInk,opacity=.10,line width=.20pt] (22,27)--(22,28);
\draw[figInk,opacity=.10,line width=.20pt] (22,28)--(23,28);
\draw[figInk,opacity=.10,line width=.20pt] (23,0)--(24,0);
\draw[figInk,opacity=.10,line width=.20pt] (23,0)--(23,1);
\draw[figInk,opacity=.10,line width=.20pt] (23,1)--(24,1);
\draw[figInk,opacity=.10,line width=.20pt] (23,1)--(23,2);
\draw[figInk,opacity=.10,line width=.20pt] (23,2)--(24,2);
\draw[figInk,opacity=.10,line width=.20pt] (23,2)--(23,3);
\draw[figInk,opacity=.10,line width=.20pt] (23,3)--(24,3);
\draw[figInk,opacity=.10,line width=.20pt] (23,3)--(23,4);
\draw[figInk,opacity=.10,line width=.20pt] (23,4)--(24,4);
\draw[figInk,opacity=.10,line width=.20pt] (23,4)--(23,5);
\draw[figInk,opacity=.10,line width=.20pt] (23,5)--(24,5);
\draw[figInk,opacity=.10,line width=.20pt] (23,5)--(23,6);
\draw[figInk,opacity=.10,line width=.20pt] (23,6)--(24,6);
\draw[figInk,opacity=.10,line width=.20pt] (23,6)--(23,7);
\draw[figInk,opacity=.10,line width=.20pt] (23,7)--(24,7);
\draw[figInk,opacity=.10,line width=.20pt] (23,7)--(23,8);
\draw[figInk,opacity=.10,line width=.20pt] (23,8)--(24,8);
\draw[figInk,opacity=.10,line width=.20pt] (23,8)--(23,9);
\draw[figInk,opacity=.10,line width=.20pt] (23,9)--(24,9);
\draw[figInk,opacity=.10,line width=.20pt] (23,9)--(23,10);
\draw[figInk,opacity=.10,line width=.20pt] (23,10)--(24,10);
\draw[figInk,opacity=.10,line width=.20pt] (23,10)--(23,11);
\draw[figInk,opacity=.10,line width=.20pt] (23,11)--(24,11);
\draw[figInk,opacity=.10,line width=.20pt] (23,11)--(23,12);
\draw[figInk,opacity=.10,line width=.20pt] (23,12)--(24,12);
\draw[figInk,opacity=.10,line width=.20pt] (23,12)--(23,13);
\draw[figInk,opacity=.10,line width=.20pt] (23,13)--(24,13);
\draw[figInk,opacity=.10,line width=.20pt] (23,13)--(23,14);
\draw[figInk,opacity=.10,line width=.20pt] (23,14)--(24,14);
\draw[figInk,opacity=.10,line width=.20pt] (23,14)--(23,15);
\draw[figInk,opacity=.10,line width=.20pt] (23,15)--(24,15);
\draw[figInk,opacity=.10,line width=.20pt] (23,15)--(23,16);
\draw[figInk,opacity=.10,line width=.20pt] (23,16)--(24,16);
\draw[figInk,opacity=.10,line width=.20pt] (23,16)--(23,17);
\draw[figInk,opacity=.10,line width=.20pt] (23,17)--(24,17);
\draw[figInk,opacity=.10,line width=.20pt] (23,17)--(23,18);
\draw[figInk,opacity=.10,line width=.20pt] (23,18)--(24,18);
\draw[figInk,opacity=.10,line width=.20pt] (23,18)--(23,19);
\draw[figInk,opacity=.10,line width=.20pt] (23,19)--(24,19);
\draw[figInk,opacity=.10,line width=.20pt] (23,19)--(23,20);
\draw[figInk,opacity=.10,line width=.20pt] (23,20)--(24,20);
\draw[figInk,opacity=.10,line width=.20pt] (23,20)--(23,21);
\draw[figInk,opacity=.10,line width=.20pt] (23,21)--(24,21);
\draw[figInk,opacity=.10,line width=.20pt] (23,21)--(23,22);
\draw[figInk,opacity=.10,line width=.20pt] (23,22)--(24,22);
\draw[figInk,opacity=.10,line width=.20pt] (23,22)--(23,23);
\draw[figInk,opacity=.10,line width=.20pt] (23,23)--(24,23);
\draw[figInk,opacity=.10,line width=.20pt] (23,23)--(23,24);
\draw[figInk,opacity=.10,line width=.20pt] (23,24)--(24,24);
\draw[figInk,opacity=.10,line width=.20pt] (23,24)--(23,25);
\draw[figInk,opacity=.10,line width=.20pt] (23,25)--(24,25);
\draw[figInk,opacity=.10,line width=.20pt] (23,25)--(23,26);
\draw[figInk,opacity=.10,line width=.20pt] (23,26)--(24,26);
\draw[figInk,opacity=.10,line width=.20pt] (23,26)--(23,27);
\draw[figInk,opacity=.10,line width=.20pt] (23,27)--(24,27);
\draw[figInk,opacity=.10,line width=.20pt] (23,27)--(23,28);
\draw[figInk,opacity=.10,line width=.20pt] (23,28)--(24,28);
\draw[figInk,opacity=.10,line width=.20pt] (24,0)--(25,0);
\draw[figInk,opacity=.10,line width=.20pt] (24,0)--(24,1);
\draw[figInk,opacity=.10,line width=.20pt] (24,1)--(25,1);
\draw[figInk,opacity=.10,line width=.20pt] (24,1)--(24,2);
\draw[figInk,opacity=.10,line width=.20pt] (24,2)--(25,2);
\draw[figInk,opacity=.10,line width=.20pt] (24,2)--(24,3);
\draw[figInk,opacity=.10,line width=.20pt] (24,3)--(25,3);
\draw[figInk,opacity=.10,line width=.20pt] (24,3)--(24,4);
\draw[figInk,opacity=.10,line width=.20pt] (24,4)--(25,4);
\draw[figInk,opacity=.10,line width=.20pt] (24,4)--(24,5);
\draw[figInk,opacity=.10,line width=.20pt] (24,5)--(25,5);
\draw[figInk,opacity=.10,line width=.20pt] (24,5)--(24,6);
\draw[figInk,opacity=.10,line width=.20pt] (24,6)--(25,6);
\draw[figInk,opacity=.10,line width=.20pt] (24,6)--(24,7);
\draw[figInk,opacity=.10,line width=.20pt] (24,7)--(25,7);
\draw[figInk,opacity=.10,line width=.20pt] (24,7)--(24,8);
\draw[figInk,opacity=.10,line width=.20pt] (24,8)--(25,8);
\draw[figInk,opacity=.10,line width=.20pt] (24,8)--(24,9);
\draw[figInk,opacity=.10,line width=.20pt] (24,9)--(25,9);
\draw[figInk,opacity=.10,line width=.20pt] (24,9)--(24,10);
\draw[figInk,opacity=.10,line width=.20pt] (24,10)--(25,10);
\draw[figInk,opacity=.10,line width=.20pt] (24,10)--(24,11);
\draw[figInk,opacity=.10,line width=.20pt] (24,11)--(25,11);
\draw[figInk,opacity=.10,line width=.20pt] (24,11)--(24,12);
\draw[figInk,opacity=.10,line width=.20pt] (24,12)--(25,12);
\draw[figInk,opacity=.10,line width=.20pt] (24,12)--(24,13);
\draw[figInk,opacity=.10,line width=.20pt] (24,13)--(25,13);
\draw[figInk,opacity=.10,line width=.20pt] (24,13)--(24,14);
\draw[figInk,opacity=.10,line width=.20pt] (24,14)--(25,14);
\draw[figInk,opacity=.10,line width=.20pt] (24,14)--(24,15);
\draw[figInk,opacity=.10,line width=.20pt] (24,15)--(25,15);
\draw[figInk,opacity=.10,line width=.20pt] (24,15)--(24,16);
\draw[figInk,opacity=.10,line width=.20pt] (24,16)--(25,16);
\draw[figInk,opacity=.10,line width=.20pt] (24,16)--(24,17);
\draw[figInk,opacity=.10,line width=.20pt] (24,17)--(25,17);
\draw[figInk,opacity=.10,line width=.20pt] (24,17)--(24,18);
\draw[figInk,opacity=.10,line width=.20pt] (24,18)--(25,18);
\draw[figInk,opacity=.10,line width=.20pt] (24,18)--(24,19);
\draw[figInk,opacity=.10,line width=.20pt] (24,19)--(25,19);
\draw[figInk,opacity=.10,line width=.20pt] (24,19)--(24,20);
\draw[figInk,opacity=.10,line width=.20pt] (24,20)--(25,20);
\draw[figInk,opacity=.10,line width=.20pt] (24,20)--(24,21);
\draw[figInk,opacity=.10,line width=.20pt] (24,21)--(25,21);
\draw[figInk,opacity=.10,line width=.20pt] (24,21)--(24,22);
\draw[figInk,opacity=.10,line width=.20pt] (24,22)--(25,22);
\draw[figInk,opacity=.10,line width=.20pt] (24,22)--(24,23);
\draw[figInk,opacity=.10,line width=.20pt] (24,23)--(25,23);
\draw[figInk,opacity=.10,line width=.20pt] (24,23)--(24,24);
\draw[figInk,opacity=.10,line width=.20pt] (24,24)--(25,24);
\draw[figInk,opacity=.10,line width=.20pt] (24,24)--(24,25);
\draw[figInk,opacity=.10,line width=.20pt] (24,25)--(25,25);
\draw[figInk,opacity=.10,line width=.20pt] (24,25)--(24,26);
\draw[figInk,opacity=.10,line width=.20pt] (24,26)--(25,26);
\draw[figInk,opacity=.10,line width=.20pt] (24,26)--(24,27);
\draw[figInk,opacity=.10,line width=.20pt] (24,27)--(25,27);
\draw[figInk,opacity=.10,line width=.20pt] (24,27)--(24,28);
\draw[figInk,opacity=.10,line width=.20pt] (24,28)--(25,28);
\draw[figInk,opacity=.10,line width=.20pt] (25,0)--(26,0);
\draw[figInk,opacity=.10,line width=.20pt] (25,0)--(25,1);
\draw[figInk,opacity=.10,line width=.20pt] (25,1)--(26,1);
\draw[figInk,opacity=.10,line width=.20pt] (25,1)--(25,2);
\draw[figInk,opacity=.10,line width=.20pt] (25,2)--(26,2);
\draw[figInk,opacity=.10,line width=.20pt] (25,2)--(25,3);
\draw[figInk,opacity=.10,line width=.20pt] (25,3)--(26,3);
\draw[figInk,opacity=.10,line width=.20pt] (25,3)--(25,4);
\draw[figInk,opacity=.10,line width=.20pt] (25,4)--(26,4);
\draw[figInk,opacity=.10,line width=.20pt] (25,4)--(25,5);
\draw[figInk,opacity=.10,line width=.20pt] (25,5)--(26,5);
\draw[figInk,opacity=.10,line width=.20pt] (25,5)--(25,6);
\draw[figInk,opacity=.10,line width=.20pt] (25,6)--(26,6);
\draw[figInk,opacity=.10,line width=.20pt] (25,6)--(25,7);
\draw[figInk,opacity=.10,line width=.20pt] (25,7)--(26,7);
\draw[figInk,opacity=.10,line width=.20pt] (25,7)--(25,8);
\draw[figInk,opacity=.10,line width=.20pt] (25,8)--(26,8);
\draw[figInk,opacity=.10,line width=.20pt] (25,8)--(25,9);
\draw[figInk,opacity=.10,line width=.20pt] (25,9)--(26,9);
\draw[figInk,opacity=.10,line width=.20pt] (25,9)--(25,10);
\draw[figInk,opacity=.10,line width=.20pt] (25,10)--(26,10);
\draw[figInk,opacity=.10,line width=.20pt] (25,10)--(25,11);
\draw[figInk,opacity=.10,line width=.20pt] (25,11)--(26,11);
\draw[figInk,opacity=.10,line width=.20pt] (25,11)--(25,12);
\draw[figInk,opacity=.10,line width=.20pt] (25,12)--(26,12);
\draw[figInk,opacity=.10,line width=.20pt] (25,12)--(25,13);
\draw[figInk,opacity=.10,line width=.20pt] (25,13)--(26,13);
\draw[figInk,opacity=.10,line width=.20pt] (25,13)--(25,14);
\draw[figInk,opacity=.10,line width=.20pt] (25,14)--(26,14);
\draw[figInk,opacity=.10,line width=.20pt] (25,14)--(25,15);
\draw[figInk,opacity=.10,line width=.20pt] (25,15)--(26,15);
\draw[figInk,opacity=.10,line width=.20pt] (25,15)--(25,16);
\draw[figInk,opacity=.10,line width=.20pt] (25,16)--(26,16);
\draw[figInk,opacity=.10,line width=.20pt] (25,16)--(25,17);
\draw[figInk,opacity=.10,line width=.20pt] (25,17)--(26,17);
\draw[figInk,opacity=.10,line width=.20pt] (25,17)--(25,18);
\draw[figInk,opacity=.10,line width=.20pt] (25,18)--(26,18);
\draw[figInk,opacity=.10,line width=.20pt] (25,18)--(25,19);
\draw[figInk,opacity=.10,line width=.20pt] (25,19)--(26,19);
\draw[figInk,opacity=.10,line width=.20pt] (25,19)--(25,20);
\draw[figInk,opacity=.10,line width=.20pt] (25,20)--(26,20);
\draw[figInk,opacity=.10,line width=.20pt] (25,20)--(25,21);
\draw[figInk,opacity=.10,line width=.20pt] (25,21)--(26,21);
\draw[figInk,opacity=.10,line width=.20pt] (25,21)--(25,22);
\draw[figInk,opacity=.10,line width=.20pt] (25,22)--(26,22);
\draw[figInk,opacity=.10,line width=.20pt] (25,22)--(25,23);
\draw[figInk,opacity=.10,line width=.20pt] (25,23)--(26,23);
\draw[figInk,opacity=.10,line width=.20pt] (25,23)--(25,24);
\draw[figInk,opacity=.10,line width=.20pt] (25,24)--(26,24);
\draw[figInk,opacity=.10,line width=.20pt] (25,24)--(25,25);
\draw[figInk,opacity=.10,line width=.20pt] (25,25)--(26,25);
\draw[figInk,opacity=.10,line width=.20pt] (25,25)--(25,26);
\draw[figInk,opacity=.10,line width=.20pt] (25,26)--(26,26);
\draw[figInk,opacity=.10,line width=.20pt] (25,26)--(25,27);
\draw[figInk,opacity=.10,line width=.20pt] (25,27)--(26,27);
\draw[figInk,opacity=.10,line width=.20pt] (25,27)--(25,28);
\draw[figInk,opacity=.10,line width=.20pt] (25,28)--(26,28);
\draw[figInk,opacity=.10,line width=.20pt] (26,0)--(27,0);
\draw[figInk,opacity=.10,line width=.20pt] (26,0)--(26,1);
\draw[figInk,opacity=.10,line width=.20pt] (26,1)--(27,1);
\draw[figInk,opacity=.10,line width=.20pt] (26,1)--(26,2);
\draw[figInk,opacity=.10,line width=.20pt] (26,2)--(27,2);
\draw[figInk,opacity=.10,line width=.20pt] (26,2)--(26,3);
\draw[figInk,opacity=.10,line width=.20pt] (26,3)--(27,3);
\draw[figInk,opacity=.10,line width=.20pt] (26,3)--(26,4);
\draw[figInk,opacity=.10,line width=.20pt] (26,4)--(27,4);
\draw[figInk,opacity=.10,line width=.20pt] (26,4)--(26,5);
\draw[figInk,opacity=.10,line width=.20pt] (26,5)--(27,5);
\draw[figInk,opacity=.10,line width=.20pt] (26,5)--(26,6);
\draw[figInk,opacity=.10,line width=.20pt] (26,6)--(27,6);
\draw[figInk,opacity=.10,line width=.20pt] (26,6)--(26,7);
\draw[figInk,opacity=.10,line width=.20pt] (26,7)--(27,7);
\draw[figInk,opacity=.10,line width=.20pt] (26,7)--(26,8);
\draw[figInk,opacity=.10,line width=.20pt] (26,8)--(27,8);
\draw[figInk,opacity=.10,line width=.20pt] (26,8)--(26,9);
\draw[figInk,opacity=.10,line width=.20pt] (26,9)--(27,9);
\draw[figInk,opacity=.10,line width=.20pt] (26,9)--(26,10);
\draw[figInk,opacity=.10,line width=.20pt] (26,10)--(27,10);
\draw[figInk,opacity=.10,line width=.20pt] (26,10)--(26,11);
\draw[figInk,opacity=.10,line width=.20pt] (26,11)--(27,11);
\draw[figInk,opacity=.10,line width=.20pt] (26,11)--(26,12);
\draw[figInk,opacity=.10,line width=.20pt] (26,12)--(27,12);
\draw[figInk,opacity=.10,line width=.20pt] (26,12)--(26,13);
\draw[figInk,opacity=.10,line width=.20pt] (26,13)--(27,13);
\draw[figInk,opacity=.10,line width=.20pt] (26,13)--(26,14);
\draw[figInk,opacity=.10,line width=.20pt] (26,14)--(27,14);
\draw[figInk,opacity=.10,line width=.20pt] (26,14)--(26,15);
\draw[figInk,opacity=.10,line width=.20pt] (26,15)--(27,15);
\draw[figInk,opacity=.10,line width=.20pt] (26,15)--(26,16);
\draw[figInk,opacity=.10,line width=.20pt] (26,16)--(27,16);
\draw[figInk,opacity=.10,line width=.20pt] (26,16)--(26,17);
\draw[figInk,opacity=.10,line width=.20pt] (26,17)--(27,17);
\draw[figInk,opacity=.10,line width=.20pt] (26,17)--(26,18);
\draw[figInk,opacity=.10,line width=.20pt] (26,18)--(27,18);
\draw[figInk,opacity=.10,line width=.20pt] (26,18)--(26,19);
\draw[figInk,opacity=.10,line width=.20pt] (26,19)--(27,19);
\draw[figInk,opacity=.10,line width=.20pt] (26,19)--(26,20);
\draw[figInk,opacity=.10,line width=.20pt] (26,20)--(27,20);
\draw[figInk,opacity=.10,line width=.20pt] (26,20)--(26,21);
\draw[figInk,opacity=.10,line width=.20pt] (26,21)--(27,21);
\draw[figInk,opacity=.10,line width=.20pt] (26,21)--(26,22);
\draw[figInk,opacity=.10,line width=.20pt] (26,22)--(27,22);
\draw[figInk,opacity=.10,line width=.20pt] (26,22)--(26,23);
\draw[figInk,opacity=.10,line width=.20pt] (26,23)--(27,23);
\draw[figInk,opacity=.10,line width=.20pt] (26,23)--(26,24);
\draw[figInk,opacity=.10,line width=.20pt] (26,24)--(27,24);
\draw[figInk,opacity=.10,line width=.20pt] (26,24)--(26,25);
\draw[figInk,opacity=.10,line width=.20pt] (26,25)--(27,25);
\draw[figInk,opacity=.10,line width=.20pt] (26,25)--(26,26);
\draw[figInk,opacity=.10,line width=.20pt] (26,26)--(27,26);
\draw[figInk,opacity=.10,line width=.20pt] (26,26)--(26,27);
\draw[figInk,opacity=.10,line width=.20pt] (26,27)--(27,27);
\draw[figInk,opacity=.10,line width=.20pt] (26,27)--(26,28);
\draw[figInk,opacity=.10,line width=.20pt] (26,28)--(27,28);
\draw[figInk,opacity=.10,line width=.20pt] (27,0)--(28,0);
\draw[figInk,opacity=.10,line width=.20pt] (27,0)--(27,1);
\draw[figInk,opacity=.10,line width=.20pt] (27,1)--(28,1);
\draw[figInk,opacity=.10,line width=.20pt] (27,1)--(27,2);
\draw[figInk,opacity=.10,line width=.20pt] (27,2)--(28,2);
\draw[figInk,opacity=.10,line width=.20pt] (27,2)--(27,3);
\draw[figInk,opacity=.10,line width=.20pt] (27,3)--(28,3);
\draw[figInk,opacity=.10,line width=.20pt] (27,3)--(27,4);
\draw[figInk,opacity=.10,line width=.20pt] (27,4)--(28,4);
\draw[figInk,opacity=.10,line width=.20pt] (27,4)--(27,5);
\draw[figInk,opacity=.10,line width=.20pt] (27,5)--(28,5);
\draw[figInk,opacity=.10,line width=.20pt] (27,5)--(27,6);
\draw[figInk,opacity=.10,line width=.20pt] (27,6)--(28,6);
\draw[figInk,opacity=.10,line width=.20pt] (27,6)--(27,7);
\draw[figInk,opacity=.10,line width=.20pt] (27,7)--(28,7);
\draw[figInk,opacity=.10,line width=.20pt] (27,7)--(27,8);
\draw[figInk,opacity=.10,line width=.20pt] (27,8)--(28,8);
\draw[figInk,opacity=.10,line width=.20pt] (27,8)--(27,9);
\draw[figInk,opacity=.10,line width=.20pt] (27,9)--(28,9);
\draw[figInk,opacity=.10,line width=.20pt] (27,9)--(27,10);
\draw[figInk,opacity=.10,line width=.20pt] (27,10)--(28,10);
\draw[figInk,opacity=.10,line width=.20pt] (27,10)--(27,11);
\draw[figInk,opacity=.10,line width=.20pt] (27,11)--(28,11);
\draw[figInk,opacity=.10,line width=.20pt] (27,11)--(27,12);
\draw[figInk,opacity=.10,line width=.20pt] (27,12)--(28,12);
\draw[figInk,opacity=.10,line width=.20pt] (27,12)--(27,13);
\draw[figInk,opacity=.10,line width=.20pt] (27,13)--(28,13);
\draw[figInk,opacity=.10,line width=.20pt] (27,13)--(27,14);
\draw[figInk,opacity=.10,line width=.20pt] (27,14)--(28,14);
\draw[figInk,opacity=.10,line width=.20pt] (27,14)--(27,15);
\draw[figInk,opacity=.10,line width=.20pt] (27,15)--(28,15);
\draw[figInk,opacity=.10,line width=.20pt] (27,15)--(27,16);
\draw[figInk,opacity=.10,line width=.20pt] (27,16)--(28,16);
\draw[figInk,opacity=.10,line width=.20pt] (27,16)--(27,17);
\draw[figInk,opacity=.10,line width=.20pt] (27,17)--(28,17);
\draw[figInk,opacity=.10,line width=.20pt] (27,17)--(27,18);
\draw[figInk,opacity=.10,line width=.20pt] (27,18)--(28,18);
\draw[figInk,opacity=.10,line width=.20pt] (27,18)--(27,19);
\draw[figInk,opacity=.10,line width=.20pt] (27,19)--(28,19);
\draw[figInk,opacity=.10,line width=.20pt] (27,19)--(27,20);
\draw[figInk,opacity=.10,line width=.20pt] (27,20)--(28,20);
\draw[figInk,opacity=.10,line width=.20pt] (27,20)--(27,21);
\draw[figInk,opacity=.10,line width=.20pt] (27,21)--(28,21);
\draw[figInk,opacity=.10,line width=.20pt] (27,21)--(27,22);
\draw[figInk,opacity=.10,line width=.20pt] (27,22)--(28,22);
\draw[figInk,opacity=.10,line width=.20pt] (27,22)--(27,23);
\draw[figInk,opacity=.10,line width=.20pt] (27,23)--(28,23);
\draw[figInk,opacity=.10,line width=.20pt] (27,23)--(27,24);
\draw[figInk,opacity=.10,line width=.20pt] (27,24)--(28,24);
\draw[figInk,opacity=.10,line width=.20pt] (27,24)--(27,25);
\draw[figInk,opacity=.10,line width=.20pt] (27,25)--(28,25);
\draw[figInk,opacity=.10,line width=.20pt] (27,25)--(27,26);
\draw[figInk,opacity=.10,line width=.20pt] (27,26)--(28,26);
\draw[figInk,opacity=.10,line width=.20pt] (27,26)--(27,27);
\draw[figInk,opacity=.10,line width=.20pt] (27,27)--(28,27);
\draw[figInk,opacity=.10,line width=.20pt] (27,27)--(27,28);
\draw[figInk,opacity=.10,line width=.20pt] (27,28)--(28,28);
\draw[figInk,opacity=.10,line width=.20pt] (28,0)--(29,0);
\draw[figInk,opacity=.10,line width=.20pt] (28,0)--(28,1);
\draw[figInk,opacity=.10,line width=.20pt] (28,1)--(29,1);
\draw[figInk,opacity=.10,line width=.20pt] (28,1)--(28,2);
\draw[figInk,opacity=.10,line width=.20pt] (28,2)--(29,2);
\draw[figInk,opacity=.10,line width=.20pt] (28,2)--(28,3);
\draw[figInk,opacity=.10,line width=.20pt] (28,3)--(29,3);
\draw[figInk,opacity=.10,line width=.20pt] (28,3)--(28,4);
\draw[figInk,opacity=.10,line width=.20pt] (28,4)--(29,4);
\draw[figInk,opacity=.10,line width=.20pt] (28,4)--(28,5);
\draw[figInk,opacity=.10,line width=.20pt] (28,5)--(29,5);
\draw[figInk,opacity=.10,line width=.20pt] (28,5)--(28,6);
\draw[figInk,opacity=.10,line width=.20pt] (28,6)--(29,6);
\draw[figInk,opacity=.10,line width=.20pt] (28,6)--(28,7);
\draw[figInk,opacity=.10,line width=.20pt] (28,7)--(29,7);
\draw[figInk,opacity=.10,line width=.20pt] (28,7)--(28,8);
\draw[figInk,opacity=.10,line width=.20pt] (28,8)--(29,8);
\draw[figInk,opacity=.10,line width=.20pt] (28,8)--(28,9);
\draw[figInk,opacity=.10,line width=.20pt] (28,9)--(29,9);
\draw[figInk,opacity=.10,line width=.20pt] (28,9)--(28,10);
\draw[figInk,opacity=.10,line width=.20pt] (28,10)--(29,10);
\draw[figInk,opacity=.10,line width=.20pt] (28,10)--(28,11);
\draw[figInk,opacity=.10,line width=.20pt] (28,11)--(29,11);
\draw[figInk,opacity=.10,line width=.20pt] (28,11)--(28,12);
\draw[figInk,opacity=.10,line width=.20pt] (28,12)--(29,12);
\draw[figInk,opacity=.10,line width=.20pt] (28,12)--(28,13);
\draw[figInk,opacity=.10,line width=.20pt] (28,13)--(29,13);
\draw[figInk,opacity=.10,line width=.20pt] (28,13)--(28,14);
\draw[figInk,opacity=.10,line width=.20pt] (28,14)--(29,14);
\draw[figInk,opacity=.10,line width=.20pt] (28,14)--(28,15);
\draw[figInk,opacity=.10,line width=.20pt] (28,15)--(29,15);
\draw[figInk,opacity=.10,line width=.20pt] (28,15)--(28,16);
\draw[figInk,opacity=.10,line width=.20pt] (28,16)--(29,16);
\draw[figInk,opacity=.10,line width=.20pt] (28,16)--(28,17);
\draw[figInk,opacity=.10,line width=.20pt] (28,17)--(29,17);
\draw[figInk,opacity=.10,line width=.20pt] (28,17)--(28,18);
\draw[figInk,opacity=.10,line width=.20pt] (28,18)--(29,18);
\draw[figInk,opacity=.10,line width=.20pt] (28,18)--(28,19);
\draw[figInk,opacity=.10,line width=.20pt] (28,19)--(29,19);
\draw[figInk,opacity=.10,line width=.20pt] (28,19)--(28,20);
\draw[figInk,opacity=.10,line width=.20pt] (28,20)--(29,20);
\draw[figInk,opacity=.10,line width=.20pt] (28,20)--(28,21);
\draw[figInk,opacity=.10,line width=.20pt] (28,21)--(29,21);
\draw[figInk,opacity=.10,line width=.20pt] (28,21)--(28,22);
\draw[figInk,opacity=.10,line width=.20pt] (28,22)--(29,22);
\draw[figInk,opacity=.10,line width=.20pt] (28,22)--(28,23);
\draw[figInk,opacity=.10,line width=.20pt] (28,23)--(29,23);
\draw[figInk,opacity=.10,line width=.20pt] (28,23)--(28,24);
\draw[figInk,opacity=.10,line width=.20pt] (28,24)--(29,24);
\draw[figInk,opacity=.10,line width=.20pt] (28,24)--(28,25);
\draw[figInk,opacity=.10,line width=.20pt] (28,25)--(29,25);
\draw[figInk,opacity=.10,line width=.20pt] (28,25)--(28,26);
\draw[figInk,opacity=.10,line width=.20pt] (28,26)--(29,26);
\draw[figInk,opacity=.10,line width=.20pt] (28,26)--(28,27);
\draw[figInk,opacity=.10,line width=.20pt] (28,27)--(29,27);
\draw[figInk,opacity=.10,line width=.20pt] (28,27)--(28,28);
\draw[figInk,opacity=.10,line width=.20pt] (28,28)--(29,28);
\draw[figInk,opacity=.10,line width=.20pt] (29,0)--(30,0);
\draw[figInk,opacity=.10,line width=.20pt] (29,0)--(29,1);
\draw[figInk,opacity=.10,line width=.20pt] (29,1)--(30,1);
\draw[figInk,opacity=.10,line width=.20pt] (29,1)--(29,2);
\draw[figInk,opacity=.10,line width=.20pt] (29,2)--(30,2);
\draw[figInk,opacity=.10,line width=.20pt] (29,2)--(29,3);
\draw[figInk,opacity=.10,line width=.20pt] (29,3)--(30,3);
\draw[figInk,opacity=.10,line width=.20pt] (29,3)--(29,4);
\draw[figInk,opacity=.10,line width=.20pt] (29,4)--(30,4);
\draw[figInk,opacity=.10,line width=.20pt] (29,4)--(29,5);
\draw[figInk,opacity=.10,line width=.20pt] (29,5)--(30,5);
\draw[figInk,opacity=.10,line width=.20pt] (29,5)--(29,6);
\draw[figInk,opacity=.10,line width=.20pt] (29,6)--(30,6);
\draw[figInk,opacity=.10,line width=.20pt] (29,6)--(29,7);
\draw[figInk,opacity=.10,line width=.20pt] (29,7)--(30,7);
\draw[figInk,opacity=.10,line width=.20pt] (29,7)--(29,8);
\draw[figInk,opacity=.10,line width=.20pt] (29,8)--(30,8);
\draw[figInk,opacity=.10,line width=.20pt] (29,8)--(29,9);
\draw[figInk,opacity=.10,line width=.20pt] (29,9)--(30,9);
\draw[figInk,opacity=.10,line width=.20pt] (29,9)--(29,10);
\draw[figInk,opacity=.10,line width=.20pt] (29,10)--(30,10);
\draw[figInk,opacity=.10,line width=.20pt] (29,10)--(29,11);
\draw[figInk,opacity=.10,line width=.20pt] (29,11)--(30,11);
\draw[figInk,opacity=.10,line width=.20pt] (29,11)--(29,12);
\draw[figInk,opacity=.10,line width=.20pt] (29,12)--(30,12);
\draw[figInk,opacity=.10,line width=.20pt] (29,12)--(29,13);
\draw[figInk,opacity=.10,line width=.20pt] (29,13)--(30,13);
\draw[figInk,opacity=.10,line width=.20pt] (29,13)--(29,14);
\draw[figInk,opacity=.10,line width=.20pt] (29,14)--(30,14);
\draw[figInk,opacity=.10,line width=.20pt] (29,14)--(29,15);
\draw[figInk,opacity=.10,line width=.20pt] (29,15)--(30,15);
\draw[figInk,opacity=.10,line width=.20pt] (29,15)--(29,16);
\draw[figInk,opacity=.10,line width=.20pt] (29,16)--(30,16);
\draw[figInk,opacity=.10,line width=.20pt] (29,16)--(29,17);
\draw[figInk,opacity=.10,line width=.20pt] (29,17)--(30,17);
\draw[figInk,opacity=.10,line width=.20pt] (29,17)--(29,18);
\draw[figInk,opacity=.10,line width=.20pt] (29,18)--(30,18);
\draw[figInk,opacity=.10,line width=.20pt] (29,18)--(29,19);
\draw[figInk,opacity=.10,line width=.20pt] (29,19)--(30,19);
\draw[figInk,opacity=.10,line width=.20pt] (29,19)--(29,20);
\draw[figInk,opacity=.10,line width=.20pt] (29,20)--(30,20);
\draw[figInk,opacity=.10,line width=.20pt] (29,20)--(29,21);
\draw[figInk,opacity=.10,line width=.20pt] (29,21)--(30,21);
\draw[figInk,opacity=.10,line width=.20pt] (29,21)--(29,22);
\draw[figInk,opacity=.10,line width=.20pt] (29,22)--(30,22);
\draw[figInk,opacity=.10,line width=.20pt] (29,22)--(29,23);
\draw[figInk,opacity=.10,line width=.20pt] (29,23)--(30,23);
\draw[figInk,opacity=.10,line width=.20pt] (29,23)--(29,24);
\draw[figInk,opacity=.10,line width=.20pt] (29,24)--(30,24);
\draw[figInk,opacity=.10,line width=.20pt] (29,24)--(29,25);
\draw[figInk,opacity=.10,line width=.20pt] (29,25)--(30,25);
\draw[figInk,opacity=.10,line width=.20pt] (29,25)--(29,26);
\draw[figInk,opacity=.10,line width=.20pt] (29,26)--(30,26);
\draw[figInk,opacity=.10,line width=.20pt] (29,26)--(29,27);
\draw[figInk,opacity=.10,line width=.20pt] (29,27)--(30,27);
\draw[figInk,opacity=.10,line width=.20pt] (29,27)--(29,28);
\draw[figInk,opacity=.10,line width=.20pt] (29,28)--(30,28);
\draw[figInk,opacity=.10,line width=.20pt] (30,0)--(31,0);
\draw[figInk,opacity=.10,line width=.20pt] (30,0)--(30,1);
\draw[figInk,opacity=.10,line width=.20pt] (30,1)--(31,1);
\draw[figInk,opacity=.10,line width=.20pt] (30,1)--(30,2);
\draw[figInk,opacity=.10,line width=.20pt] (30,2)--(31,2);
\draw[figInk,opacity=.10,line width=.20pt] (30,2)--(30,3);
\draw[figInk,opacity=.10,line width=.20pt] (30,3)--(31,3);
\draw[figInk,opacity=.10,line width=.20pt] (30,3)--(30,4);
\draw[figInk,opacity=.10,line width=.20pt] (30,4)--(31,4);
\draw[figInk,opacity=.10,line width=.20pt] (30,4)--(30,5);
\draw[figInk,opacity=.10,line width=.20pt] (30,5)--(31,5);
\draw[figInk,opacity=.10,line width=.20pt] (30,5)--(30,6);
\draw[figInk,opacity=.10,line width=.20pt] (30,6)--(31,6);
\draw[figInk,opacity=.10,line width=.20pt] (30,6)--(30,7);
\draw[figInk,opacity=.10,line width=.20pt] (30,7)--(31,7);
\draw[figInk,opacity=.10,line width=.20pt] (30,7)--(30,8);
\draw[figInk,opacity=.10,line width=.20pt] (30,8)--(31,8);
\draw[figInk,opacity=.10,line width=.20pt] (30,8)--(30,9);
\draw[figInk,opacity=.10,line width=.20pt] (30,9)--(31,9);
\draw[figInk,opacity=.10,line width=.20pt] (30,9)--(30,10);
\draw[figInk,opacity=.10,line width=.20pt] (30,10)--(31,10);
\draw[figInk,opacity=.10,line width=.20pt] (30,10)--(30,11);
\draw[figInk,opacity=.10,line width=.20pt] (30,11)--(31,11);
\draw[figInk,opacity=.10,line width=.20pt] (30,11)--(30,12);
\draw[figInk,opacity=.10,line width=.20pt] (30,12)--(31,12);
\draw[figInk,opacity=.10,line width=.20pt] (30,12)--(30,13);
\draw[figInk,opacity=.10,line width=.20pt] (30,13)--(31,13);
\draw[figInk,opacity=.10,line width=.20pt] (30,13)--(30,14);
\draw[figInk,opacity=.10,line width=.20pt] (30,14)--(31,14);
\draw[figInk,opacity=.10,line width=.20pt] (30,14)--(30,15);
\draw[figInk,opacity=.10,line width=.20pt] (30,15)--(31,15);
\draw[figInk,opacity=.10,line width=.20pt] (30,15)--(30,16);
\draw[figInk,opacity=.10,line width=.20pt] (30,16)--(31,16);
\draw[figInk,opacity=.10,line width=.20pt] (30,16)--(30,17);
\draw[figInk,opacity=.10,line width=.20pt] (30,17)--(31,17);
\draw[figInk,opacity=.10,line width=.20pt] (30,17)--(30,18);
\draw[figInk,opacity=.10,line width=.20pt] (30,18)--(31,18);
\draw[figInk,opacity=.10,line width=.20pt] (30,18)--(30,19);
\draw[figInk,opacity=.10,line width=.20pt] (30,19)--(31,19);
\draw[figInk,opacity=.10,line width=.20pt] (30,19)--(30,20);
\draw[figInk,opacity=.10,line width=.20pt] (30,20)--(31,20);
\draw[figInk,opacity=.10,line width=.20pt] (30,20)--(30,21);
\draw[figInk,opacity=.10,line width=.20pt] (30,21)--(31,21);
\draw[figInk,opacity=.10,line width=.20pt] (30,21)--(30,22);
\draw[figInk,opacity=.10,line width=.20pt] (30,22)--(31,22);
\draw[figInk,opacity=.10,line width=.20pt] (30,22)--(30,23);
\draw[figInk,opacity=.10,line width=.20pt] (30,23)--(31,23);
\draw[figInk,opacity=.10,line width=.20pt] (30,23)--(30,24);
\draw[figInk,opacity=.10,line width=.20pt] (30,24)--(31,24);
\draw[figInk,opacity=.10,line width=.20pt] (30,24)--(30,25);
\draw[figInk,opacity=.10,line width=.20pt] (30,25)--(31,25);
\draw[figInk,opacity=.10,line width=.20pt] (30,25)--(30,26);
\draw[figInk,opacity=.10,line width=.20pt] (30,26)--(31,26);
\draw[figInk,opacity=.10,line width=.20pt] (30,26)--(30,27);
\draw[figInk,opacity=.10,line width=.20pt] (30,27)--(31,27);
\draw[figInk,opacity=.10,line width=.20pt] (30,27)--(30,28);
\draw[figInk,opacity=.10,line width=.20pt] (30,28)--(31,28);
\draw[figInk,opacity=.10,line width=.20pt] (31,0)--(32,0);
\draw[figInk,opacity=.10,line width=.20pt] (31,0)--(31,1);
\draw[figInk,opacity=.10,line width=.20pt] (31,1)--(32,1);
\draw[figInk,opacity=.10,line width=.20pt] (31,1)--(31,2);
\draw[figInk,opacity=.10,line width=.20pt] (31,2)--(32,2);
\draw[figInk,opacity=.10,line width=.20pt] (31,2)--(31,3);
\draw[figInk,opacity=.10,line width=.20pt] (31,3)--(32,3);
\draw[figInk,opacity=.10,line width=.20pt] (31,3)--(31,4);
\draw[figInk,opacity=.10,line width=.20pt] (31,4)--(32,4);
\draw[figInk,opacity=.10,line width=.20pt] (31,4)--(31,5);
\draw[figInk,opacity=.10,line width=.20pt] (31,5)--(32,5);
\draw[figInk,opacity=.10,line width=.20pt] (31,5)--(31,6);
\draw[figInk,opacity=.10,line width=.20pt] (31,6)--(32,6);
\draw[figInk,opacity=.10,line width=.20pt] (31,6)--(31,7);
\draw[figInk,opacity=.10,line width=.20pt] (31,7)--(32,7);
\draw[figInk,opacity=.10,line width=.20pt] (31,7)--(31,8);
\draw[figInk,opacity=.10,line width=.20pt] (31,8)--(32,8);
\draw[figInk,opacity=.10,line width=.20pt] (31,8)--(31,9);
\draw[figInk,opacity=.10,line width=.20pt] (31,9)--(32,9);
\draw[figInk,opacity=.10,line width=.20pt] (31,9)--(31,10);
\draw[figInk,opacity=.10,line width=.20pt] (31,10)--(32,10);
\draw[figInk,opacity=.10,line width=.20pt] (31,10)--(31,11);
\draw[figInk,opacity=.10,line width=.20pt] (31,11)--(32,11);
\draw[figInk,opacity=.10,line width=.20pt] (31,11)--(31,12);
\draw[figInk,opacity=.10,line width=.20pt] (31,12)--(32,12);
\draw[figInk,opacity=.10,line width=.20pt] (31,12)--(31,13);
\draw[figInk,opacity=.10,line width=.20pt] (31,13)--(32,13);
\draw[figInk,opacity=.10,line width=.20pt] (31,13)--(31,14);
\draw[figInk,opacity=.10,line width=.20pt] (31,14)--(32,14);
\draw[figInk,opacity=.10,line width=.20pt] (31,14)--(31,15);
\draw[figInk,opacity=.10,line width=.20pt] (31,15)--(32,15);
\draw[figInk,opacity=.10,line width=.20pt] (31,15)--(31,16);
\draw[figInk,opacity=.10,line width=.20pt] (31,16)--(32,16);
\draw[figInk,opacity=.10,line width=.20pt] (31,16)--(31,17);
\draw[figInk,opacity=.10,line width=.20pt] (31,17)--(32,17);
\draw[figInk,opacity=.10,line width=.20pt] (31,17)--(31,18);
\draw[figInk,opacity=.10,line width=.20pt] (31,18)--(32,18);
\draw[figInk,opacity=.10,line width=.20pt] (31,18)--(31,19);
\draw[figInk,opacity=.10,line width=.20pt] (31,19)--(32,19);
\draw[figInk,opacity=.10,line width=.20pt] (31,19)--(31,20);
\draw[figInk,opacity=.10,line width=.20pt] (31,20)--(32,20);
\draw[figInk,opacity=.10,line width=.20pt] (31,20)--(31,21);
\draw[figInk,opacity=.10,line width=.20pt] (31,21)--(32,21);
\draw[figInk,opacity=.10,line width=.20pt] (31,21)--(31,22);
\draw[figInk,opacity=.10,line width=.20pt] (31,22)--(32,22);
\draw[figInk,opacity=.10,line width=.20pt] (31,22)--(31,23);
\draw[figInk,opacity=.10,line width=.20pt] (31,23)--(32,23);
\draw[figInk,opacity=.10,line width=.20pt] (31,23)--(31,24);
\draw[figInk,opacity=.10,line width=.20pt] (31,24)--(32,24);
\draw[figInk,opacity=.10,line width=.20pt] (31,24)--(31,25);
\draw[figInk,opacity=.10,line width=.20pt] (31,25)--(32,25);
\draw[figInk,opacity=.10,line width=.20pt] (31,25)--(31,26);
\draw[figInk,opacity=.10,line width=.20pt] (31,26)--(32,26);
\draw[figInk,opacity=.10,line width=.20pt] (31,26)--(31,27);
\draw[figInk,opacity=.10,line width=.20pt] (31,27)--(32,27);
\draw[figInk,opacity=.10,line width=.20pt] (31,27)--(31,28);
\draw[figInk,opacity=.10,line width=.20pt] (31,28)--(32,28);
\draw[figInk,opacity=.10,line width=.20pt] (32,0)--(33,0);
\draw[figInk,opacity=.10,line width=.20pt] (32,0)--(32,1);
\draw[figInk,opacity=.10,line width=.20pt] (32,1)--(33,1);
\draw[figInk,opacity=.10,line width=.20pt] (32,1)--(32,2);
\draw[figInk,opacity=.10,line width=.20pt] (32,2)--(33,2);
\draw[figInk,opacity=.10,line width=.20pt] (32,2)--(32,3);
\draw[figInk,opacity=.10,line width=.20pt] (32,3)--(33,3);
\draw[figInk,opacity=.10,line width=.20pt] (32,3)--(32,4);
\draw[figInk,opacity=.10,line width=.20pt] (32,4)--(33,4);
\draw[figInk,opacity=.10,line width=.20pt] (32,4)--(32,5);
\draw[figInk,opacity=.10,line width=.20pt] (32,5)--(33,5);
\draw[figInk,opacity=.10,line width=.20pt] (32,5)--(32,6);
\draw[figInk,opacity=.10,line width=.20pt] (32,6)--(33,6);
\draw[figInk,opacity=.10,line width=.20pt] (32,6)--(32,7);
\draw[figInk,opacity=.10,line width=.20pt] (32,7)--(33,7);
\draw[figInk,opacity=.10,line width=.20pt] (32,7)--(32,8);
\draw[figInk,opacity=.10,line width=.20pt] (32,8)--(33,8);
\draw[figInk,opacity=.10,line width=.20pt] (32,8)--(32,9);
\draw[figInk,opacity=.10,line width=.20pt] (32,9)--(33,9);
\draw[figInk,opacity=.10,line width=.20pt] (32,9)--(32,10);
\draw[figInk,opacity=.10,line width=.20pt] (32,10)--(33,10);
\draw[figInk,opacity=.10,line width=.20pt] (32,10)--(32,11);
\draw[figInk,opacity=.10,line width=.20pt] (32,11)--(33,11);
\draw[figInk,opacity=.10,line width=.20pt] (32,11)--(32,12);
\draw[figInk,opacity=.10,line width=.20pt] (32,12)--(33,12);
\draw[figInk,opacity=.10,line width=.20pt] (32,12)--(32,13);
\draw[figInk,opacity=.10,line width=.20pt] (32,13)--(33,13);
\draw[figInk,opacity=.10,line width=.20pt] (32,13)--(32,14);
\draw[figInk,opacity=.10,line width=.20pt] (32,14)--(33,14);
\draw[figInk,opacity=.10,line width=.20pt] (32,14)--(32,15);
\draw[figInk,opacity=.10,line width=.20pt] (32,15)--(33,15);
\draw[figInk,opacity=.10,line width=.20pt] (32,15)--(32,16);
\draw[figInk,opacity=.10,line width=.20pt] (32,16)--(33,16);
\draw[figInk,opacity=.10,line width=.20pt] (32,16)--(32,17);
\draw[figInk,opacity=.10,line width=.20pt] (32,17)--(33,17);
\draw[figInk,opacity=.10,line width=.20pt] (32,17)--(32,18);
\draw[figInk,opacity=.10,line width=.20pt] (32,18)--(33,18);
\draw[figInk,opacity=.10,line width=.20pt] (32,18)--(32,19);
\draw[figInk,opacity=.10,line width=.20pt] (32,19)--(33,19);
\draw[figInk,opacity=.10,line width=.20pt] (32,19)--(32,20);
\draw[figInk,opacity=.10,line width=.20pt] (32,20)--(33,20);
\draw[figInk,opacity=.10,line width=.20pt] (32,20)--(32,21);
\draw[figInk,opacity=.10,line width=.20pt] (32,21)--(33,21);
\draw[figInk,opacity=.10,line width=.20pt] (32,21)--(32,22);
\draw[figInk,opacity=.10,line width=.20pt] (32,22)--(33,22);
\draw[figInk,opacity=.10,line width=.20pt] (32,22)--(32,23);
\draw[figInk,opacity=.10,line width=.20pt] (32,23)--(33,23);
\draw[figInk,opacity=.10,line width=.20pt] (32,23)--(32,24);
\draw[figInk,opacity=.10,line width=.20pt] (32,24)--(33,24);
\draw[figInk,opacity=.10,line width=.20pt] (32,24)--(32,25);
\draw[figInk,opacity=.10,line width=.20pt] (32,25)--(33,25);
\draw[figInk,opacity=.10,line width=.20pt] (32,25)--(32,26);
\draw[figInk,opacity=.10,line width=.20pt] (32,26)--(33,26);
\draw[figInk,opacity=.10,line width=.20pt] (32,26)--(32,27);
\draw[figInk,opacity=.10,line width=.20pt] (32,27)--(33,27);
\draw[figInk,opacity=.10,line width=.20pt] (32,27)--(32,28);
\draw[figInk,opacity=.10,line width=.20pt] (32,28)--(33,28);
\draw[figInk,opacity=.10,line width=.20pt] (33,0)--(34,0);
\draw[figInk,opacity=.10,line width=.20pt] (33,0)--(33,1);
\draw[figInk,opacity=.10,line width=.20pt] (33,1)--(34,1);
\draw[figInk,opacity=.10,line width=.20pt] (33,1)--(33,2);
\draw[figInk,opacity=.10,line width=.20pt] (33,2)--(34,2);
\draw[figInk,opacity=.10,line width=.20pt] (33,2)--(33,3);
\draw[figInk,opacity=.10,line width=.20pt] (33,3)--(34,3);
\draw[figInk,opacity=.10,line width=.20pt] (33,3)--(33,4);
\draw[figInk,opacity=.10,line width=.20pt] (33,4)--(34,4);
\draw[figInk,opacity=.10,line width=.20pt] (33,4)--(33,5);
\draw[figInk,opacity=.10,line width=.20pt] (33,5)--(34,5);
\draw[figInk,opacity=.10,line width=.20pt] (33,5)--(33,6);
\draw[figInk,opacity=.10,line width=.20pt] (33,6)--(34,6);
\draw[figInk,opacity=.10,line width=.20pt] (33,6)--(33,7);
\draw[figInk,opacity=.10,line width=.20pt] (33,7)--(34,7);
\draw[figInk,opacity=.10,line width=.20pt] (33,7)--(33,8);
\draw[figInk,opacity=.10,line width=.20pt] (33,8)--(34,8);
\draw[figInk,opacity=.10,line width=.20pt] (33,8)--(33,9);
\draw[figInk,opacity=.10,line width=.20pt] (33,9)--(34,9);
\draw[figInk,opacity=.10,line width=.20pt] (33,9)--(33,10);
\draw[figInk,opacity=.10,line width=.20pt] (33,10)--(34,10);
\draw[figInk,opacity=.10,line width=.20pt] (33,10)--(33,11);
\draw[figInk,opacity=.10,line width=.20pt] (33,11)--(34,11);
\draw[figInk,opacity=.10,line width=.20pt] (33,11)--(33,12);
\draw[figInk,opacity=.10,line width=.20pt] (33,12)--(34,12);
\draw[figInk,opacity=.10,line width=.20pt] (33,12)--(33,13);
\draw[figInk,opacity=.10,line width=.20pt] (33,13)--(34,13);
\draw[figInk,opacity=.10,line width=.20pt] (33,13)--(33,14);
\draw[figInk,opacity=.10,line width=.20pt] (33,14)--(34,14);
\draw[figInk,opacity=.10,line width=.20pt] (33,14)--(33,15);
\draw[figInk,opacity=.10,line width=.20pt] (33,15)--(34,15);
\draw[figInk,opacity=.10,line width=.20pt] (33,15)--(33,16);
\draw[figInk,opacity=.10,line width=.20pt] (33,16)--(34,16);
\draw[figInk,opacity=.10,line width=.20pt] (33,16)--(33,17);
\draw[figInk,opacity=.10,line width=.20pt] (33,17)--(34,17);
\draw[figInk,opacity=.10,line width=.20pt] (33,17)--(33,18);
\draw[figInk,opacity=.10,line width=.20pt] (33,18)--(34,18);
\draw[figInk,opacity=.10,line width=.20pt] (33,18)--(33,19);
\draw[figInk,opacity=.10,line width=.20pt] (33,19)--(34,19);
\draw[figInk,opacity=.10,line width=.20pt] (33,19)--(33,20);
\draw[figInk,opacity=.10,line width=.20pt] (33,20)--(34,20);
\draw[figInk,opacity=.10,line width=.20pt] (33,20)--(33,21);
\draw[figInk,opacity=.10,line width=.20pt] (33,21)--(34,21);
\draw[figInk,opacity=.10,line width=.20pt] (33,21)--(33,22);
\draw[figInk,opacity=.10,line width=.20pt] (33,22)--(34,22);
\draw[figInk,opacity=.10,line width=.20pt] (33,22)--(33,23);
\draw[figInk,opacity=.10,line width=.20pt] (33,23)--(34,23);
\draw[figInk,opacity=.10,line width=.20pt] (33,23)--(33,24);
\draw[figInk,opacity=.10,line width=.20pt] (33,24)--(34,24);
\draw[figInk,opacity=.10,line width=.20pt] (33,24)--(33,25);
\draw[figInk,opacity=.10,line width=.20pt] (33,25)--(34,25);
\draw[figInk,opacity=.10,line width=.20pt] (33,25)--(33,26);
\draw[figInk,opacity=.10,line width=.20pt] (33,26)--(34,26);
\draw[figInk,opacity=.10,line width=.20pt] (33,26)--(33,27);
\draw[figInk,opacity=.10,line width=.20pt] (33,27)--(34,27);
\draw[figInk,opacity=.10,line width=.20pt] (33,27)--(33,28);
\draw[figInk,opacity=.10,line width=.20pt] (33,28)--(34,28);
\draw[figInk,opacity=.10,line width=.20pt] (34,0)--(35,0);
\draw[figInk,opacity=.10,line width=.20pt] (34,0)--(34,1);
\draw[figInk,opacity=.10,line width=.20pt] (34,1)--(35,1);
\draw[figInk,opacity=.10,line width=.20pt] (34,1)--(34,2);
\draw[figInk,opacity=.10,line width=.20pt] (34,2)--(35,2);
\draw[figInk,opacity=.10,line width=.20pt] (34,2)--(34,3);
\draw[figInk,opacity=.10,line width=.20pt] (34,3)--(35,3);
\draw[figInk,opacity=.10,line width=.20pt] (34,3)--(34,4);
\draw[figInk,opacity=.10,line width=.20pt] (34,4)--(35,4);
\draw[figInk,opacity=.10,line width=.20pt] (34,4)--(34,5);
\draw[figInk,opacity=.10,line width=.20pt] (34,5)--(35,5);
\draw[figInk,opacity=.10,line width=.20pt] (34,5)--(34,6);
\draw[figInk,opacity=.10,line width=.20pt] (34,6)--(35,6);
\draw[figInk,opacity=.10,line width=.20pt] (34,6)--(34,7);
\draw[figInk,opacity=.10,line width=.20pt] (34,7)--(35,7);
\draw[figInk,opacity=.10,line width=.20pt] (34,7)--(34,8);
\draw[figInk,opacity=.10,line width=.20pt] (34,8)--(35,8);
\draw[figInk,opacity=.10,line width=.20pt] (34,8)--(34,9);
\draw[figInk,opacity=.10,line width=.20pt] (34,9)--(35,9);
\draw[figInk,opacity=.10,line width=.20pt] (34,9)--(34,10);
\draw[figInk,opacity=.10,line width=.20pt] (34,10)--(35,10);
\draw[figInk,opacity=.10,line width=.20pt] (34,10)--(34,11);
\draw[figInk,opacity=.10,line width=.20pt] (34,11)--(35,11);
\draw[figInk,opacity=.10,line width=.20pt] (34,11)--(34,12);
\draw[figInk,opacity=.10,line width=.20pt] (34,12)--(35,12);
\draw[figInk,opacity=.10,line width=.20pt] (34,12)--(34,13);
\draw[figInk,opacity=.10,line width=.20pt] (34,13)--(35,13);
\draw[figInk,opacity=.10,line width=.20pt] (34,13)--(34,14);
\draw[figInk,opacity=.10,line width=.20pt] (34,14)--(35,14);
\draw[figInk,opacity=.10,line width=.20pt] (34,14)--(34,15);
\draw[figInk,opacity=.10,line width=.20pt] (34,15)--(35,15);
\draw[figInk,opacity=.10,line width=.20pt] (34,15)--(34,16);
\draw[figInk,opacity=.10,line width=.20pt] (34,16)--(35,16);
\draw[figInk,opacity=.10,line width=.20pt] (34,16)--(34,17);
\draw[figInk,opacity=.10,line width=.20pt] (34,17)--(35,17);
\draw[figInk,opacity=.10,line width=.20pt] (34,17)--(34,18);
\draw[figInk,opacity=.10,line width=.20pt] (34,18)--(35,18);
\draw[figInk,opacity=.10,line width=.20pt] (34,18)--(34,19);
\draw[figInk,opacity=.10,line width=.20pt] (34,19)--(35,19);
\draw[figInk,opacity=.10,line width=.20pt] (34,19)--(34,20);
\draw[figInk,opacity=.10,line width=.20pt] (34,20)--(35,20);
\draw[figInk,opacity=.10,line width=.20pt] (34,20)--(34,21);
\draw[figInk,opacity=.10,line width=.20pt] (34,21)--(35,21);
\draw[figInk,opacity=.10,line width=.20pt] (34,21)--(34,22);
\draw[figInk,opacity=.10,line width=.20pt] (34,22)--(35,22);
\draw[figInk,opacity=.10,line width=.20pt] (34,22)--(34,23);
\draw[figInk,opacity=.10,line width=.20pt] (34,23)--(35,23);
\draw[figInk,opacity=.10,line width=.20pt] (34,23)--(34,24);
\draw[figInk,opacity=.10,line width=.20pt] (34,24)--(35,24);
\draw[figInk,opacity=.10,line width=.20pt] (34,24)--(34,25);
\draw[figInk,opacity=.10,line width=.20pt] (34,25)--(35,25);
\draw[figInk,opacity=.10,line width=.20pt] (34,25)--(34,26);
\draw[figInk,opacity=.10,line width=.20pt] (34,26)--(35,26);
\draw[figInk,opacity=.10,line width=.20pt] (34,26)--(34,27);
\draw[figInk,opacity=.10,line width=.20pt] (34,27)--(35,27);
\draw[figInk,opacity=.10,line width=.20pt] (34,27)--(34,28);
\draw[figInk,opacity=.10,line width=.20pt] (34,28)--(35,28);
\draw[figInk,opacity=.10,line width=.20pt] (35,0)--(36,0);
\draw[figInk,opacity=.10,line width=.20pt] (35,0)--(35,1);
\draw[figInk,opacity=.10,line width=.20pt] (35,1)--(36,1);
\draw[figInk,opacity=.10,line width=.20pt] (35,1)--(35,2);
\draw[figInk,opacity=.10,line width=.20pt] (35,2)--(36,2);
\draw[figInk,opacity=.10,line width=.20pt] (35,2)--(35,3);
\draw[figInk,opacity=.10,line width=.20pt] (35,3)--(36,3);
\draw[figInk,opacity=.10,line width=.20pt] (35,3)--(35,4);
\draw[figInk,opacity=.10,line width=.20pt] (35,4)--(36,4);
\draw[figInk,opacity=.10,line width=.20pt] (35,4)--(35,5);
\draw[figInk,opacity=.10,line width=.20pt] (35,5)--(36,5);
\draw[figInk,opacity=.10,line width=.20pt] (35,5)--(35,6);
\draw[figInk,opacity=.10,line width=.20pt] (35,6)--(36,6);
\draw[figInk,opacity=.10,line width=.20pt] (35,6)--(35,7);
\draw[figInk,opacity=.10,line width=.20pt] (35,7)--(36,7);
\draw[figInk,opacity=.10,line width=.20pt] (35,7)--(35,8);
\draw[figInk,opacity=.10,line width=.20pt] (35,8)--(36,8);
\draw[figInk,opacity=.10,line width=.20pt] (35,8)--(35,9);
\draw[figInk,opacity=.10,line width=.20pt] (35,9)--(36,9);
\draw[figInk,opacity=.10,line width=.20pt] (35,9)--(35,10);
\draw[figInk,opacity=.10,line width=.20pt] (35,10)--(36,10);
\draw[figInk,opacity=.10,line width=.20pt] (35,10)--(35,11);
\draw[figInk,opacity=.10,line width=.20pt] (35,11)--(36,11);
\draw[figInk,opacity=.10,line width=.20pt] (35,11)--(35,12);
\draw[figInk,opacity=.10,line width=.20pt] (35,12)--(36,12);
\draw[figInk,opacity=.10,line width=.20pt] (35,12)--(35,13);
\draw[figInk,opacity=.10,line width=.20pt] (35,13)--(36,13);
\draw[figInk,opacity=.10,line width=.20pt] (35,13)--(35,14);
\draw[figInk,opacity=.10,line width=.20pt] (35,14)--(36,14);
\draw[figInk,opacity=.10,line width=.20pt] (35,14)--(35,15);
\draw[figInk,opacity=.10,line width=.20pt] (35,15)--(36,15);
\draw[figInk,opacity=.10,line width=.20pt] (35,15)--(35,16);
\draw[figInk,opacity=.10,line width=.20pt] (35,16)--(36,16);
\draw[figInk,opacity=.10,line width=.20pt] (35,16)--(35,17);
\draw[figInk,opacity=.10,line width=.20pt] (35,17)--(36,17);
\draw[figInk,opacity=.10,line width=.20pt] (35,17)--(35,18);
\draw[figInk,opacity=.10,line width=.20pt] (35,18)--(36,18);
\draw[figInk,opacity=.10,line width=.20pt] (35,18)--(35,19);
\draw[figInk,opacity=.10,line width=.20pt] (35,19)--(36,19);
\draw[figInk,opacity=.10,line width=.20pt] (35,19)--(35,20);
\draw[figInk,opacity=.10,line width=.20pt] (35,20)--(36,20);
\draw[figInk,opacity=.10,line width=.20pt] (35,20)--(35,21);
\draw[figInk,opacity=.10,line width=.20pt] (35,21)--(36,21);
\draw[figInk,opacity=.10,line width=.20pt] (35,21)--(35,22);
\draw[figInk,opacity=.10,line width=.20pt] (35,22)--(36,22);
\draw[figInk,opacity=.10,line width=.20pt] (35,22)--(35,23);
\draw[figInk,opacity=.10,line width=.20pt] (35,23)--(36,23);
\draw[figInk,opacity=.10,line width=.20pt] (35,23)--(35,24);
\draw[figInk,opacity=.10,line width=.20pt] (35,24)--(36,24);
\draw[figInk,opacity=.10,line width=.20pt] (35,24)--(35,25);
\draw[figInk,opacity=.10,line width=.20pt] (35,25)--(36,25);
\draw[figInk,opacity=.10,line width=.20pt] (35,25)--(35,26);
\draw[figInk,opacity=.10,line width=.20pt] (35,26)--(36,26);
\draw[figInk,opacity=.10,line width=.20pt] (35,26)--(35,27);
\draw[figInk,opacity=.10,line width=.20pt] (35,27)--(36,27);
\draw[figInk,opacity=.10,line width=.20pt] (35,27)--(35,28);
\draw[figInk,opacity=.10,line width=.20pt] (35,28)--(36,28);
\draw[figInk,opacity=.10,line width=.20pt] (36,0)--(37,0);
\draw[figInk,opacity=.10,line width=.20pt] (36,0)--(36,1);
\draw[figInk,opacity=.10,line width=.20pt] (36,1)--(37,1);
\draw[figInk,opacity=.10,line width=.20pt] (36,1)--(36,2);
\draw[figInk,opacity=.10,line width=.20pt] (36,2)--(37,2);
\draw[figInk,opacity=.10,line width=.20pt] (36,2)--(36,3);
\draw[figInk,opacity=.10,line width=.20pt] (36,3)--(37,3);
\draw[figInk,opacity=.10,line width=.20pt] (36,3)--(36,4);
\draw[figInk,opacity=.10,line width=.20pt] (36,4)--(37,4);
\draw[figInk,opacity=.10,line width=.20pt] (36,4)--(36,5);
\draw[figInk,opacity=.10,line width=.20pt] (36,5)--(37,5);
\draw[figInk,opacity=.10,line width=.20pt] (36,5)--(36,6);
\draw[figInk,opacity=.10,line width=.20pt] (36,6)--(37,6);
\draw[figInk,opacity=.10,line width=.20pt] (36,6)--(36,7);
\draw[figInk,opacity=.10,line width=.20pt] (36,7)--(37,7);
\draw[figInk,opacity=.10,line width=.20pt] (36,7)--(36,8);
\draw[figInk,opacity=.10,line width=.20pt] (36,8)--(37,8);
\draw[figInk,opacity=.10,line width=.20pt] (36,8)--(36,9);
\draw[figInk,opacity=.10,line width=.20pt] (36,9)--(37,9);
\draw[figInk,opacity=.10,line width=.20pt] (36,9)--(36,10);
\draw[figInk,opacity=.10,line width=.20pt] (36,10)--(37,10);
\draw[figInk,opacity=.10,line width=.20pt] (36,10)--(36,11);
\draw[figInk,opacity=.10,line width=.20pt] (36,11)--(37,11);
\draw[figInk,opacity=.10,line width=.20pt] (36,11)--(36,12);
\draw[figInk,opacity=.10,line width=.20pt] (36,12)--(37,12);
\draw[figInk,opacity=.10,line width=.20pt] (36,12)--(36,13);
\draw[figInk,opacity=.10,line width=.20pt] (36,13)--(37,13);
\draw[figInk,opacity=.10,line width=.20pt] (36,13)--(36,14);
\draw[figInk,opacity=.10,line width=.20pt] (36,14)--(37,14);
\draw[figInk,opacity=.10,line width=.20pt] (36,14)--(36,15);
\draw[figInk,opacity=.10,line width=.20pt] (36,15)--(37,15);
\draw[figInk,opacity=.10,line width=.20pt] (36,15)--(36,16);
\draw[figInk,opacity=.10,line width=.20pt] (36,16)--(37,16);
\draw[figInk,opacity=.10,line width=.20pt] (36,16)--(36,17);
\draw[figInk,opacity=.10,line width=.20pt] (36,17)--(37,17);
\draw[figInk,opacity=.10,line width=.20pt] (36,17)--(36,18);
\draw[figInk,opacity=.10,line width=.20pt] (36,18)--(37,18);
\draw[figInk,opacity=.10,line width=.20pt] (36,18)--(36,19);
\draw[figInk,opacity=.10,line width=.20pt] (36,19)--(37,19);
\draw[figInk,opacity=.10,line width=.20pt] (36,19)--(36,20);
\draw[figInk,opacity=.10,line width=.20pt] (36,20)--(37,20);
\draw[figInk,opacity=.10,line width=.20pt] (36,20)--(36,21);
\draw[figInk,opacity=.10,line width=.20pt] (36,21)--(37,21);
\draw[figInk,opacity=.10,line width=.20pt] (36,21)--(36,22);
\draw[figInk,opacity=.10,line width=.20pt] (36,22)--(37,22);
\draw[figInk,opacity=.10,line width=.20pt] (36,22)--(36,23);
\draw[figInk,opacity=.10,line width=.20pt] (36,23)--(37,23);
\draw[figInk,opacity=.10,line width=.20pt] (36,23)--(36,24);
\draw[figInk,opacity=.10,line width=.20pt] (36,24)--(37,24);
\draw[figInk,opacity=.10,line width=.20pt] (36,24)--(36,25);
\draw[figInk,opacity=.10,line width=.20pt] (36,25)--(37,25);
\draw[figInk,opacity=.10,line width=.20pt] (36,25)--(36,26);
\draw[figInk,opacity=.10,line width=.20pt] (36,26)--(37,26);
\draw[figInk,opacity=.10,line width=.20pt] (36,26)--(36,27);
\draw[figInk,opacity=.10,line width=.20pt] (36,27)--(37,27);
\draw[figInk,opacity=.10,line width=.20pt] (36,27)--(36,28);
\draw[figInk,opacity=.10,line width=.20pt] (36,28)--(37,28);
\draw[figInk,opacity=.10,line width=.20pt] (37,0)--(38,0);
\draw[figInk,opacity=.10,line width=.20pt] (37,0)--(37,1);
\draw[figInk,opacity=.10,line width=.20pt] (37,1)--(38,1);
\draw[figInk,opacity=.10,line width=.20pt] (37,1)--(37,2);
\draw[figInk,opacity=.10,line width=.20pt] (37,2)--(38,2);
\draw[figInk,opacity=.10,line width=.20pt] (37,2)--(37,3);
\draw[figInk,opacity=.10,line width=.20pt] (37,3)--(38,3);
\draw[figInk,opacity=.10,line width=.20pt] (37,3)--(37,4);
\draw[figInk,opacity=.10,line width=.20pt] (37,4)--(38,4);
\draw[figInk,opacity=.10,line width=.20pt] (37,4)--(37,5);
\draw[figInk,opacity=.10,line width=.20pt] (37,5)--(38,5);
\draw[figInk,opacity=.10,line width=.20pt] (37,5)--(37,6);
\draw[figInk,opacity=.10,line width=.20pt] (37,6)--(38,6);
\draw[figInk,opacity=.10,line width=.20pt] (37,6)--(37,7);
\draw[figInk,opacity=.10,line width=.20pt] (37,7)--(38,7);
\draw[figInk,opacity=.10,line width=.20pt] (37,7)--(37,8);
\draw[figInk,opacity=.10,line width=.20pt] (37,8)--(38,8);
\draw[figInk,opacity=.10,line width=.20pt] (37,8)--(37,9);
\draw[figInk,opacity=.10,line width=.20pt] (37,9)--(38,9);
\draw[figInk,opacity=.10,line width=.20pt] (37,9)--(37,10);
\draw[figInk,opacity=.10,line width=.20pt] (37,10)--(38,10);
\draw[figInk,opacity=.10,line width=.20pt] (37,10)--(37,11);
\draw[figInk,opacity=.10,line width=.20pt] (37,11)--(38,11);
\draw[figInk,opacity=.10,line width=.20pt] (37,11)--(37,12);
\draw[figInk,opacity=.10,line width=.20pt] (37,12)--(38,12);
\draw[figInk,opacity=.10,line width=.20pt] (37,12)--(37,13);
\draw[figInk,opacity=.10,line width=.20pt] (37,13)--(38,13);
\draw[figInk,opacity=.10,line width=.20pt] (37,13)--(37,14);
\draw[figInk,opacity=.10,line width=.20pt] (37,14)--(38,14);
\draw[figInk,opacity=.10,line width=.20pt] (37,14)--(37,15);
\draw[figInk,opacity=.10,line width=.20pt] (37,15)--(38,15);
\draw[figInk,opacity=.10,line width=.20pt] (37,15)--(37,16);
\draw[figInk,opacity=.10,line width=.20pt] (37,16)--(38,16);
\draw[figInk,opacity=.10,line width=.20pt] (37,16)--(37,17);
\draw[figInk,opacity=.10,line width=.20pt] (37,17)--(38,17);
\draw[figInk,opacity=.10,line width=.20pt] (37,17)--(37,18);
\draw[figInk,opacity=.10,line width=.20pt] (37,18)--(38,18);
\draw[figInk,opacity=.10,line width=.20pt] (37,18)--(37,19);
\draw[figInk,opacity=.10,line width=.20pt] (37,19)--(38,19);
\draw[figInk,opacity=.10,line width=.20pt] (37,19)--(37,20);
\draw[figInk,opacity=.10,line width=.20pt] (37,20)--(38,20);
\draw[figInk,opacity=.10,line width=.20pt] (37,20)--(37,21);
\draw[figInk,opacity=.10,line width=.20pt] (37,21)--(38,21);
\draw[figInk,opacity=.10,line width=.20pt] (37,21)--(37,22);
\draw[figInk,opacity=.10,line width=.20pt] (37,22)--(38,22);
\draw[figInk,opacity=.10,line width=.20pt] (37,22)--(37,23);
\draw[figInk,opacity=.10,line width=.20pt] (37,23)--(38,23);
\draw[figInk,opacity=.10,line width=.20pt] (37,23)--(37,24);
\draw[figInk,opacity=.10,line width=.20pt] (37,24)--(38,24);
\draw[figInk,opacity=.10,line width=.20pt] (37,24)--(37,25);
\draw[figInk,opacity=.10,line width=.20pt] (37,25)--(38,25);
\draw[figInk,opacity=.10,line width=.20pt] (37,25)--(37,26);
\draw[figInk,opacity=.10,line width=.20pt] (37,26)--(38,26);
\draw[figInk,opacity=.10,line width=.20pt] (37,26)--(37,27);
\draw[figInk,opacity=.10,line width=.20pt] (37,27)--(38,27);
\draw[figInk,opacity=.10,line width=.20pt] (37,27)--(37,28);
\draw[figInk,opacity=.10,line width=.20pt] (37,28)--(38,28);
\draw[figInk,opacity=.10,line width=.20pt] (38,0)--(39,0);
\draw[figInk,opacity=.10,line width=.20pt] (38,0)--(38,1);
\draw[figInk,opacity=.10,line width=.20pt] (38,1)--(39,1);
\draw[figInk,opacity=.10,line width=.20pt] (38,1)--(38,2);
\draw[figInk,opacity=.10,line width=.20pt] (38,2)--(39,2);
\draw[figInk,opacity=.10,line width=.20pt] (38,2)--(38,3);
\draw[figInk,opacity=.10,line width=.20pt] (38,3)--(39,3);
\draw[figInk,opacity=.10,line width=.20pt] (38,3)--(38,4);
\draw[figInk,opacity=.10,line width=.20pt] (38,4)--(39,4);
\draw[figInk,opacity=.10,line width=.20pt] (38,4)--(38,5);
\draw[figInk,opacity=.10,line width=.20pt] (38,5)--(39,5);
\draw[figInk,opacity=.10,line width=.20pt] (38,5)--(38,6);
\draw[figInk,opacity=.10,line width=.20pt] (38,6)--(39,6);
\draw[figInk,opacity=.10,line width=.20pt] (38,6)--(38,7);
\draw[figInk,opacity=.10,line width=.20pt] (38,7)--(39,7);
\draw[figInk,opacity=.10,line width=.20pt] (38,7)--(38,8);
\draw[figInk,opacity=.10,line width=.20pt] (38,8)--(39,8);
\draw[figInk,opacity=.10,line width=.20pt] (38,8)--(38,9);
\draw[figInk,opacity=.10,line width=.20pt] (38,9)--(39,9);
\draw[figInk,opacity=.10,line width=.20pt] (38,9)--(38,10);
\draw[figInk,opacity=.10,line width=.20pt] (38,10)--(39,10);
\draw[figInk,opacity=.10,line width=.20pt] (38,10)--(38,11);
\draw[figInk,opacity=.10,line width=.20pt] (38,11)--(39,11);
\draw[figInk,opacity=.10,line width=.20pt] (38,11)--(38,12);
\draw[figInk,opacity=.10,line width=.20pt] (38,12)--(39,12);
\draw[figInk,opacity=.10,line width=.20pt] (38,12)--(38,13);
\draw[figInk,opacity=.10,line width=.20pt] (38,13)--(39,13);
\draw[figInk,opacity=.10,line width=.20pt] (38,13)--(38,14);
\draw[figInk,opacity=.10,line width=.20pt] (38,14)--(39,14);
\draw[figInk,opacity=.10,line width=.20pt] (38,14)--(38,15);
\draw[figInk,opacity=.10,line width=.20pt] (38,15)--(39,15);
\draw[figInk,opacity=.10,line width=.20pt] (38,15)--(38,16);
\draw[figInk,opacity=.10,line width=.20pt] (38,16)--(39,16);
\draw[figInk,opacity=.10,line width=.20pt] (38,16)--(38,17);
\draw[figInk,opacity=.10,line width=.20pt] (38,17)--(39,17);
\draw[figInk,opacity=.10,line width=.20pt] (38,17)--(38,18);
\draw[figInk,opacity=.10,line width=.20pt] (38,18)--(39,18);
\draw[figInk,opacity=.10,line width=.20pt] (38,18)--(38,19);
\draw[figInk,opacity=.10,line width=.20pt] (38,19)--(39,19);
\draw[figInk,opacity=.10,line width=.20pt] (38,19)--(38,20);
\draw[figInk,opacity=.10,line width=.20pt] (38,20)--(39,20);
\draw[figInk,opacity=.10,line width=.20pt] (38,20)--(38,21);
\draw[figInk,opacity=.10,line width=.20pt] (38,21)--(39,21);
\draw[figInk,opacity=.10,line width=.20pt] (38,21)--(38,22);
\draw[figInk,opacity=.10,line width=.20pt] (38,22)--(39,22);
\draw[figInk,opacity=.10,line width=.20pt] (38,22)--(38,23);
\draw[figInk,opacity=.10,line width=.20pt] (38,23)--(39,23);
\draw[figInk,opacity=.10,line width=.20pt] (38,23)--(38,24);
\draw[figInk,opacity=.10,line width=.20pt] (38,24)--(39,24);
\draw[figInk,opacity=.10,line width=.20pt] (38,24)--(38,25);
\draw[figInk,opacity=.10,line width=.20pt] (38,25)--(39,25);
\draw[figInk,opacity=.10,line width=.20pt] (38,25)--(38,26);
\draw[figInk,opacity=.10,line width=.20pt] (38,26)--(39,26);
\draw[figInk,opacity=.10,line width=.20pt] (38,26)--(38,27);
\draw[figInk,opacity=.10,line width=.20pt] (38,27)--(39,27);
\draw[figInk,opacity=.10,line width=.20pt] (38,27)--(38,28);
\draw[figInk,opacity=.10,line width=.20pt] (38,28)--(39,28);
\draw[figInk,opacity=.10,line width=.20pt] (39,0)--(40,0);
\draw[figInk,opacity=.10,line width=.20pt] (39,0)--(39,1);
\draw[figInk,opacity=.10,line width=.20pt] (39,1)--(40,1);
\draw[figInk,opacity=.10,line width=.20pt] (39,1)--(39,2);
\draw[figInk,opacity=.10,line width=.20pt] (39,2)--(40,2);
\draw[figInk,opacity=.10,line width=.20pt] (39,2)--(39,3);
\draw[figInk,opacity=.10,line width=.20pt] (39,3)--(40,3);
\draw[figInk,opacity=.10,line width=.20pt] (39,3)--(39,4);
\draw[figInk,opacity=.10,line width=.20pt] (39,4)--(40,4);
\draw[figInk,opacity=.10,line width=.20pt] (39,4)--(39,5);
\draw[figInk,opacity=.10,line width=.20pt] (39,5)--(40,5);
\draw[figInk,opacity=.10,line width=.20pt] (39,5)--(39,6);
\draw[figInk,opacity=.10,line width=.20pt] (39,6)--(40,6);
\draw[figInk,opacity=.10,line width=.20pt] (39,6)--(39,7);
\draw[figInk,opacity=.10,line width=.20pt] (39,7)--(40,7);
\draw[figInk,opacity=.10,line width=.20pt] (39,7)--(39,8);
\draw[figInk,opacity=.10,line width=.20pt] (39,8)--(40,8);
\draw[figInk,opacity=.10,line width=.20pt] (39,8)--(39,9);
\draw[figInk,opacity=.10,line width=.20pt] (39,9)--(40,9);
\draw[figInk,opacity=.10,line width=.20pt] (39,9)--(39,10);
\draw[figInk,opacity=.10,line width=.20pt] (39,10)--(40,10);
\draw[figInk,opacity=.10,line width=.20pt] (39,10)--(39,11);
\draw[figInk,opacity=.10,line width=.20pt] (39,11)--(40,11);
\draw[figInk,opacity=.10,line width=.20pt] (39,11)--(39,12);
\draw[figInk,opacity=.10,line width=.20pt] (39,12)--(40,12);
\draw[figInk,opacity=.10,line width=.20pt] (39,12)--(39,13);
\draw[figInk,opacity=.10,line width=.20pt] (39,13)--(40,13);
\draw[figInk,opacity=.10,line width=.20pt] (39,13)--(39,14);
\draw[figInk,opacity=.10,line width=.20pt] (39,14)--(40,14);
\draw[figInk,opacity=.10,line width=.20pt] (39,14)--(39,15);
\draw[figInk,opacity=.10,line width=.20pt] (39,15)--(40,15);
\draw[figInk,opacity=.10,line width=.20pt] (39,15)--(39,16);
\draw[figInk,opacity=.10,line width=.20pt] (39,16)--(40,16);
\draw[figInk,opacity=.10,line width=.20pt] (39,16)--(39,17);
\draw[figInk,opacity=.10,line width=.20pt] (39,17)--(40,17);
\draw[figInk,opacity=.10,line width=.20pt] (39,17)--(39,18);
\draw[figInk,opacity=.10,line width=.20pt] (39,18)--(40,18);
\draw[figInk,opacity=.10,line width=.20pt] (39,18)--(39,19);
\draw[figInk,opacity=.10,line width=.20pt] (39,19)--(40,19);
\draw[figInk,opacity=.10,line width=.20pt] (39,19)--(39,20);
\draw[figInk,opacity=.10,line width=.20pt] (39,20)--(40,20);
\draw[figInk,opacity=.10,line width=.20pt] (39,20)--(39,21);
\draw[figInk,opacity=.10,line width=.20pt] (39,21)--(40,21);
\draw[figInk,opacity=.10,line width=.20pt] (39,21)--(39,22);
\draw[figInk,opacity=.10,line width=.20pt] (39,22)--(40,22);
\draw[figInk,opacity=.10,line width=.20pt] (39,22)--(39,23);
\draw[figInk,opacity=.10,line width=.20pt] (39,23)--(40,23);
\draw[figInk,opacity=.10,line width=.20pt] (39,23)--(39,24);
\draw[figInk,opacity=.10,line width=.20pt] (39,24)--(40,24);
\draw[figInk,opacity=.10,line width=.20pt] (39,24)--(39,25);
\draw[figInk,opacity=.10,line width=.20pt] (39,25)--(40,25);
\draw[figInk,opacity=.10,line width=.20pt] (39,25)--(39,26);
\draw[figInk,opacity=.10,line width=.20pt] (39,26)--(40,26);
\draw[figInk,opacity=.10,line width=.20pt] (39,26)--(39,27);
\draw[figInk,opacity=.10,line width=.20pt] (39,27)--(40,27);
\draw[figInk,opacity=.10,line width=.20pt] (39,27)--(39,28);
\draw[figInk,opacity=.10,line width=.20pt] (39,28)--(40,28);
\draw[figInk,opacity=.10,line width=.20pt] (40,0)--(41,0);
\draw[figInk,opacity=.10,line width=.20pt] (40,0)--(40,1);
\draw[figInk,opacity=.10,line width=.20pt] (40,1)--(41,1);
\draw[figInk,opacity=.10,line width=.20pt] (40,1)--(40,2);
\draw[figInk,opacity=.10,line width=.20pt] (40,2)--(41,2);
\draw[figInk,opacity=.10,line width=.20pt] (40,2)--(40,3);
\draw[figInk,opacity=.10,line width=.20pt] (40,3)--(41,3);
\draw[figInk,opacity=.10,line width=.20pt] (40,3)--(40,4);
\draw[figInk,opacity=.10,line width=.20pt] (40,4)--(41,4);
\draw[figInk,opacity=.10,line width=.20pt] (40,4)--(40,5);
\draw[figInk,opacity=.10,line width=.20pt] (40,5)--(41,5);
\draw[figInk,opacity=.10,line width=.20pt] (40,5)--(40,6);
\draw[figInk,opacity=.10,line width=.20pt] (40,6)--(41,6);
\draw[figInk,opacity=.10,line width=.20pt] (40,6)--(40,7);
\draw[figInk,opacity=.10,line width=.20pt] (40,7)--(41,7);
\draw[figInk,opacity=.10,line width=.20pt] (40,7)--(40,8);
\draw[figInk,opacity=.10,line width=.20pt] (40,8)--(41,8);
\draw[figInk,opacity=.10,line width=.20pt] (40,8)--(40,9);
\draw[figInk,opacity=.10,line width=.20pt] (40,9)--(41,9);
\draw[figInk,opacity=.10,line width=.20pt] (40,9)--(40,10);
\draw[figInk,opacity=.10,line width=.20pt] (40,10)--(41,10);
\draw[figInk,opacity=.10,line width=.20pt] (40,10)--(40,11);
\draw[figInk,opacity=.10,line width=.20pt] (40,11)--(41,11);
\draw[figInk,opacity=.10,line width=.20pt] (40,11)--(40,12);
\draw[figInk,opacity=.10,line width=.20pt] (40,12)--(41,12);
\draw[figInk,opacity=.10,line width=.20pt] (40,12)--(40,13);
\draw[figInk,opacity=.10,line width=.20pt] (40,13)--(41,13);
\draw[figInk,opacity=.10,line width=.20pt] (40,13)--(40,14);
\draw[figInk,opacity=.10,line width=.20pt] (40,14)--(41,14);
\draw[figInk,opacity=.10,line width=.20pt] (40,14)--(40,15);
\draw[figInk,opacity=.10,line width=.20pt] (40,15)--(41,15);
\draw[figInk,opacity=.10,line width=.20pt] (40,15)--(40,16);
\draw[figInk,opacity=.10,line width=.20pt] (40,16)--(41,16);
\draw[figInk,opacity=.10,line width=.20pt] (40,16)--(40,17);
\draw[figInk,opacity=.10,line width=.20pt] (40,17)--(41,17);
\draw[figInk,opacity=.10,line width=.20pt] (40,17)--(40,18);
\draw[figInk,opacity=.10,line width=.20pt] (40,18)--(41,18);
\draw[figInk,opacity=.10,line width=.20pt] (40,18)--(40,19);
\draw[figInk,opacity=.10,line width=.20pt] (40,19)--(41,19);
\draw[figInk,opacity=.10,line width=.20pt] (40,19)--(40,20);
\draw[figInk,opacity=.10,line width=.20pt] (40,20)--(41,20);
\draw[figInk,opacity=.10,line width=.20pt] (40,20)--(40,21);
\draw[figInk,opacity=.10,line width=.20pt] (40,21)--(41,21);
\draw[figInk,opacity=.10,line width=.20pt] (40,21)--(40,22);
\draw[figInk,opacity=.10,line width=.20pt] (40,22)--(41,22);
\draw[figInk,opacity=.10,line width=.20pt] (40,22)--(40,23);
\draw[figInk,opacity=.10,line width=.20pt] (40,23)--(41,23);
\draw[figInk,opacity=.10,line width=.20pt] (40,23)--(40,24);
\draw[figInk,opacity=.10,line width=.20pt] (40,24)--(41,24);
\draw[figInk,opacity=.10,line width=.20pt] (40,24)--(40,25);
\draw[figInk,opacity=.10,line width=.20pt] (40,25)--(41,25);
\draw[figInk,opacity=.10,line width=.20pt] (40,25)--(40,26);
\draw[figInk,opacity=.10,line width=.20pt] (40,26)--(41,26);
\draw[figInk,opacity=.10,line width=.20pt] (40,26)--(40,27);
\draw[figInk,opacity=.10,line width=.20pt] (40,27)--(41,27);
\draw[figInk,opacity=.10,line width=.20pt] (40,27)--(40,28);
\draw[figInk,opacity=.10,line width=.20pt] (40,28)--(41,28);
\draw[figInk,opacity=.10,line width=.20pt] (41,0)--(42,0);
\draw[figInk,opacity=.10,line width=.20pt] (41,0)--(41,1);
\draw[figInk,opacity=.10,line width=.20pt] (41,1)--(42,1);
\draw[figInk,opacity=.10,line width=.20pt] (41,1)--(41,2);
\draw[figInk,opacity=.10,line width=.20pt] (41,2)--(42,2);
\draw[figInk,opacity=.10,line width=.20pt] (41,2)--(41,3);
\draw[figInk,opacity=.10,line width=.20pt] (41,3)--(42,3);
\draw[figInk,opacity=.10,line width=.20pt] (41,3)--(41,4);
\draw[figInk,opacity=.10,line width=.20pt] (41,4)--(42,4);
\draw[figInk,opacity=.10,line width=.20pt] (41,4)--(41,5);
\draw[figInk,opacity=.10,line width=.20pt] (41,5)--(42,5);
\draw[figInk,opacity=.10,line width=.20pt] (41,5)--(41,6);
\draw[figInk,opacity=.10,line width=.20pt] (41,6)--(42,6);
\draw[figInk,opacity=.10,line width=.20pt] (41,6)--(41,7);
\draw[figInk,opacity=.10,line width=.20pt] (41,7)--(42,7);
\draw[figInk,opacity=.10,line width=.20pt] (41,7)--(41,8);
\draw[figInk,opacity=.10,line width=.20pt] (41,8)--(42,8);
\draw[figInk,opacity=.10,line width=.20pt] (41,8)--(41,9);
\draw[figInk,opacity=.10,line width=.20pt] (41,9)--(42,9);
\draw[figInk,opacity=.10,line width=.20pt] (41,9)--(41,10);
\draw[figInk,opacity=.10,line width=.20pt] (41,10)--(42,10);
\draw[figInk,opacity=.10,line width=.20pt] (41,10)--(41,11);
\draw[figInk,opacity=.10,line width=.20pt] (41,11)--(42,11);
\draw[figInk,opacity=.10,line width=.20pt] (41,11)--(41,12);
\draw[figInk,opacity=.10,line width=.20pt] (41,12)--(42,12);
\draw[figInk,opacity=.10,line width=.20pt] (41,12)--(41,13);
\draw[figInk,opacity=.10,line width=.20pt] (41,13)--(42,13);
\draw[figInk,opacity=.10,line width=.20pt] (41,13)--(41,14);
\draw[figInk,opacity=.10,line width=.20pt] (41,14)--(42,14);
\draw[figInk,opacity=.10,line width=.20pt] (41,14)--(41,15);
\draw[figInk,opacity=.10,line width=.20pt] (41,15)--(42,15);
\draw[figInk,opacity=.10,line width=.20pt] (41,15)--(41,16);
\draw[figInk,opacity=.10,line width=.20pt] (41,16)--(42,16);
\draw[figInk,opacity=.10,line width=.20pt] (41,16)--(41,17);
\draw[figInk,opacity=.10,line width=.20pt] (41,17)--(42,17);
\draw[figInk,opacity=.10,line width=.20pt] (41,17)--(41,18);
\draw[figInk,opacity=.10,line width=.20pt] (41,18)--(42,18);
\draw[figInk,opacity=.10,line width=.20pt] (41,18)--(41,19);
\draw[figInk,opacity=.10,line width=.20pt] (41,19)--(42,19);
\draw[figInk,opacity=.10,line width=.20pt] (41,19)--(41,20);
\draw[figInk,opacity=.10,line width=.20pt] (41,20)--(42,20);
\draw[figInk,opacity=.10,line width=.20pt] (41,20)--(41,21);
\draw[figInk,opacity=.10,line width=.20pt] (41,21)--(42,21);
\draw[figInk,opacity=.10,line width=.20pt] (41,21)--(41,22);
\draw[figInk,opacity=.10,line width=.20pt] (41,22)--(42,22);
\draw[figInk,opacity=.10,line width=.20pt] (41,22)--(41,23);
\draw[figInk,opacity=.10,line width=.20pt] (41,23)--(42,23);
\draw[figInk,opacity=.10,line width=.20pt] (41,23)--(41,24);
\draw[figInk,opacity=.10,line width=.20pt] (41,24)--(42,24);
\draw[figInk,opacity=.10,line width=.20pt] (41,24)--(41,25);
\draw[figInk,opacity=.10,line width=.20pt] (41,25)--(42,25);
\draw[figInk,opacity=.10,line width=.20pt] (41,25)--(41,26);
\draw[figInk,opacity=.10,line width=.20pt] (41,26)--(42,26);
\draw[figInk,opacity=.10,line width=.20pt] (41,26)--(41,27);
\draw[figInk,opacity=.10,line width=.20pt] (41,27)--(42,27);
\draw[figInk,opacity=.10,line width=.20pt] (41,27)--(41,28);
\draw[figInk,opacity=.10,line width=.20pt] (41,28)--(42,28);
\draw[figInk,opacity=.10,line width=.20pt] (42,0)--(43,0);
\draw[figInk,opacity=.10,line width=.20pt] (42,0)--(42,1);
\draw[figInk,opacity=.10,line width=.20pt] (42,1)--(43,1);
\draw[figInk,opacity=.10,line width=.20pt] (42,1)--(42,2);
\draw[figInk,opacity=.10,line width=.20pt] (42,2)--(43,2);
\draw[figInk,opacity=.10,line width=.20pt] (42,2)--(42,3);
\draw[figInk,opacity=.10,line width=.20pt] (42,3)--(43,3);
\draw[figInk,opacity=.10,line width=.20pt] (42,3)--(42,4);
\draw[figInk,opacity=.10,line width=.20pt] (42,4)--(43,4);
\draw[figInk,opacity=.10,line width=.20pt] (42,4)--(42,5);
\draw[figInk,opacity=.10,line width=.20pt] (42,5)--(43,5);
\draw[figInk,opacity=.10,line width=.20pt] (42,5)--(42,6);
\draw[figInk,opacity=.10,line width=.20pt] (42,6)--(43,6);
\draw[figInk,opacity=.10,line width=.20pt] (42,6)--(42,7);
\draw[figInk,opacity=.10,line width=.20pt] (42,7)--(43,7);
\draw[figInk,opacity=.10,line width=.20pt] (42,7)--(42,8);
\draw[figInk,opacity=.10,line width=.20pt] (42,8)--(43,8);
\draw[figInk,opacity=.10,line width=.20pt] (42,8)--(42,9);
\draw[figInk,opacity=.10,line width=.20pt] (42,9)--(43,9);
\draw[figInk,opacity=.10,line width=.20pt] (42,9)--(42,10);
\draw[figInk,opacity=.10,line width=.20pt] (42,10)--(43,10);
\draw[figInk,opacity=.10,line width=.20pt] (42,10)--(42,11);
\draw[figInk,opacity=.10,line width=.20pt] (42,11)--(43,11);
\draw[figInk,opacity=.10,line width=.20pt] (42,11)--(42,12);
\draw[figInk,opacity=.10,line width=.20pt] (42,12)--(43,12);
\draw[figInk,opacity=.10,line width=.20pt] (42,12)--(42,13);
\draw[figInk,opacity=.10,line width=.20pt] (42,13)--(43,13);
\draw[figInk,opacity=.10,line width=.20pt] (42,13)--(42,14);
\draw[figInk,opacity=.10,line width=.20pt] (42,14)--(43,14);
\draw[figInk,opacity=.10,line width=.20pt] (42,14)--(42,15);
\draw[figInk,opacity=.10,line width=.20pt] (42,15)--(43,15);
\draw[figInk,opacity=.10,line width=.20pt] (42,15)--(42,16);
\draw[figInk,opacity=.10,line width=.20pt] (42,16)--(43,16);
\draw[figInk,opacity=.10,line width=.20pt] (42,16)--(42,17);
\draw[figInk,opacity=.10,line width=.20pt] (42,17)--(43,17);
\draw[figInk,opacity=.10,line width=.20pt] (42,17)--(42,18);
\draw[figInk,opacity=.10,line width=.20pt] (42,18)--(43,18);
\draw[figInk,opacity=.10,line width=.20pt] (42,18)--(42,19);
\draw[figInk,opacity=.10,line width=.20pt] (42,19)--(43,19);
\draw[figInk,opacity=.10,line width=.20pt] (42,19)--(42,20);
\draw[figInk,opacity=.10,line width=.20pt] (42,20)--(43,20);
\draw[figInk,opacity=.10,line width=.20pt] (42,20)--(42,21);
\draw[figInk,opacity=.10,line width=.20pt] (42,21)--(43,21);
\draw[figInk,opacity=.10,line width=.20pt] (42,21)--(42,22);
\draw[figInk,opacity=.10,line width=.20pt] (42,22)--(43,22);
\draw[figInk,opacity=.10,line width=.20pt] (42,22)--(42,23);
\draw[figInk,opacity=.10,line width=.20pt] (42,23)--(43,23);
\draw[figInk,opacity=.10,line width=.20pt] (42,23)--(42,24);
\draw[figInk,opacity=.10,line width=.20pt] (42,24)--(43,24);
\draw[figInk,opacity=.10,line width=.20pt] (42,24)--(42,25);
\draw[figInk,opacity=.10,line width=.20pt] (42,25)--(43,25);
\draw[figInk,opacity=.10,line width=.20pt] (42,25)--(42,26);
\draw[figInk,opacity=.10,line width=.20pt] (42,26)--(43,26);
\draw[figInk,opacity=.10,line width=.20pt] (42,26)--(42,27);
\draw[figInk,opacity=.10,line width=.20pt] (42,27)--(43,27);
\draw[figInk,opacity=.10,line width=.20pt] (42,27)--(42,28);
\draw[figInk,opacity=.10,line width=.20pt] (42,28)--(43,28);
\draw[figInk,opacity=.10,line width=.20pt] (43,0)--(44,0);
\draw[figInk,opacity=.10,line width=.20pt] (43,0)--(43,1);
\draw[figInk,opacity=.10,line width=.20pt] (43,1)--(44,1);
\draw[figInk,opacity=.10,line width=.20pt] (43,1)--(43,2);
\draw[figInk,opacity=.10,line width=.20pt] (43,2)--(44,2);
\draw[figInk,opacity=.10,line width=.20pt] (43,2)--(43,3);
\draw[figInk,opacity=.10,line width=.20pt] (43,3)--(44,3);
\draw[figInk,opacity=.10,line width=.20pt] (43,3)--(43,4);
\draw[figInk,opacity=.10,line width=.20pt] (43,4)--(44,4);
\draw[figInk,opacity=.10,line width=.20pt] (43,4)--(43,5);
\draw[figInk,opacity=.10,line width=.20pt] (43,5)--(44,5);
\draw[figInk,opacity=.10,line width=.20pt] (43,5)--(43,6);
\draw[figInk,opacity=.10,line width=.20pt] (43,6)--(44,6);
\draw[figInk,opacity=.10,line width=.20pt] (43,6)--(43,7);
\draw[figInk,opacity=.10,line width=.20pt] (43,7)--(44,7);
\draw[figInk,opacity=.10,line width=.20pt] (43,7)--(43,8);
\draw[figInk,opacity=.10,line width=.20pt] (43,8)--(44,8);
\draw[figInk,opacity=.10,line width=.20pt] (43,8)--(43,9);
\draw[figInk,opacity=.10,line width=.20pt] (43,9)--(44,9);
\draw[figInk,opacity=.10,line width=.20pt] (43,9)--(43,10);
\draw[figInk,opacity=.10,line width=.20pt] (43,10)--(44,10);
\draw[figInk,opacity=.10,line width=.20pt] (43,10)--(43,11);
\draw[figInk,opacity=.10,line width=.20pt] (43,11)--(44,11);
\draw[figInk,opacity=.10,line width=.20pt] (43,11)--(43,12);
\draw[figInk,opacity=.10,line width=.20pt] (43,12)--(44,12);
\draw[figInk,opacity=.10,line width=.20pt] (43,12)--(43,13);
\draw[figInk,opacity=.10,line width=.20pt] (43,13)--(44,13);
\draw[figInk,opacity=.10,line width=.20pt] (43,13)--(43,14);
\draw[figInk,opacity=.10,line width=.20pt] (43,14)--(44,14);
\draw[figInk,opacity=.10,line width=.20pt] (43,14)--(43,15);
\draw[figInk,opacity=.10,line width=.20pt] (43,15)--(44,15);
\draw[figInk,opacity=.10,line width=.20pt] (43,15)--(43,16);
\draw[figInk,opacity=.10,line width=.20pt] (43,16)--(44,16);
\draw[figInk,opacity=.10,line width=.20pt] (43,16)--(43,17);
\draw[figInk,opacity=.10,line width=.20pt] (43,17)--(44,17);
\draw[figInk,opacity=.10,line width=.20pt] (43,17)--(43,18);
\draw[figInk,opacity=.10,line width=.20pt] (43,18)--(44,18);
\draw[figInk,opacity=.10,line width=.20pt] (43,18)--(43,19);
\draw[figInk,opacity=.10,line width=.20pt] (43,19)--(44,19);
\draw[figInk,opacity=.10,line width=.20pt] (43,19)--(43,20);
\draw[figInk,opacity=.10,line width=.20pt] (43,20)--(44,20);
\draw[figInk,opacity=.10,line width=.20pt] (43,20)--(43,21);
\draw[figInk,opacity=.10,line width=.20pt] (43,21)--(44,21);
\draw[figInk,opacity=.10,line width=.20pt] (43,21)--(43,22);
\draw[figInk,opacity=.10,line width=.20pt] (43,22)--(44,22);
\draw[figInk,opacity=.10,line width=.20pt] (43,22)--(43,23);
\draw[figInk,opacity=.10,line width=.20pt] (43,23)--(44,23);
\draw[figInk,opacity=.10,line width=.20pt] (43,23)--(43,24);
\draw[figInk,opacity=.10,line width=.20pt] (43,24)--(44,24);
\draw[figInk,opacity=.10,line width=.20pt] (43,24)--(43,25);
\draw[figInk,opacity=.10,line width=.20pt] (43,25)--(44,25);
\draw[figInk,opacity=.10,line width=.20pt] (43,25)--(43,26);
\draw[figInk,opacity=.10,line width=.20pt] (43,26)--(44,26);
\draw[figInk,opacity=.10,line width=.20pt] (43,26)--(43,27);
\draw[figInk,opacity=.10,line width=.20pt] (43,27)--(44,27);
\draw[figInk,opacity=.10,line width=.20pt] (43,27)--(43,28);
\draw[figInk,opacity=.10,line width=.20pt] (43,28)--(44,28);
\draw[figInk,opacity=.10,line width=.20pt] (44,0)--(45,0);
\draw[figInk,opacity=.10,line width=.20pt] (44,0)--(44,1);
\draw[figInk,opacity=.10,line width=.20pt] (44,1)--(45,1);
\draw[figInk,opacity=.10,line width=.20pt] (44,1)--(44,2);
\draw[figInk,opacity=.10,line width=.20pt] (44,2)--(45,2);
\draw[figInk,opacity=.10,line width=.20pt] (44,2)--(44,3);
\draw[figInk,opacity=.10,line width=.20pt] (44,3)--(45,3);
\draw[figInk,opacity=.10,line width=.20pt] (44,3)--(44,4);
\draw[figInk,opacity=.10,line width=.20pt] (44,4)--(45,4);
\draw[figInk,opacity=.10,line width=.20pt] (44,4)--(44,5);
\draw[figInk,opacity=.10,line width=.20pt] (44,5)--(45,5);
\draw[figInk,opacity=.10,line width=.20pt] (44,5)--(44,6);
\draw[figInk,opacity=.10,line width=.20pt] (44,6)--(45,6);
\draw[figInk,opacity=.10,line width=.20pt] (44,6)--(44,7);
\draw[figInk,opacity=.10,line width=.20pt] (44,7)--(45,7);
\draw[figInk,opacity=.10,line width=.20pt] (44,7)--(44,8);
\draw[figInk,opacity=.10,line width=.20pt] (44,8)--(45,8);
\draw[figInk,opacity=.10,line width=.20pt] (44,8)--(44,9);
\draw[figInk,opacity=.10,line width=.20pt] (44,9)--(45,9);
\draw[figInk,opacity=.10,line width=.20pt] (44,9)--(44,10);
\draw[figInk,opacity=.10,line width=.20pt] (44,10)--(45,10);
\draw[figInk,opacity=.10,line width=.20pt] (44,10)--(44,11);
\draw[figInk,opacity=.10,line width=.20pt] (44,11)--(45,11);
\draw[figInk,opacity=.10,line width=.20pt] (44,11)--(44,12);
\draw[figInk,opacity=.10,line width=.20pt] (44,12)--(45,12);
\draw[figInk,opacity=.10,line width=.20pt] (44,12)--(44,13);
\draw[figInk,opacity=.10,line width=.20pt] (44,13)--(45,13);
\draw[figInk,opacity=.10,line width=.20pt] (44,13)--(44,14);
\draw[figInk,opacity=.10,line width=.20pt] (44,14)--(45,14);
\draw[figInk,opacity=.10,line width=.20pt] (44,14)--(44,15);
\draw[figInk,opacity=.10,line width=.20pt] (44,15)--(45,15);
\draw[figInk,opacity=.10,line width=.20pt] (44,15)--(44,16);
\draw[figInk,opacity=.10,line width=.20pt] (44,16)--(45,16);
\draw[figInk,opacity=.10,line width=.20pt] (44,16)--(44,17);
\draw[figInk,opacity=.10,line width=.20pt] (44,17)--(45,17);
\draw[figInk,opacity=.10,line width=.20pt] (44,17)--(44,18);
\draw[figInk,opacity=.10,line width=.20pt] (44,18)--(45,18);
\draw[figInk,opacity=.10,line width=.20pt] (44,18)--(44,19);
\draw[figInk,opacity=.10,line width=.20pt] (44,19)--(45,19);
\draw[figInk,opacity=.10,line width=.20pt] (44,19)--(44,20);
\draw[figInk,opacity=.10,line width=.20pt] (44,20)--(45,20);
\draw[figInk,opacity=.10,line width=.20pt] (44,20)--(44,21);
\draw[figInk,opacity=.10,line width=.20pt] (44,21)--(45,21);
\draw[figInk,opacity=.10,line width=.20pt] (44,21)--(44,22);
\draw[figInk,opacity=.10,line width=.20pt] (44,22)--(45,22);
\draw[figInk,opacity=.10,line width=.20pt] (44,22)--(44,23);
\draw[figInk,opacity=.10,line width=.20pt] (44,23)--(45,23);
\draw[figInk,opacity=.10,line width=.20pt] (44,23)--(44,24);
\draw[figInk,opacity=.10,line width=.20pt] (44,24)--(45,24);
\draw[figInk,opacity=.10,line width=.20pt] (44,24)--(44,25);
\draw[figInk,opacity=.10,line width=.20pt] (44,25)--(45,25);
\draw[figInk,opacity=.10,line width=.20pt] (44,25)--(44,26);
\draw[figInk,opacity=.10,line width=.20pt] (44,26)--(45,26);
\draw[figInk,opacity=.10,line width=.20pt] (44,26)--(44,27);
\draw[figInk,opacity=.10,line width=.20pt] (44,27)--(45,27);
\draw[figInk,opacity=.10,line width=.20pt] (44,27)--(44,28);
\draw[figInk,opacity=.10,line width=.20pt] (44,28)--(45,28);
\draw[figInk,opacity=.10,line width=.20pt] (45,0)--(46,0);
\draw[figInk,opacity=.10,line width=.20pt] (45,0)--(45,1);
\draw[figInk,opacity=.10,line width=.20pt] (45,1)--(46,1);
\draw[figInk,opacity=.10,line width=.20pt] (45,1)--(45,2);
\draw[figInk,opacity=.10,line width=.20pt] (45,2)--(46,2);
\draw[figInk,opacity=.10,line width=.20pt] (45,2)--(45,3);
\draw[figInk,opacity=.10,line width=.20pt] (45,3)--(46,3);
\draw[figInk,opacity=.10,line width=.20pt] (45,3)--(45,4);
\draw[figInk,opacity=.10,line width=.20pt] (45,4)--(46,4);
\draw[figInk,opacity=.10,line width=.20pt] (45,4)--(45,5);
\draw[figInk,opacity=.10,line width=.20pt] (45,5)--(46,5);
\draw[figInk,opacity=.10,line width=.20pt] (45,5)--(45,6);
\draw[figInk,opacity=.10,line width=.20pt] (45,6)--(46,6);
\draw[figInk,opacity=.10,line width=.20pt] (45,6)--(45,7);
\draw[figInk,opacity=.10,line width=.20pt] (45,7)--(46,7);
\draw[figInk,opacity=.10,line width=.20pt] (45,7)--(45,8);
\draw[figInk,opacity=.10,line width=.20pt] (45,8)--(46,8);
\draw[figInk,opacity=.10,line width=.20pt] (45,8)--(45,9);
\draw[figInk,opacity=.10,line width=.20pt] (45,9)--(46,9);
\draw[figInk,opacity=.10,line width=.20pt] (45,9)--(45,10);
\draw[figInk,opacity=.10,line width=.20pt] (45,10)--(46,10);
\draw[figInk,opacity=.10,line width=.20pt] (45,10)--(45,11);
\draw[figInk,opacity=.10,line width=.20pt] (45,11)--(46,11);
\draw[figInk,opacity=.10,line width=.20pt] (45,11)--(45,12);
\draw[figInk,opacity=.10,line width=.20pt] (45,12)--(46,12);
\draw[figInk,opacity=.10,line width=.20pt] (45,12)--(45,13);
\draw[figInk,opacity=.10,line width=.20pt] (45,13)--(46,13);
\draw[figInk,opacity=.10,line width=.20pt] (45,13)--(45,14);
\draw[figInk,opacity=.10,line width=.20pt] (45,14)--(46,14);
\draw[figInk,opacity=.10,line width=.20pt] (45,14)--(45,15);
\draw[figInk,opacity=.10,line width=.20pt] (45,15)--(46,15);
\draw[figInk,opacity=.10,line width=.20pt] (45,15)--(45,16);
\draw[figInk,opacity=.10,line width=.20pt] (45,16)--(46,16);
\draw[figInk,opacity=.10,line width=.20pt] (45,16)--(45,17);
\draw[figInk,opacity=.10,line width=.20pt] (45,17)--(46,17);
\draw[figInk,opacity=.10,line width=.20pt] (45,17)--(45,18);
\draw[figInk,opacity=.10,line width=.20pt] (45,18)--(46,18);
\draw[figInk,opacity=.10,line width=.20pt] (45,18)--(45,19);
\draw[figInk,opacity=.10,line width=.20pt] (45,19)--(46,19);
\draw[figInk,opacity=.10,line width=.20pt] (45,19)--(45,20);
\draw[figInk,opacity=.10,line width=.20pt] (45,20)--(46,20);
\draw[figInk,opacity=.10,line width=.20pt] (45,20)--(45,21);
\draw[figInk,opacity=.10,line width=.20pt] (45,21)--(46,21);
\draw[figInk,opacity=.10,line width=.20pt] (45,21)--(45,22);
\draw[figInk,opacity=.10,line width=.20pt] (45,22)--(46,22);
\draw[figInk,opacity=.10,line width=.20pt] (45,22)--(45,23);
\draw[figInk,opacity=.10,line width=.20pt] (45,23)--(46,23);
\draw[figInk,opacity=.10,line width=.20pt] (45,23)--(45,24);
\draw[figInk,opacity=.10,line width=.20pt] (45,24)--(46,24);
\draw[figInk,opacity=.10,line width=.20pt] (45,24)--(45,25);
\draw[figInk,opacity=.10,line width=.20pt] (45,25)--(46,25);
\draw[figInk,opacity=.10,line width=.20pt] (45,25)--(45,26);
\draw[figInk,opacity=.10,line width=.20pt] (45,26)--(46,26);
\draw[figInk,opacity=.10,line width=.20pt] (45,26)--(45,27);
\draw[figInk,opacity=.10,line width=.20pt] (45,27)--(46,27);
\draw[figInk,opacity=.10,line width=.20pt] (45,27)--(45,28);
\draw[figInk,opacity=.10,line width=.20pt] (45,28)--(46,28);
\draw[figInk,opacity=.10,line width=.20pt] (46,0)--(47,0);
\draw[figInk,opacity=.10,line width=.20pt] (46,0)--(46,1);
\draw[figInk,opacity=.10,line width=.20pt] (46,1)--(47,1);
\draw[figInk,opacity=.10,line width=.20pt] (46,1)--(46,2);
\draw[figInk,opacity=.10,line width=.20pt] (46,2)--(47,2);
\draw[figInk,opacity=.10,line width=.20pt] (46,2)--(46,3);
\draw[figInk,opacity=.10,line width=.20pt] (46,3)--(47,3);
\draw[figInk,opacity=.10,line width=.20pt] (46,3)--(46,4);
\draw[figInk,opacity=.10,line width=.20pt] (46,4)--(47,4);
\draw[figInk,opacity=.10,line width=.20pt] (46,4)--(46,5);
\draw[figInk,opacity=.10,line width=.20pt] (46,5)--(47,5);
\draw[figInk,opacity=.10,line width=.20pt] (46,5)--(46,6);
\draw[figInk,opacity=.10,line width=.20pt] (46,6)--(47,6);
\draw[figInk,opacity=.10,line width=.20pt] (46,6)--(46,7);
\draw[figInk,opacity=.10,line width=.20pt] (46,7)--(47,7);
\draw[figInk,opacity=.10,line width=.20pt] (46,7)--(46,8);
\draw[figInk,opacity=.10,line width=.20pt] (46,8)--(47,8);
\draw[figInk,opacity=.10,line width=.20pt] (46,8)--(46,9);
\draw[figInk,opacity=.10,line width=.20pt] (46,9)--(47,9);
\draw[figInk,opacity=.10,line width=.20pt] (46,9)--(46,10);
\draw[figInk,opacity=.10,line width=.20pt] (46,10)--(47,10);
\draw[figInk,opacity=.10,line width=.20pt] (46,10)--(46,11);
\draw[figInk,opacity=.10,line width=.20pt] (46,11)--(47,11);
\draw[figInk,opacity=.10,line width=.20pt] (46,11)--(46,12);
\draw[figInk,opacity=.10,line width=.20pt] (46,12)--(47,12);
\draw[figInk,opacity=.10,line width=.20pt] (46,12)--(46,13);
\draw[figInk,opacity=.10,line width=.20pt] (46,13)--(47,13);
\draw[figInk,opacity=.10,line width=.20pt] (46,13)--(46,14);
\draw[figInk,opacity=.10,line width=.20pt] (46,14)--(47,14);
\draw[figInk,opacity=.10,line width=.20pt] (46,14)--(46,15);
\draw[figInk,opacity=.10,line width=.20pt] (46,15)--(47,15);
\draw[figInk,opacity=.10,line width=.20pt] (46,15)--(46,16);
\draw[figInk,opacity=.10,line width=.20pt] (46,16)--(47,16);
\draw[figInk,opacity=.10,line width=.20pt] (46,16)--(46,17);
\draw[figInk,opacity=.10,line width=.20pt] (46,17)--(47,17);
\draw[figInk,opacity=.10,line width=.20pt] (46,17)--(46,18);
\draw[figInk,opacity=.10,line width=.20pt] (46,18)--(47,18);
\draw[figInk,opacity=.10,line width=.20pt] (46,18)--(46,19);
\draw[figInk,opacity=.10,line width=.20pt] (46,19)--(47,19);
\draw[figInk,opacity=.10,line width=.20pt] (46,19)--(46,20);
\draw[figInk,opacity=.10,line width=.20pt] (46,20)--(47,20);
\draw[figInk,opacity=.10,line width=.20pt] (46,20)--(46,21);
\draw[figInk,opacity=.10,line width=.20pt] (46,21)--(47,21);
\draw[figInk,opacity=.10,line width=.20pt] (46,21)--(46,22);
\draw[figInk,opacity=.10,line width=.20pt] (46,22)--(47,22);
\draw[figInk,opacity=.10,line width=.20pt] (46,22)--(46,23);
\draw[figInk,opacity=.10,line width=.20pt] (46,23)--(47,23);
\draw[figInk,opacity=.10,line width=.20pt] (46,23)--(46,24);
\draw[figInk,opacity=.10,line width=.20pt] (46,24)--(47,24);
\draw[figInk,opacity=.10,line width=.20pt] (46,24)--(46,25);
\draw[figInk,opacity=.10,line width=.20pt] (46,25)--(47,25);
\draw[figInk,opacity=.10,line width=.20pt] (46,25)--(46,26);
\draw[figInk,opacity=.10,line width=.20pt] (46,26)--(47,26);
\draw[figInk,opacity=.10,line width=.20pt] (46,26)--(46,27);
\draw[figInk,opacity=.10,line width=.20pt] (46,27)--(47,27);
\draw[figInk,opacity=.10,line width=.20pt] (46,27)--(46,28);
\draw[figInk,opacity=.10,line width=.20pt] (46,28)--(47,28);
\draw[figInk,opacity=.10,line width=.20pt] (47,0)--(48,0);
\draw[figInk,opacity=.10,line width=.20pt] (47,0)--(47,1);
\draw[figInk,opacity=.10,line width=.20pt] (47,1)--(48,1);
\draw[figInk,opacity=.10,line width=.20pt] (47,1)--(47,2);
\draw[figInk,opacity=.10,line width=.20pt] (47,2)--(48,2);
\draw[figInk,opacity=.10,line width=.20pt] (47,2)--(47,3);
\draw[figInk,opacity=.10,line width=.20pt] (47,3)--(48,3);
\draw[figInk,opacity=.10,line width=.20pt] (47,3)--(47,4);
\draw[figInk,opacity=.10,line width=.20pt] (47,4)--(48,4);
\draw[figInk,opacity=.10,line width=.20pt] (47,4)--(47,5);
\draw[figInk,opacity=.10,line width=.20pt] (47,5)--(48,5);
\draw[figInk,opacity=.10,line width=.20pt] (47,5)--(47,6);
\draw[figInk,opacity=.10,line width=.20pt] (47,6)--(48,6);
\draw[figInk,opacity=.10,line width=.20pt] (47,6)--(47,7);
\draw[figInk,opacity=.10,line width=.20pt] (47,7)--(48,7);
\draw[figInk,opacity=.10,line width=.20pt] (47,7)--(47,8);
\draw[figInk,opacity=.10,line width=.20pt] (47,8)--(48,8);
\draw[figInk,opacity=.10,line width=.20pt] (47,8)--(47,9);
\draw[figInk,opacity=.10,line width=.20pt] (47,9)--(48,9);
\draw[figInk,opacity=.10,line width=.20pt] (47,9)--(47,10);
\draw[figInk,opacity=.10,line width=.20pt] (47,10)--(48,10);
\draw[figInk,opacity=.10,line width=.20pt] (47,10)--(47,11);
\draw[figInk,opacity=.10,line width=.20pt] (47,11)--(48,11);
\draw[figInk,opacity=.10,line width=.20pt] (47,11)--(47,12);
\draw[figInk,opacity=.10,line width=.20pt] (47,12)--(48,12);
\draw[figInk,opacity=.10,line width=.20pt] (47,12)--(47,13);
\draw[figInk,opacity=.10,line width=.20pt] (47,13)--(48,13);
\draw[figInk,opacity=.10,line width=.20pt] (47,13)--(47,14);
\draw[figInk,opacity=.10,line width=.20pt] (47,14)--(48,14);
\draw[figInk,opacity=.10,line width=.20pt] (47,14)--(47,15);
\draw[figInk,opacity=.10,line width=.20pt] (47,15)--(48,15);
\draw[figInk,opacity=.10,line width=.20pt] (47,15)--(47,16);
\draw[figInk,opacity=.10,line width=.20pt] (47,16)--(48,16);
\draw[figInk,opacity=.10,line width=.20pt] (47,16)--(47,17);
\draw[figInk,opacity=.10,line width=.20pt] (47,17)--(48,17);
\draw[figInk,opacity=.10,line width=.20pt] (47,17)--(47,18);
\draw[figInk,opacity=.10,line width=.20pt] (47,18)--(48,18);
\draw[figInk,opacity=.10,line width=.20pt] (47,18)--(47,19);
\draw[figInk,opacity=.10,line width=.20pt] (47,19)--(48,19);
\draw[figInk,opacity=.10,line width=.20pt] (47,19)--(47,20);
\draw[figInk,opacity=.10,line width=.20pt] (47,20)--(48,20);
\draw[figInk,opacity=.10,line width=.20pt] (47,20)--(47,21);
\draw[figInk,opacity=.10,line width=.20pt] (47,21)--(48,21);
\draw[figInk,opacity=.10,line width=.20pt] (47,21)--(47,22);
\draw[figInk,opacity=.10,line width=.20pt] (47,22)--(48,22);
\draw[figInk,opacity=.10,line width=.20pt] (47,22)--(47,23);
\draw[figInk,opacity=.10,line width=.20pt] (47,23)--(48,23);
\draw[figInk,opacity=.10,line width=.20pt] (47,23)--(47,24);
\draw[figInk,opacity=.10,line width=.20pt] (47,24)--(48,24);
\draw[figInk,opacity=.10,line width=.20pt] (47,24)--(47,25);
\draw[figInk,opacity=.10,line width=.20pt] (47,25)--(48,25);
\draw[figInk,opacity=.10,line width=.20pt] (47,25)--(47,26);
\draw[figInk,opacity=.10,line width=.20pt] (47,26)--(48,26);
\draw[figInk,opacity=.10,line width=.20pt] (47,26)--(47,27);
\draw[figInk,opacity=.10,line width=.20pt] (47,27)--(48,27);
\draw[figInk,opacity=.10,line width=.20pt] (47,27)--(47,28);
\draw[figInk,opacity=.10,line width=.20pt] (47,28)--(48,28);
\draw[figInk,opacity=.10,line width=.20pt] (48,0)--(48,1);
\draw[figInk,opacity=.10,line width=.20pt] (48,1)--(48,2);
\draw[figInk,opacity=.10,line width=.20pt] (48,2)--(48,3);
\draw[figInk,opacity=.10,line width=.20pt] (48,3)--(48,4);
\draw[figInk,opacity=.10,line width=.20pt] (48,4)--(48,5);
\draw[figInk,opacity=.10,line width=.20pt] (48,5)--(48,6);
\draw[figInk,opacity=.10,line width=.20pt] (48,6)--(48,7);
\draw[figInk,opacity=.10,line width=.20pt] (48,7)--(48,8);
\draw[figInk,opacity=.10,line width=.20pt] (48,8)--(48,9);
\draw[figInk,opacity=.10,line width=.20pt] (48,9)--(48,10);
\draw[figInk,opacity=.10,line width=.20pt] (48,10)--(48,11);
\draw[figInk,opacity=.10,line width=.20pt] (48,11)--(48,12);
\draw[figInk,opacity=.10,line width=.20pt] (48,12)--(48,13);
\draw[figInk,opacity=.10,line width=.20pt] (48,13)--(48,14);
\draw[figInk,opacity=.10,line width=.20pt] (48,14)--(48,15);
\draw[figInk,opacity=.10,line width=.20pt] (48,15)--(48,16);
\draw[figInk,opacity=.10,line width=.20pt] (48,16)--(48,17);
\draw[figInk,opacity=.10,line width=.20pt] (48,17)--(48,18);
\draw[figInk,opacity=.10,line width=.20pt] (48,18)--(48,19);
\draw[figInk,opacity=.10,line width=.20pt] (48,19)--(48,20);
\draw[figInk,opacity=.10,line width=.20pt] (48,20)--(48,21);
\draw[figInk,opacity=.10,line width=.20pt] (48,21)--(48,22);
\draw[figInk,opacity=.10,line width=.20pt] (48,22)--(48,23);
\draw[figInk,opacity=.10,line width=.20pt] (48,23)--(48,24);
\draw[figInk,opacity=.10,line width=.20pt] (48,24)--(48,25);
\draw[figInk,opacity=.10,line width=.20pt] (48,25)--(48,26);
\draw[figInk,opacity=.10,line width=.20pt] (48,26)--(48,27);
\draw[figInk,opacity=.10,line width=.20pt] (48,27)--(48,28);
\fill[figInk!40] (0,0) circle (.43pt);
\fill[figInk!40] (0,1) circle (.43pt);
\fill[figInk!40] (0,2) circle (.43pt);
\fill[figInk!40] (0,3) circle (.43pt);
\fill[figInk!40] (0,4) circle (.43pt);
\fill[figInk!40] (0,5) circle (.43pt);
\fill[figInk!40] (0,6) circle (.43pt);
\fill[figInk!40] (0,7) circle (.43pt);
\fill[figInk!40] (0,8) circle (.43pt);
\fill[figInk!40] (0,9) circle (.43pt);
\fill[figInk!40] (0,10) circle (.43pt);
\fill[figInk!40] (0,11) circle (.43pt);
\fill[figInk!40] (0,12) circle (.43pt);
\fill[figInk!40] (0,13) circle (.43pt);
\fill[figInk!40] (0,14) circle (.43pt);
\fill[figInk!40] (0,15) circle (.43pt);
\fill[figInk!40] (0,16) circle (.43pt);
\fill[figInk!40] (0,17) circle (.43pt);
\fill[figInk!40] (0,18) circle (.43pt);
\fill[figInk!40] (0,19) circle (.43pt);
\fill[figInk!40] (0,20) circle (.43pt);
\fill[figInk!40] (0,21) circle (.43pt);
\fill[figInk!40] (0,22) circle (.43pt);
\fill[figInk!40] (0,23) circle (.43pt);
\fill[figInk!40] (0,24) circle (.43pt);
\fill[figInk!40] (0,25) circle (.43pt);
\fill[figInk!40] (0,26) circle (.43pt);
\fill[figInk!40] (0,27) circle (.43pt);
\fill[figInk!40] (0,28) circle (.43pt);
\fill[figInk!40] (1,0) circle (.43pt);
\fill[figInk!40] (1,1) circle (.43pt);
\fill[figInk!40] (1,2) circle (.43pt);
\fill[figInk!40] (1,3) circle (.43pt);
\fill[figInk!40] (1,4) circle (.43pt);
\fill[figInk!27] (1,5) circle (.43pt);
\fill[figInk!27] (1,6) circle (.43pt);
\fill[figInk!27] (1,7) circle (.43pt);
\fill[figInk!27] (1,8) circle (.43pt);
\fill[figInk!27] (1,9) circle (.43pt);
\fill[figInk!27] (1,10) circle (.43pt);
\fill[figInk!27] (1,11) circle (.43pt);
\fill[figInk!27] (1,12) circle (.43pt);
\fill[figInk!40] (1,13) circle (.43pt);
\fill[figInk!40] (1,14) circle (.43pt);
\fill[figInk!40] (1,15) circle (.43pt);
\fill[figInk!40] (1,16) circle (.43pt);
\fill[figInk!40] (1,17) circle (.43pt);
\fill[figInk!40] (1,18) circle (.43pt);
\fill[figInk!40] (1,19) circle (.43pt);
\fill[figInk!40] (1,20) circle (.43pt);
\fill[figInk!40] (1,21) circle (.43pt);
\fill[figInk!40] (1,22) circle (.43pt);
\fill[figInk!40] (1,23) circle (.43pt);
\fill[figInk!40] (1,24) circle (.43pt);
\fill[figInk!40] (1,25) circle (.43pt);
\fill[figInk!40] (1,26) circle (.43pt);
\fill[figInk!40] (1,27) circle (.43pt);
\fill[figInk!40] (1,28) circle (.43pt);
\fill[figInk!40] (2,0) circle (.43pt);
\fill[figInk!40] (2,1) circle (.43pt);
\fill[figInk!40] (2,2) circle (.43pt);
\fill[figInk!40] (2,3) circle (.43pt);
\fill[figInk!27] (2,4) circle (.43pt);
\fill[figInk!40] (2,5) circle (.43pt);
\fill[figInk!40] (2,6) circle (.43pt);
\fill[figInk!40] (2,7) circle (.43pt);
\fill[figInk!40] (2,8) circle (.43pt);
\fill[figInk!40] (2,9) circle (.43pt);
\fill[figInk!40] (2,10) circle (.43pt);
\fill[figInk!40] (2,11) circle (.43pt);
\fill[figInk!40] (2,12) circle (.43pt);
\fill[figInk!27] (2,13) circle (.43pt);
\fill[figInk!40] (2,14) circle (.43pt);
\fill[figInk!40] (2,15) circle (.43pt);
\fill[figInk!40] (2,16) circle (.43pt);
\fill[figInk!40] (2,17) circle (.43pt);
\fill[figInk!40] (2,18) circle (.43pt);
\fill[figInk!40] (2,19) circle (.43pt);
\fill[figInk!40] (2,20) circle (.43pt);
\fill[figInk!40] (2,21) circle (.43pt);
\fill[figInk!40] (2,22) circle (.43pt);
\fill[figInk!40] (2,23) circle (.43pt);
\fill[figInk!40] (2,24) circle (.43pt);
\fill[figInk!40] (2,25) circle (.43pt);
\fill[figInk!40] (2,26) circle (.43pt);
\fill[figInk!40] (2,27) circle (.43pt);
\fill[figInk!40] (2,28) circle (.43pt);
\fill[figInk!40] (3,0) circle (.43pt);
\fill[figInk!40] (3,1) circle (.43pt);
\fill[figInk!40] (3,2) circle (.43pt);
\fill[figInk!40] (3,3) circle (.43pt);
\fill[figInk!27] (3,4) circle (.43pt);
\fill[figInk!40] (3,5) circle (.43pt);
\fill[figInk!40] (3,6) circle (.43pt);
\fill[figInk!40] (3,7) circle (.43pt);
\fill[figInk!40] (3,8) circle (.43pt);
\fill[figInk!40] (3,9) circle (.43pt);
\fill[figInk!40] (3,10) circle (.43pt);
\fill[figInk!40] (3,11) circle (.43pt);
\fill[figInk!40] (3,12) circle (.43pt);
\fill[figInk!27] (3,13) circle (.43pt);
\fill[figInk!40] (3,14) circle (.43pt);
\fill[figInk!40] (3,15) circle (.43pt);
\fill[figInk!40] (3,16) circle (.43pt);
\fill[figInk!40] (3,17) circle (.43pt);
\fill[figInk!40] (3,18) circle (.43pt);
\fill[figInk!40] (3,19) circle (.43pt);
\fill[figInk!40] (3,20) circle (.43pt);
\fill[figInk!40] (3,21) circle (.43pt);
\fill[figInk!40] (3,22) circle (.43pt);
\fill[figInk!40] (3,23) circle (.43pt);
\fill[figInk!40] (3,24) circle (.43pt);
\fill[figInk!40] (3,25) circle (.43pt);
\fill[figInk!40] (3,26) circle (.43pt);
\fill[figInk!40] (3,27) circle (.43pt);
\fill[figInk!40] (3,28) circle (.43pt);
\fill[figInk!40] (4,0) circle (.43pt);
\fill[figInk!40] (4,1) circle (.43pt);
\fill[figInk!40] (4,2) circle (.43pt);
\fill[figInk!40] (4,3) circle (.43pt);
\fill[figInk!27] (4,4) circle (.43pt);
\fill[figInk!40] (4,5) circle (.43pt);
\fill[figInk!40] (4,6) circle (.43pt);
\fill[figInk!27] (4,7) circle (.43pt);
\fill[figInk!27] (4,8) circle (.43pt);
\fill[figInk!27] (4,9) circle (.43pt);
\fill[figInk!27] (4,10) circle (.43pt);
\fill[figInk!40] (4,11) circle (.43pt);
\fill[figInk!40] (4,12) circle (.43pt);
\fill[figInk!27] (4,13) circle (.43pt);
\fill[figInk!40] (4,14) circle (.43pt);
\fill[figInk!40] (4,15) circle (.43pt);
\fill[figInk!40] (4,16) circle (.43pt);
\fill[figInk!40] (4,17) circle (.43pt);
\fill[figInk!40] (4,18) circle (.43pt);
\fill[figInk!40] (4,19) circle (.43pt);
\fill[figInk!40] (4,20) circle (.43pt);
\fill[figInk!40] (4,21) circle (.43pt);
\fill[figInk!40] (4,22) circle (.43pt);
\fill[figInk!40] (4,23) circle (.43pt);
\fill[figInk!40] (4,24) circle (.43pt);
\fill[figInk!40] (4,25) circle (.43pt);
\fill[figInk!40] (4,26) circle (.43pt);
\fill[figInk!40] (4,27) circle (.43pt);
\fill[figInk!40] (4,28) circle (.43pt);
\fill[figInk!40] (5,0) circle (.43pt);
\fill[figInk!40] (5,1) circle (.43pt);
\fill[figInk!40] (5,2) circle (.43pt);
\fill[figInk!40] (5,3) circle (.43pt);
\fill[figInk!27] (5,4) circle (.43pt);
\fill[figInk!40] (5,5) circle (.43pt);
\fill[figInk!40] (5,6) circle (.43pt);
\fill[figInk!27] (5,7) circle (.43pt);
\fill[figInk!40] (5,8) circle (.43pt);
\fill[figInk!27] (5,9) circle (.43pt);
\fill[figInk!27] (5,10) circle (.43pt);
\fill[figInk!40] (5,11) circle (.43pt);
\fill[figInk!40] (5,12) circle (.43pt);
\fill[figInk!27] (5,13) circle (.43pt);
\fill[figInk!27] (5,14) circle (.43pt);
\fill[figInk!40] (5,15) circle (.43pt);
\fill[figInk!40] (5,16) circle (.43pt);
\fill[figInk!40] (5,17) circle (.43pt);
\fill[figInk!40] (5,18) circle (.43pt);
\fill[figInk!40] (5,19) circle (.43pt);
\fill[figInk!40] (5,20) circle (.43pt);
\fill[figInk!40] (5,21) circle (.43pt);
\fill[figInk!40] (5,22) circle (.43pt);
\fill[figInk!40] (5,23) circle (.43pt);
\fill[figInk!40] (5,24) circle (.43pt);
\fill[figInk!40] (5,25) circle (.43pt);
\fill[figInk!40] (5,26) circle (.43pt);
\fill[figInk!40] (5,27) circle (.43pt);
\fill[figInk!40] (5,28) circle (.43pt);
\fill[figInk!40] (6,0) circle (.43pt);
\fill[figInk!40] (6,1) circle (.43pt);
\fill[figInk!40] (6,2) circle (.43pt);
\fill[figInk!40] (6,3) circle (.43pt);
\fill[figInk!27] (6,4) circle (.43pt);
\fill[figInk!40] (6,5) circle (.43pt);
\fill[figInk!40] (6,6) circle (.43pt);
\fill[figInk!27] (6,7) circle (.43pt);
\fill[figInk!27] (6,8) circle (.43pt);
\fill[figInk!40] (6,9) circle (.43pt);
\fill[figInk!40] (6,10) circle (.43pt);
\fill[figInk!40] (6,11) circle (.43pt);
\fill[figInk!40] (6,12) circle (.43pt);
\fill[figInk!40] (6,13) circle (.43pt);
\fill[figInk!40] (6,14) circle (.43pt);
\fill[figInk!27] (6,15) circle (.43pt);
\fill[figInk!40] (6,16) circle (.43pt);
\fill[figInk!40] (6,17) circle (.43pt);
\fill[figInk!40] (6,18) circle (.43pt);
\fill[figInk!40] (6,19) circle (.43pt);
\fill[figInk!40] (6,20) circle (.43pt);
\fill[figInk!40] (6,21) circle (.43pt);
\fill[figInk!40] (6,22) circle (.43pt);
\fill[figInk!40] (6,23) circle (.43pt);
\fill[figInk!40] (6,24) circle (.43pt);
\fill[figInk!40] (6,25) circle (.43pt);
\fill[figInk!40] (6,26) circle (.43pt);
\fill[figInk!40] (6,27) circle (.43pt);
\fill[figInk!40] (6,28) circle (.43pt);
\fill[figInk!40] (7,0) circle (.43pt);
\fill[figInk!40] (7,1) circle (.43pt);
\fill[figInk!40] (7,2) circle (.43pt);
\fill[figInk!40] (7,3) circle (.43pt);
\fill[figInk!27] (7,4) circle (.43pt);
\fill[figInk!40] (7,5) circle (.43pt);
\fill[figInk!40] (7,6) circle (.43pt);
\fill[figInk!27] (7,7) circle (.43pt);
\fill[figInk!27] (7,8) circle (.43pt);
\fill[figInk!40] (7,9) circle (.43pt);
\fill[figInk!40] (7,10) circle (.43pt);
\fill[figInk!40] (7,11) circle (.43pt);
\fill[figInk!40] (7,12) circle (.43pt);
\fill[figInk!40] (7,13) circle (.43pt);
\fill[figInk!40] (7,14) circle (.43pt);
\fill[figInk!27] (7,15) circle (.43pt);
\fill[figInk!27] (7,16) circle (.43pt);
\fill[figInk!27] (7,17) circle (.43pt);
\fill[figInk!27] (7,18) circle (.43pt);
\fill[figInk!27] (7,19) circle (.43pt);
\fill[figInk!40] (7,20) circle (.43pt);
\fill[figInk!40] (7,21) circle (.43pt);
\fill[figInk!40] (7,22) circle (.43pt);
\fill[figInk!40] (7,23) circle (.43pt);
\fill[figInk!40] (7,24) circle (.43pt);
\fill[figInk!40] (7,25) circle (.43pt);
\fill[figInk!40] (7,26) circle (.43pt);
\fill[figInk!40] (7,27) circle (.43pt);
\fill[figInk!40] (7,28) circle (.43pt);
\fill[figInk!40] (8,0) circle (.43pt);
\fill[figInk!40] (8,1) circle (.43pt);
\fill[figInk!40] (8,2) circle (.43pt);
\fill[figInk!40] (8,3) circle (.43pt);
\fill[figInk!40] (8,4) circle (.43pt);
\fill[figInk!27] (8,5) circle (.43pt);
\fill[figInk!27] (8,6) circle (.43pt);
\fill[figInk!40] (8,7) circle (.43pt);
\fill[figInk!27] (8,8) circle (.43pt);
\fill[figInk!40] (8,9) circle (.43pt);
\fill[figInk!40] (8,10) circle (.43pt);
\fill[figInk!40] (8,11) circle (.43pt);
\fill[figInk!40] (8,12) circle (.43pt);
\fill[figInk!40] (8,13) circle (.43pt);
\fill[figInk!40] (8,14) circle (.43pt);
\fill[figInk!40] (8,15) circle (.43pt);
\fill[figInk!40] (8,16) circle (.43pt);
\fill[figInk!40] (8,17) circle (.43pt);
\fill[figInk!40] (8,18) circle (.43pt);
\fill[figInk!40] (8,19) circle (.43pt);
\fill[figInk!27] (8,20) circle (.43pt);
\fill[figInk!40] (8,21) circle (.43pt);
\fill[figInk!40] (8,22) circle (.43pt);
\fill[figInk!40] (8,23) circle (.43pt);
\fill[figInk!40] (8,24) circle (.43pt);
\fill[figInk!40] (8,25) circle (.43pt);
\fill[figInk!40] (8,26) circle (.43pt);
\fill[figInk!40] (8,27) circle (.43pt);
\fill[figInk!40] (8,28) circle (.43pt);
\fill[figInk!40] (9,0) circle (.43pt);
\fill[figInk!40] (9,1) circle (.43pt);
\fill[figInk!40] (9,2) circle (.43pt);
\fill[figInk!40] (9,3) circle (.43pt);
\fill[figInk!40] (9,4) circle (.43pt);
\fill[figInk!40] (9,5) circle (.43pt);
\fill[figInk!40] (9,6) circle (.43pt);
\fill[figInk!40] (9,7) circle (.43pt);
\fill[figInk!27] (9,8) circle (.43pt);
\fill[figInk!40] (9,9) circle (.43pt);
\fill[figInk!40] (9,10) circle (.43pt);
\fill[figInk!40] (9,11) circle (.43pt);
\fill[figInk!40] (9,12) circle (.43pt);
\fill[figInk!40] (9,13) circle (.43pt);
\fill[figInk!40] (9,14) circle (.43pt);
\fill[figInk!40] (9,15) circle (.43pt);
\fill[figInk!40] (9,16) circle (.43pt);
\fill[figInk!40] (9,17) circle (.43pt);
\fill[figInk!40] (9,18) circle (.43pt);
\fill[figInk!40] (9,19) circle (.43pt);
\fill[figInk!27] (9,20) circle (.43pt);
\fill[figInk!40] (9,21) circle (.43pt);
\fill[figInk!40] (9,22) circle (.43pt);
\fill[figInk!40] (9,23) circle (.43pt);
\fill[figInk!40] (9,24) circle (.43pt);
\fill[figInk!40] (9,25) circle (.43pt);
\fill[figInk!40] (9,26) circle (.43pt);
\fill[figInk!40] (9,27) circle (.43pt);
\fill[figInk!40] (9,28) circle (.43pt);
\fill[figInk!40] (10,0) circle (.43pt);
\fill[figInk!40] (10,1) circle (.43pt);
\fill[figInk!40] (10,2) circle (.43pt);
\fill[figInk!40] (10,3) circle (.43pt);
\fill[figInk!40] (10,4) circle (.43pt);
\fill[figInk!40] (10,5) circle (.43pt);
\fill[figInk!40] (10,6) circle (.43pt);
\fill[figInk!40] (10,7) circle (.43pt);
\fill[figInk!27] (10,8) circle (.43pt);
\fill[figInk!40] (10,9) circle (.43pt);
\fill[figInk!40] (10,10) circle (.43pt);
\fill[figInk!40] (10,11) circle (.43pt);
\fill[figInk!40] (10,12) circle (.43pt);
\fill[figInk!40] (10,13) circle (.43pt);
\fill[figInk!40] (10,14) circle (.43pt);
\fill[figInk!27] (10,15) circle (.43pt);
\fill[figInk!27] (10,16) circle (.43pt);
\fill[figInk!27] (10,17) circle (.43pt);
\fill[figInk!40] (10,18) circle (.43pt);
\fill[figInk!40] (10,19) circle (.43pt);
\fill[figInk!27] (10,20) circle (.43pt);
\fill[figInk!40] (10,21) circle (.43pt);
\fill[figInk!40] (10,22) circle (.43pt);
\fill[figInk!40] (10,23) circle (.43pt);
\fill[figInk!40] (10,24) circle (.43pt);
\fill[figInk!40] (10,25) circle (.43pt);
\fill[figInk!40] (10,26) circle (.43pt);
\fill[figInk!40] (10,27) circle (.43pt);
\fill[figInk!40] (10,28) circle (.43pt);
\fill[figInk!40] (11,0) circle (.43pt);
\fill[figInk!40] (11,1) circle (.43pt);
\fill[figInk!40] (11,2) circle (.43pt);
\fill[figInk!40] (11,3) circle (.43pt);
\fill[figInk!40] (11,4) circle (.43pt);
\fill[figInk!40] (11,5) circle (.43pt);
\fill[figInk!40] (11,6) circle (.43pt);
\fill[figInk!40] (11,7) circle (.43pt);
\fill[figInk!27] (11,8) circle (.43pt);
\fill[figInk!40] (11,9) circle (.43pt);
\fill[figInk!40] (11,10) circle (.43pt);
\fill[figInk!40] (11,11) circle (.43pt);
\fill[figInk!40] (11,12) circle (.43pt);
\fill[figInk!40] (11,13) circle (.43pt);
\fill[figInk!40] (11,14) circle (.43pt);
\fill[figInk!27] (11,15) circle (.43pt);
\fill[figInk!40] (11,16) circle (.43pt);
\fill[figInk!27] (11,17) circle (.43pt);
\fill[figInk!40] (11,18) circle (.43pt);
\fill[figInk!40] (11,19) circle (.43pt);
\fill[figInk!27] (11,20) circle (.43pt);
\fill[figInk!40] (11,21) circle (.43pt);
\fill[figInk!40] (11,22) circle (.43pt);
\fill[figInk!40] (11,23) circle (.43pt);
\fill[figInk!40] (11,24) circle (.43pt);
\fill[figInk!40] (11,25) circle (.43pt);
\fill[figInk!40] (11,26) circle (.43pt);
\fill[figInk!40] (11,27) circle (.43pt);
\fill[figInk!40] (11,28) circle (.43pt);
\fill[figInk!40] (12,0) circle (.43pt);
\fill[figInk!40] (12,1) circle (.43pt);
\fill[figInk!40] (12,2) circle (.43pt);
\fill[figInk!40] (12,3) circle (.43pt);
\fill[figInk!40] (12,4) circle (.43pt);
\fill[figInk!40] (12,5) circle (.43pt);
\fill[figInk!40] (12,6) circle (.43pt);
\fill[figInk!40] (12,7) circle (.43pt);
\fill[figInk!40] (12,8) circle (.43pt);
\fill[figInk!27] (12,9) circle (.43pt);
\fill[figInk!27] (12,10) circle (.43pt);
\fill[figInk!27] (12,11) circle (.43pt);
\fill[figInk!27] (12,12) circle (.43pt);
\fill[figInk!27] (12,13) circle (.43pt);
\fill[figInk!27] (12,14) circle (.43pt);
\fill[figInk!40] (12,15) circle (.43pt);
\fill[figInk!40] (12,16) circle (.43pt);
\fill[figInk!27] (12,17) circle (.43pt);
\fill[figInk!40] (12,18) circle (.43pt);
\fill[figInk!40] (12,19) circle (.43pt);
\fill[figInk!27] (12,20) circle (.43pt);
\fill[figInk!40] (12,21) circle (.43pt);
\fill[figInk!40] (12,22) circle (.43pt);
\fill[figInk!40] (12,23) circle (.43pt);
\fill[figInk!40] (12,24) circle (.43pt);
\fill[figInk!40] (12,25) circle (.43pt);
\fill[figInk!40] (12,26) circle (.43pt);
\fill[figInk!40] (12,27) circle (.43pt);
\fill[figInk!40] (12,28) circle (.43pt);
\fill[figInk!40] (13,0) circle (.43pt);
\fill[figInk!40] (13,1) circle (.43pt);
\fill[figInk!40] (13,2) circle (.43pt);
\fill[figInk!40] (13,3) circle (.43pt);
\fill[figInk!40] (13,4) circle (.43pt);
\fill[figInk!40] (13,5) circle (.43pt);
\fill[figInk!40] (13,6) circle (.43pt);
\fill[figInk!40] (13,7) circle (.43pt);
\fill[figInk!40] (13,8) circle (.43pt);
\fill[figInk!40] (13,9) circle (.43pt);
\fill[figInk!40] (13,10) circle (.43pt);
\fill[figInk!40] (13,11) circle (.43pt);
\fill[figInk!40] (13,12) circle (.43pt);
\fill[figInk!40] (13,13) circle (.43pt);
\fill[figInk!40] (13,14) circle (.43pt);
\fill[figInk!40] (13,15) circle (.43pt);
\fill[figInk!40] (13,16) circle (.43pt);
\fill[figInk!27] (13,17) circle (.43pt);
\fill[figInk!40] (13,18) circle (.43pt);
\fill[figInk!40] (13,19) circle (.43pt);
\fill[figInk!27] (13,20) circle (.43pt);
\fill[figInk!40] (13,21) circle (.43pt);
\fill[figInk!40] (13,22) circle (.43pt);
\fill[figInk!40] (13,23) circle (.43pt);
\fill[figInk!40] (13,24) circle (.43pt);
\fill[figInk!40] (13,25) circle (.43pt);
\fill[figInk!40] (13,26) circle (.43pt);
\fill[figInk!40] (13,27) circle (.43pt);
\fill[figInk!40] (13,28) circle (.43pt);
\fill[figInk!40] (14,0) circle (.43pt);
\fill[figInk!40] (14,1) circle (.43pt);
\fill[figInk!40] (14,2) circle (.43pt);
\fill[figInk!40] (14,3) circle (.43pt);
\fill[figInk!40] (14,4) circle (.43pt);
\fill[figInk!40] (14,5) circle (.43pt);
\fill[figInk!40] (14,6) circle (.43pt);
\fill[figInk!40] (14,7) circle (.43pt);
\fill[figInk!40] (14,8) circle (.43pt);
\fill[figInk!40] (14,9) circle (.43pt);
\fill[figInk!40] (14,10) circle (.43pt);
\fill[figInk!40] (14,11) circle (.43pt);
\fill[figInk!40] (14,12) circle (.43pt);
\fill[figInk!40] (14,13) circle (.43pt);
\fill[figInk!40] (14,14) circle (.43pt);
\fill[figInk!40] (14,15) circle (.43pt);
\fill[figInk!27] (14,16) circle (.43pt);
\fill[figInk!27] (14,17) circle (.43pt);
\fill[figInk!40] (14,18) circle (.43pt);
\fill[figInk!40] (14,19) circle (.43pt);
\fill[figInk!27] (14,20) circle (.43pt);
\fill[figInk!27] (14,21) circle (.43pt);
\fill[figInk!27] (14,22) circle (.43pt);
\fill[figInk!27] (14,23) circle (.43pt);
\fill[figInk!40] (14,24) circle (.43pt);
\fill[figInk!40] (14,25) circle (.43pt);
\fill[figInk!40] (14,26) circle (.43pt);
\fill[figInk!40] (14,27) circle (.43pt);
\fill[figInk!40] (14,28) circle (.43pt);
\fill[figInk!40] (15,0) circle (.43pt);
\fill[figInk!40] (15,1) circle (.43pt);
\fill[figInk!40] (15,2) circle (.43pt);
\fill[figInk!40] (15,3) circle (.43pt);
\fill[figInk!40] (15,4) circle (.43pt);
\fill[figInk!40] (15,5) circle (.43pt);
\fill[figInk!40] (15,6) circle (.43pt);
\fill[figInk!40] (15,7) circle (.43pt);
\fill[figInk!40] (15,8) circle (.43pt);
\fill[figInk!40] (15,9) circle (.43pt);
\fill[figInk!40] (15,10) circle (.43pt);
\fill[figInk!40] (15,11) circle (.43pt);
\fill[figInk!40] (15,12) circle (.43pt);
\fill[figInk!40] (15,13) circle (.43pt);
\fill[figInk!40] (15,14) circle (.43pt);
\fill[figInk!27] (15,15) circle (.43pt);
\fill[figInk!40] (15,16) circle (.43pt);
\fill[figInk!40] (15,17) circle (.43pt);
\fill[figInk!40] (15,18) circle (.43pt);
\fill[figInk!40] (15,19) circle (.43pt);
\fill[figInk!40] (15,20) circle (.43pt);
\fill[figInk!40] (15,21) circle (.43pt);
\fill[figInk!40] (15,22) circle (.43pt);
\fill[figInk!40] (15,23) circle (.43pt);
\fill[figInk!27] (15,24) circle (.43pt);
\fill[figInk!40] (15,25) circle (.43pt);
\fill[figInk!40] (15,26) circle (.43pt);
\fill[figInk!40] (15,27) circle (.43pt);
\fill[figInk!40] (15,28) circle (.43pt);
\fill[figInk!40] (16,0) circle (.43pt);
\fill[figInk!40] (16,1) circle (.43pt);
\fill[figInk!40] (16,2) circle (.43pt);
\fill[figInk!40] (16,3) circle (.43pt);
\fill[figInk!40] (16,4) circle (.43pt);
\fill[figInk!40] (16,5) circle (.43pt);
\fill[figInk!40] (16,6) circle (.43pt);
\fill[figInk!40] (16,7) circle (.43pt);
\fill[figInk!40] (16,8) circle (.43pt);
\fill[figInk!40] (16,9) circle (.43pt);
\fill[figInk!40] (16,10) circle (.43pt);
\fill[figInk!40] (16,11) circle (.43pt);
\fill[figInk!40] (16,12) circle (.43pt);
\fill[figInk!40] (16,13) circle (.43pt);
\fill[figInk!40] (16,14) circle (.43pt);
\fill[figInk!27] (16,15) circle (.43pt);
\fill[figInk!40] (16,16) circle (.43pt);
\fill[figInk!40] (16,17) circle (.43pt);
\fill[figInk!40] (16,18) circle (.43pt);
\fill[figInk!40] (16,19) circle (.43pt);
\fill[figInk!40] (16,20) circle (.43pt);
\fill[figInk!40] (16,21) circle (.43pt);
\fill[figInk!40] (16,22) circle (.43pt);
\fill[figInk!40] (16,23) circle (.43pt);
\fill[figInk!27] (16,24) circle (.43pt);
\fill[figInk!40] (16,25) circle (.43pt);
\fill[figInk!40] (16,26) circle (.43pt);
\fill[figInk!40] (16,27) circle (.43pt);
\fill[figInk!40] (16,28) circle (.43pt);
\fill[figInk!40] (17,0) circle (.43pt);
\fill[figInk!40] (17,1) circle (.43pt);
\fill[figInk!40] (17,2) circle (.43pt);
\fill[figInk!40] (17,3) circle (.43pt);
\fill[figInk!40] (17,4) circle (.43pt);
\fill[figInk!40] (17,5) circle (.43pt);
\fill[figInk!40] (17,6) circle (.43pt);
\fill[figInk!40] (17,7) circle (.43pt);
\fill[figInk!40] (17,8) circle (.43pt);
\fill[figInk!40] (17,9) circle (.43pt);
\fill[figInk!40] (17,10) circle (.43pt);
\fill[figInk!40] (17,11) circle (.43pt);
\fill[figInk!40] (17,12) circle (.43pt);
\fill[figInk!40] (17,13) circle (.43pt);
\fill[figInk!40] (17,14) circle (.43pt);
\fill[figInk!27] (17,15) circle (.43pt);
\fill[figInk!40] (17,16) circle (.43pt);
\fill[figInk!40] (17,17) circle (.43pt);
\fill[figInk!40] (17,18) circle (.43pt);
\fill[figInk!40] (17,19) circle (.43pt);
\fill[figInk!40] (17,20) circle (.43pt);
\fill[figInk!40] (17,21) circle (.43pt);
\fill[figInk!40] (17,22) circle (.43pt);
\fill[figInk!40] (17,23) circle (.43pt);
\fill[figInk!27] (17,24) circle (.43pt);
\fill[figInk!40] (17,25) circle (.43pt);
\fill[figInk!40] (17,26) circle (.43pt);
\fill[figInk!40] (17,27) circle (.43pt);
\fill[figInk!40] (17,28) circle (.43pt);
\fill[figInk!40] (18,0) circle (.43pt);
\fill[figInk!40] (18,1) circle (.43pt);
\fill[figInk!40] (18,2) circle (.43pt);
\fill[figInk!40] (18,3) circle (.43pt);
\fill[figInk!40] (18,4) circle (.43pt);
\fill[figInk!40] (18,5) circle (.43pt);
\fill[figInk!40] (18,6) circle (.43pt);
\fill[figInk!40] (18,7) circle (.43pt);
\fill[figInk!40] (18,8) circle (.43pt);
\fill[figInk!27] (18,9) circle (.43pt);
\fill[figInk!27] (18,10) circle (.43pt);
\fill[figInk!27] (18,11) circle (.43pt);
\fill[figInk!27] (18,12) circle (.43pt);
\fill[figInk!27] (18,13) circle (.43pt);
\fill[figInk!27] (18,14) circle (.43pt);
\fill[figInk!27] (18,15) circle (.43pt);
\fill[figInk!40] (18,16) circle (.43pt);
\fill[figInk!40] (18,17) circle (.43pt);
\fill[figInk!40] (18,18) circle (.43pt);
\fill[figInk!40] (18,19) circle (.43pt);
\fill[figInk!40] (18,20) circle (.43pt);
\fill[figInk!40] (18,21) circle (.43pt);
\fill[figInk!40] (18,22) circle (.43pt);
\fill[figInk!40] (18,23) circle (.43pt);
\fill[figInk!27] (18,24) circle (.43pt);
\fill[figInk!40] (18,25) circle (.43pt);
\fill[figInk!40] (18,26) circle (.43pt);
\fill[figInk!40] (18,27) circle (.43pt);
\fill[figInk!40] (18,28) circle (.43pt);
\fill[figInk!40] (19,0) circle (.43pt);
\fill[figInk!40] (19,1) circle (.43pt);
\fill[figInk!40] (19,2) circle (.43pt);
\fill[figInk!40] (19,3) circle (.43pt);
\fill[figInk!40] (19,4) circle (.43pt);
\fill[figInk!40] (19,5) circle (.43pt);
\fill[figInk!40] (19,6) circle (.43pt);
\fill[figInk!40] (19,7) circle (.43pt);
\fill[figInk!27] (19,8) circle (.43pt);
\fill[figInk!40] (19,9) circle (.43pt);
\fill[figInk!40] (19,10) circle (.43pt);
\fill[figInk!40] (19,11) circle (.43pt);
\fill[figInk!40] (19,12) circle (.43pt);
\fill[figInk!40] (19,13) circle (.43pt);
\fill[figInk!40] (19,14) circle (.43pt);
\fill[figInk!40] (19,15) circle (.43pt);
\fill[figInk!40] (19,16) circle (.43pt);
\fill[figInk!40] (19,17) circle (.43pt);
\fill[figInk!40] (19,18) circle (.43pt);
\fill[figInk!40] (19,19) circle (.43pt);
\fill[figInk!40] (19,20) circle (.43pt);
\fill[figInk!40] (19,21) circle (.43pt);
\fill[figInk!40] (19,22) circle (.43pt);
\fill[figInk!40] (19,23) circle (.43pt);
\fill[figInk!27] (19,24) circle (.43pt);
\fill[figInk!40] (19,25) circle (.43pt);
\fill[figInk!40] (19,26) circle (.43pt);
\fill[figInk!40] (19,27) circle (.43pt);
\fill[figInk!40] (19,28) circle (.43pt);
\fill[figInk!40] (20,0) circle (.43pt);
\fill[figInk!40] (20,1) circle (.43pt);
\fill[figInk!40] (20,2) circle (.43pt);
\fill[figInk!40] (20,3) circle (.43pt);
\fill[figInk!40] (20,4) circle (.43pt);
\fill[figInk!40] (20,5) circle (.43pt);
\fill[figInk!40] (20,6) circle (.43pt);
\fill[figInk!40] (20,7) circle (.43pt);
\fill[figInk!27] (20,8) circle (.43pt);
\fill[figInk!40] (20,9) circle (.43pt);
\fill[figInk!40] (20,10) circle (.43pt);
\fill[figInk!40] (20,11) circle (.43pt);
\fill[figInk!40] (20,12) circle (.43pt);
\fill[figInk!40] (20,13) circle (.43pt);
\fill[figInk!40] (20,14) circle (.43pt);
\fill[figInk!40] (20,15) circle (.43pt);
\fill[figInk!40] (20,16) circle (.43pt);
\fill[figInk!40] (20,17) circle (.43pt);
\fill[figInk!40] (20,18) circle (.43pt);
\fill[figInk!40] (20,19) circle (.43pt);
\fill[figInk!40] (20,20) circle (.43pt);
\fill[figInk!40] (20,21) circle (.43pt);
\fill[figInk!40] (20,22) circle (.43pt);
\fill[figInk!40] (20,23) circle (.43pt);
\fill[figInk!27] (20,24) circle (.43pt);
\fill[figInk!40] (20,25) circle (.43pt);
\fill[figInk!40] (20,26) circle (.43pt);
\fill[figInk!40] (20,27) circle (.43pt);
\fill[figInk!40] (20,28) circle (.43pt);
\fill[figInk!40] (21,0) circle (.43pt);
\fill[figInk!40] (21,1) circle (.43pt);
\fill[figInk!40] (21,2) circle (.43pt);
\fill[figInk!40] (21,3) circle (.43pt);
\fill[figInk!40] (21,4) circle (.43pt);
\fill[figInk!40] (21,5) circle (.43pt);
\fill[figInk!40] (21,6) circle (.43pt);
\fill[figInk!40] (21,7) circle (.43pt);
\fill[figInk!27] (21,8) circle (.43pt);
\fill[figInk!40] (21,9) circle (.43pt);
\fill[figInk!40] (21,10) circle (.43pt);
\fill[figInk!27] (21,11) circle (.43pt);
\fill[figInk!27] (21,12) circle (.43pt);
\fill[figInk!27] (21,13) circle (.43pt);
\fill[figInk!27] (21,14) circle (.43pt);
\fill[figInk!27] (21,15) circle (.43pt);
\fill[figInk!40] (21,16) circle (.43pt);
\fill[figInk!40] (21,17) circle (.43pt);
\fill[figInk!40] (21,18) circle (.43pt);
\fill[figInk!40] (21,19) circle (.43pt);
\fill[figInk!40] (21,20) circle (.43pt);
\fill[figInk!40] (21,21) circle (.43pt);
\fill[figInk!40] (21,22) circle (.43pt);
\fill[figInk!40] (21,23) circle (.43pt);
\fill[figInk!27] (21,24) circle (.43pt);
\fill[figInk!40] (21,25) circle (.43pt);
\fill[figInk!40] (21,26) circle (.43pt);
\fill[figInk!40] (21,27) circle (.43pt);
\fill[figInk!40] (21,28) circle (.43pt);
\fill[figInk!40] (22,0) circle (.43pt);
\fill[figInk!40] (22,1) circle (.43pt);
\fill[figInk!40] (22,2) circle (.43pt);
\fill[figInk!40] (22,3) circle (.43pt);
\fill[figInk!40] (22,4) circle (.43pt);
\fill[figInk!40] (22,5) circle (.43pt);
\fill[figInk!40] (22,6) circle (.43pt);
\fill[figInk!40] (22,7) circle (.43pt);
\fill[figInk!27] (22,8) circle (.43pt);
\fill[figInk!40] (22,9) circle (.43pt);
\fill[figInk!40] (22,10) circle (.43pt);
\fill[figInk!27] (22,11) circle (.43pt);
\fill[figInk!40] (22,12) circle (.43pt);
\fill[figInk!40] (22,13) circle (.43pt);
\fill[figInk!40] (22,14) circle (.43pt);
\fill[figInk!27] (22,15) circle (.43pt);
\fill[figInk!40] (22,16) circle (.43pt);
\fill[figInk!40] (22,17) circle (.43pt);
\fill[figInk!40] (22,18) circle (.43pt);
\fill[figInk!40] (22,19) circle (.43pt);
\fill[figInk!40] (22,20) circle (.43pt);
\fill[figInk!40] (22,21) circle (.43pt);
\fill[figInk!40] (22,22) circle (.43pt);
\fill[figInk!40] (22,23) circle (.43pt);
\fill[figInk!27] (22,24) circle (.43pt);
\fill[figInk!40] (22,25) circle (.43pt);
\fill[figInk!40] (22,26) circle (.43pt);
\fill[figInk!40] (22,27) circle (.43pt);
\fill[figInk!40] (22,28) circle (.43pt);
\fill[figInk!40] (23,0) circle (.43pt);
\fill[figInk!40] (23,1) circle (.43pt);
\fill[figInk!40] (23,2) circle (.43pt);
\fill[figInk!40] (23,3) circle (.43pt);
\fill[figInk!40] (23,4) circle (.43pt);
\fill[figInk!40] (23,5) circle (.43pt);
\fill[figInk!27] (23,6) circle (.43pt);
\fill[figInk!27] (23,7) circle (.43pt);
\fill[figInk!27] (23,8) circle (.43pt);
\fill[figInk!40] (23,9) circle (.43pt);
\fill[figInk!40] (23,10) circle (.43pt);
\fill[figInk!27] (23,11) circle (.43pt);
\fill[figInk!40] (23,12) circle (.43pt);
\fill[figInk!40] (23,13) circle (.43pt);
\fill[figInk!40] (23,14) circle (.43pt);
\fill[figInk!27] (23,15) circle (.43pt);
\fill[figInk!40] (23,16) circle (.43pt);
\fill[figInk!40] (23,17) circle (.43pt);
\fill[figInk!40] (23,18) circle (.43pt);
\fill[figInk!40] (23,19) circle (.43pt);
\fill[figInk!40] (23,20) circle (.43pt);
\fill[figInk!40] (23,21) circle (.43pt);
\fill[figInk!40] (23,22) circle (.43pt);
\fill[figInk!40] (23,23) circle (.43pt);
\fill[figInk!27] (23,24) circle (.43pt);
\fill[figInk!40] (23,25) circle (.43pt);
\fill[figInk!40] (23,26) circle (.43pt);
\fill[figInk!40] (23,27) circle (.43pt);
\fill[figInk!40] (23,28) circle (.43pt);
\fill[figInk!40] (24,0) circle (.43pt);
\fill[figInk!40] (24,1) circle (.43pt);
\fill[figInk!40] (24,2) circle (.43pt);
\fill[figInk!40] (24,3) circle (.43pt);
\fill[figInk!40] (24,4) circle (.43pt);
\fill[figInk!27] (24,5) circle (.43pt);
\fill[figInk!40] (24,6) circle (.43pt);
\fill[figInk!40] (24,7) circle (.43pt);
\fill[figInk!40] (24,8) circle (.43pt);
\fill[figInk!40] (24,9) circle (.43pt);
\fill[figInk!40] (24,10) circle (.43pt);
\fill[figInk!27] (24,11) circle (.43pt);
\fill[figInk!40] (24,12) circle (.43pt);
\fill[figInk!40] (24,13) circle (.43pt);
\fill[figInk!40] (24,14) circle (.43pt);
\fill[figInk!27] (24,15) circle (.43pt);
\fill[figInk!40] (24,16) circle (.43pt);
\fill[figInk!40] (24,17) circle (.43pt);
\fill[figInk!40] (24,18) circle (.43pt);
\fill[figInk!40] (24,19) circle (.43pt);
\fill[figInk!40] (24,20) circle (.43pt);
\fill[figInk!40] (24,21) circle (.43pt);
\fill[figInk!40] (24,22) circle (.43pt);
\fill[figInk!40] (24,23) circle (.43pt);
\fill[figInk!27] (24,24) circle (.43pt);
\fill[figInk!40] (24,25) circle (.43pt);
\fill[figInk!40] (24,26) circle (.43pt);
\fill[figInk!40] (24,27) circle (.43pt);
\fill[figInk!40] (24,28) circle (.43pt);
\fill[figInk!40] (25,0) circle (.43pt);
\fill[figInk!40] (25,1) circle (.43pt);
\fill[figInk!40] (25,2) circle (.43pt);
\fill[figInk!40] (25,3) circle (.43pt);
\fill[figInk!40] (25,4) circle (.43pt);
\fill[figInk!27] (25,5) circle (.43pt);
\fill[figInk!40] (25,6) circle (.43pt);
\fill[figInk!40] (25,7) circle (.43pt);
\fill[figInk!40] (25,8) circle (.43pt);
\fill[figInk!40] (25,9) circle (.43pt);
\fill[figInk!40] (25,10) circle (.43pt);
\fill[figInk!27] (25,11) circle (.43pt);
\fill[figInk!40] (25,12) circle (.43pt);
\fill[figInk!40] (25,13) circle (.43pt);
\fill[figInk!40] (25,14) circle (.43pt);
\fill[figInk!40] (25,15) circle (.43pt);
\fill[figInk!27] (25,16) circle (.43pt);
\fill[figInk!27] (25,17) circle (.43pt);
\fill[figInk!27] (25,18) circle (.43pt);
\fill[figInk!27] (25,19) circle (.43pt);
\fill[figInk!27] (25,20) circle (.43pt);
\fill[figInk!27] (25,21) circle (.43pt);
\fill[figInk!40] (25,22) circle (.43pt);
\fill[figInk!40] (25,23) circle (.43pt);
\fill[figInk!27] (25,24) circle (.43pt);
\fill[figInk!40] (25,25) circle (.43pt);
\fill[figInk!40] (25,26) circle (.43pt);
\fill[figInk!40] (25,27) circle (.43pt);
\fill[figInk!40] (25,28) circle (.43pt);
\fill[figInk!40] (26,0) circle (.43pt);
\fill[figInk!40] (26,1) circle (.43pt);
\fill[figInk!40] (26,2) circle (.43pt);
\fill[figInk!40] (26,3) circle (.43pt);
\fill[figInk!40] (26,4) circle (.43pt);
\fill[figInk!40] (26,5) circle (.43pt);
\fill[figInk!27] (26,6) circle (.43pt);
\fill[figInk!27] (26,7) circle (.43pt);
\fill[figInk!27] (26,8) circle (.43pt);
\fill[figInk!27] (26,9) circle (.43pt);
\fill[figInk!27] (26,10) circle (.43pt);
\fill[figInk!40] (26,11) circle (.43pt);
\fill[figInk!40] (26,12) circle (.43pt);
\fill[figInk!40] (26,13) circle (.43pt);
\fill[figInk!40] (26,14) circle (.43pt);
\fill[figInk!40] (26,15) circle (.43pt);
\fill[figInk!40] (26,16) circle (.43pt);
\fill[figInk!40] (26,17) circle (.43pt);
\fill[figInk!40] (26,18) circle (.43pt);
\fill[figInk!40] (26,19) circle (.43pt);
\fill[figInk!40] (26,20) circle (.43pt);
\fill[figInk!27] (26,21) circle (.43pt);
\fill[figInk!40] (26,22) circle (.43pt);
\fill[figInk!40] (26,23) circle (.43pt);
\fill[figInk!27] (26,24) circle (.43pt);
\fill[figInk!27] (26,25) circle (.43pt);
\fill[figInk!40] (26,26) circle (.43pt);
\fill[figInk!40] (26,27) circle (.43pt);
\fill[figInk!40] (26,28) circle (.43pt);
\fill[figInk!40] (27,0) circle (.43pt);
\fill[figInk!40] (27,1) circle (.43pt);
\fill[figInk!40] (27,2) circle (.43pt);
\fill[figInk!40] (27,3) circle (.43pt);
\fill[figInk!40] (27,4) circle (.43pt);
\fill[figInk!40] (27,5) circle (.43pt);
\fill[figInk!40] (27,6) circle (.43pt);
\fill[figInk!40] (27,7) circle (.43pt);
\fill[figInk!40] (27,8) circle (.43pt);
\fill[figInk!40] (27,9) circle (.43pt);
\fill[figInk!27] (27,10) circle (.43pt);
\fill[figInk!27] (27,11) circle (.43pt);
\fill[figInk!27] (27,12) circle (.43pt);
\fill[figInk!27] (27,13) circle (.43pt);
\fill[figInk!27] (27,14) circle (.43pt);
\fill[figInk!27] (27,15) circle (.43pt);
\fill[figInk!27] (27,16) circle (.43pt);
\fill[figInk!40] (27,17) circle (.43pt);
\fill[figInk!40] (27,18) circle (.43pt);
\fill[figInk!40] (27,19) circle (.43pt);
\fill[figInk!40] (27,20) circle (.43pt);
\fill[figInk!27] (27,21) circle (.43pt);
\fill[figInk!40] (27,22) circle (.43pt);
\fill[figInk!40] (27,23) circle (.43pt);
\fill[figInk!40] (27,24) circle (.43pt);
\fill[figInk!40] (27,25) circle (.43pt);
\fill[figInk!27] (27,26) circle (.43pt);
\fill[figInk!40] (27,27) circle (.43pt);
\fill[figInk!40] (27,28) circle (.43pt);
\fill[figInk!40] (28,0) circle (.43pt);
\fill[figInk!40] (28,1) circle (.43pt);
\fill[figInk!40] (28,2) circle (.43pt);
\fill[figInk!40] (28,3) circle (.43pt);
\fill[figInk!40] (28,4) circle (.43pt);
\fill[figInk!40] (28,5) circle (.43pt);
\fill[figInk!40] (28,6) circle (.43pt);
\fill[figInk!40] (28,7) circle (.43pt);
\fill[figInk!40] (28,8) circle (.43pt);
\fill[figInk!27] (28,9) circle (.43pt);
\fill[figInk!40] (28,10) circle (.43pt);
\fill[figInk!40] (28,11) circle (.43pt);
\fill[figInk!40] (28,12) circle (.43pt);
\fill[figInk!40] (28,13) circle (.43pt);
\fill[figInk!40] (28,14) circle (.43pt);
\fill[figInk!40] (28,15) circle (.43pt);
\fill[figInk!40] (28,16) circle (.43pt);
\fill[figInk!27] (28,17) circle (.43pt);
\fill[figInk!40] (28,18) circle (.43pt);
\fill[figInk!40] (28,19) circle (.43pt);
\fill[figInk!40] (28,20) circle (.43pt);
\fill[figInk!27] (28,21) circle (.43pt);
\fill[figInk!40] (28,22) circle (.43pt);
\fill[figInk!40] (28,23) circle (.43pt);
\fill[figInk!40] (28,24) circle (.43pt);
\fill[figInk!40] (28,25) circle (.43pt);
\fill[figInk!27] (28,26) circle (.43pt);
\fill[figInk!40] (28,27) circle (.43pt);
\fill[figInk!40] (28,28) circle (.43pt);
\fill[figInk!40] (29,0) circle (.43pt);
\fill[figInk!40] (29,1) circle (.43pt);
\fill[figInk!40] (29,2) circle (.43pt);
\fill[figInk!40] (29,3) circle (.43pt);
\fill[figInk!40] (29,4) circle (.43pt);
\fill[figInk!40] (29,5) circle (.43pt);
\fill[figInk!27] (29,6) circle (.43pt);
\fill[figInk!27] (29,7) circle (.43pt);
\fill[figInk!27] (29,8) circle (.43pt);
\fill[figInk!27] (29,9) circle (.43pt);
\fill[figInk!40] (29,10) circle (.43pt);
\fill[figInk!40] (29,11) circle (.43pt);
\fill[figInk!40] (29,12) circle (.43pt);
\fill[figInk!40] (29,13) circle (.43pt);
\fill[figInk!40] (29,14) circle (.43pt);
\fill[figInk!40] (29,15) circle (.43pt);
\fill[figInk!40] (29,16) circle (.43pt);
\fill[figInk!27] (29,17) circle (.43pt);
\fill[figInk!40] (29,18) circle (.43pt);
\fill[figInk!40] (29,19) circle (.43pt);
\fill[figInk!40] (29,20) circle (.43pt);
\fill[figInk!40] (29,21) circle (.43pt);
\fill[figInk!27] (29,22) circle (.43pt);
\fill[figInk!27] (29,23) circle (.43pt);
\fill[figInk!27] (29,24) circle (.43pt);
\fill[figInk!27] (29,25) circle (.43pt);
\fill[figInk!40] (29,26) circle (.43pt);
\fill[figInk!40] (29,27) circle (.43pt);
\fill[figInk!40] (29,28) circle (.43pt);
\fill[figInk!40] (30,0) circle (.43pt);
\fill[figInk!40] (30,1) circle (.43pt);
\fill[figInk!40] (30,2) circle (.43pt);
\fill[figInk!40] (30,3) circle (.43pt);
\fill[figInk!40] (30,4) circle (.43pt);
\fill[figInk!27] (30,5) circle (.43pt);
\fill[figInk!40] (30,6) circle (.43pt);
\fill[figInk!40] (30,7) circle (.43pt);
\fill[figInk!40] (30,8) circle (.43pt);
\fill[figInk!40] (30,9) circle (.43pt);
\fill[figInk!40] (30,10) circle (.43pt);
\fill[figInk!40] (30,11) circle (.43pt);
\fill[figInk!40] (30,12) circle (.43pt);
\fill[figInk!40] (30,13) circle (.43pt);
\fill[figInk!40] (30,14) circle (.43pt);
\fill[figInk!40] (30,15) circle (.43pt);
\fill[figInk!40] (30,16) circle (.43pt);
\fill[figInk!27] (30,17) circle (.43pt);
\fill[figInk!40] (30,18) circle (.43pt);
\fill[figInk!40] (30,19) circle (.43pt);
\fill[figInk!40] (30,20) circle (.43pt);
\fill[figInk!40] (30,21) circle (.43pt);
\fill[figInk!40] (30,22) circle (.43pt);
\fill[figInk!40] (30,23) circle (.43pt);
\fill[figInk!40] (30,24) circle (.43pt);
\fill[figInk!40] (30,25) circle (.43pt);
\fill[figInk!40] (30,26) circle (.43pt);
\fill[figInk!40] (30,27) circle (.43pt);
\fill[figInk!40] (30,28) circle (.43pt);
\fill[figInk!40] (31,0) circle (.43pt);
\fill[figInk!40] (31,1) circle (.43pt);
\fill[figInk!40] (31,2) circle (.43pt);
\fill[figInk!40] (31,3) circle (.43pt);
\fill[figInk!40] (31,4) circle (.43pt);
\fill[figInk!27] (31,5) circle (.43pt);
\fill[figInk!40] (31,6) circle (.43pt);
\fill[figInk!40] (31,7) circle (.43pt);
\fill[figInk!40] (31,8) circle (.43pt);
\fill[figInk!40] (31,9) circle (.43pt);
\fill[figInk!40] (31,10) circle (.43pt);
\fill[figInk!40] (31,11) circle (.43pt);
\fill[figInk!40] (31,12) circle (.43pt);
\fill[figInk!40] (31,13) circle (.43pt);
\fill[figInk!40] (31,14) circle (.43pt);
\fill[figInk!40] (31,15) circle (.43pt);
\fill[figInk!40] (31,16) circle (.43pt);
\fill[figInk!27] (31,17) circle (.43pt);
\fill[figInk!40] (31,18) circle (.43pt);
\fill[figInk!40] (31,19) circle (.43pt);
\fill[figInk!40] (31,20) circle (.43pt);
\fill[figInk!40] (31,21) circle (.43pt);
\fill[figInk!40] (31,22) circle (.43pt);
\fill[figInk!40] (31,23) circle (.43pt);
\fill[figInk!40] (31,24) circle (.43pt);
\fill[figInk!40] (31,25) circle (.43pt);
\fill[figInk!40] (31,26) circle (.43pt);
\fill[figInk!40] (31,27) circle (.43pt);
\fill[figInk!40] (31,28) circle (.43pt);
\fill[figInk!40] (32,0) circle (.43pt);
\fill[figInk!40] (32,1) circle (.43pt);
\fill[figInk!40] (32,2) circle (.43pt);
\fill[figInk!40] (32,3) circle (.43pt);
\fill[figInk!40] (32,4) circle (.43pt);
\fill[figInk!27] (32,5) circle (.43pt);
\fill[figInk!40] (32,6) circle (.43pt);
\fill[figInk!40] (32,7) circle (.43pt);
\fill[figInk!27] (32,8) circle (.43pt);
\fill[figInk!27] (32,9) circle (.43pt);
\fill[figInk!40] (32,10) circle (.43pt);
\fill[figInk!40] (32,11) circle (.43pt);
\fill[figInk!40] (32,12) circle (.43pt);
\fill[figInk!40] (32,13) circle (.43pt);
\fill[figInk!40] (32,14) circle (.43pt);
\fill[figInk!40] (32,15) circle (.43pt);
\fill[figInk!40] (32,16) circle (.43pt);
\fill[figInk!27] (32,17) circle (.43pt);
\fill[figInk!40] (32,18) circle (.43pt);
\fill[figInk!40] (32,19) circle (.43pt);
\fill[figInk!40] (32,20) circle (.43pt);
\fill[figInk!40] (32,21) circle (.43pt);
\fill[figInk!40] (32,22) circle (.43pt);
\fill[figInk!40] (32,23) circle (.43pt);
\fill[figInk!40] (32,24) circle (.43pt);
\fill[figInk!40] (32,25) circle (.43pt);
\fill[figInk!40] (32,26) circle (.43pt);
\fill[figInk!40] (32,27) circle (.43pt);
\fill[figInk!40] (32,28) circle (.43pt);
\fill[figInk!40] (33,0) circle (.43pt);
\fill[figInk!40] (33,1) circle (.43pt);
\fill[figInk!40] (33,2) circle (.43pt);
\fill[figInk!40] (33,3) circle (.43pt);
\fill[figInk!40] (33,4) circle (.43pt);
\fill[figInk!27] (33,5) circle (.43pt);
\fill[figInk!40] (33,6) circle (.43pt);
\fill[figInk!40] (33,7) circle (.43pt);
\fill[figInk!27] (33,8) circle (.43pt);
\fill[figInk!27] (33,9) circle (.43pt);
\fill[figInk!40] (33,10) circle (.43pt);
\fill[figInk!40] (33,11) circle (.43pt);
\fill[figInk!40] (33,12) circle (.43pt);
\fill[figInk!40] (33,13) circle (.43pt);
\fill[figInk!40] (33,14) circle (.43pt);
\fill[figInk!40] (33,15) circle (.43pt);
\fill[figInk!40] (33,16) circle (.43pt);
\fill[figInk!27] (33,17) circle (.43pt);
\fill[figInk!40] (33,18) circle (.43pt);
\fill[figInk!40] (33,19) circle (.43pt);
\fill[figInk!40] (33,20) circle (.43pt);
\fill[figInk!40] (33,21) circle (.43pt);
\fill[figInk!40] (33,22) circle (.43pt);
\fill[figInk!40] (33,23) circle (.43pt);
\fill[figInk!40] (33,24) circle (.43pt);
\fill[figInk!40] (33,25) circle (.43pt);
\fill[figInk!40] (33,26) circle (.43pt);
\fill[figInk!40] (33,27) circle (.43pt);
\fill[figInk!40] (33,28) circle (.43pt);
\fill[figInk!40] (34,0) circle (.43pt);
\fill[figInk!40] (34,1) circle (.43pt);
\fill[figInk!40] (34,2) circle (.43pt);
\fill[figInk!40] (34,3) circle (.43pt);
\fill[figInk!40] (34,4) circle (.43pt);
\fill[figInk!27] (34,5) circle (.43pt);
\fill[figInk!40] (34,6) circle (.43pt);
\fill[figInk!40] (34,7) circle (.43pt);
\fill[figInk!27] (34,8) circle (.43pt);
\fill[figInk!40] (34,9) circle (.43pt);
\fill[figInk!27] (34,10) circle (.43pt);
\fill[figInk!27] (34,11) circle (.43pt);
\fill[figInk!27] (34,12) circle (.43pt);
\fill[figInk!27] (34,13) circle (.43pt);
\fill[figInk!27] (34,14) circle (.43pt);
\fill[figInk!40] (34,15) circle (.43pt);
\fill[figInk!40] (34,16) circle (.43pt);
\fill[figInk!27] (34,17) circle (.43pt);
\fill[figInk!27] (34,18) circle (.43pt);
\fill[figInk!27] (34,19) circle (.43pt);
\fill[figInk!27] (34,20) circle (.43pt);
\fill[figInk!27] (34,21) circle (.43pt);
\fill[figInk!27] (34,22) circle (.43pt);
\fill[figInk!40] (34,23) circle (.43pt);
\fill[figInk!40] (34,24) circle (.43pt);
\fill[figInk!40] (34,25) circle (.43pt);
\fill[figInk!40] (34,26) circle (.43pt);
\fill[figInk!40] (34,27) circle (.43pt);
\fill[figInk!40] (34,28) circle (.43pt);
\fill[figInk!40] (35,0) circle (.43pt);
\fill[figInk!40] (35,1) circle (.43pt);
\fill[figInk!40] (35,2) circle (.43pt);
\fill[figInk!40] (35,3) circle (.43pt);
\fill[figInk!27] (35,4) circle (.43pt);
\fill[figInk!27] (35,5) circle (.43pt);
\fill[figInk!40] (35,6) circle (.43pt);
\fill[figInk!40] (35,7) circle (.43pt);
\fill[figInk!27] (35,8) circle (.43pt);
\fill[figInk!40] (35,9) circle (.43pt);
\fill[figInk!40] (35,10) circle (.43pt);
\fill[figInk!40] (35,11) circle (.43pt);
\fill[figInk!40] (35,12) circle (.43pt);
\fill[figInk!40] (35,13) circle (.43pt);
\fill[figInk!27] (35,14) circle (.43pt);
\fill[figInk!40] (35,15) circle (.43pt);
\fill[figInk!40] (35,16) circle (.43pt);
\fill[figInk!40] (35,17) circle (.43pt);
\fill[figInk!40] (35,18) circle (.43pt);
\fill[figInk!40] (35,19) circle (.43pt);
\fill[figInk!40] (35,20) circle (.43pt);
\fill[figInk!40] (35,21) circle (.43pt);
\fill[figInk!40] (35,22) circle (.43pt);
\fill[figInk!27] (35,23) circle (.43pt);
\fill[figInk!40] (35,24) circle (.43pt);
\fill[figInk!40] (35,25) circle (.43pt);
\fill[figInk!40] (35,26) circle (.43pt);
\fill[figInk!40] (35,27) circle (.43pt);
\fill[figInk!40] (35,28) circle (.43pt);
\fill[figInk!40] (36,0) circle (.43pt);
\fill[figInk!40] (36,1) circle (.43pt);
\fill[figInk!40] (36,2) circle (.43pt);
\fill[figInk!27] (36,3) circle (.43pt);
\fill[figInk!40] (36,4) circle (.43pt);
\fill[figInk!40] (36,5) circle (.43pt);
\fill[figInk!40] (36,6) circle (.43pt);
\fill[figInk!40] (36,7) circle (.43pt);
\fill[figInk!27] (36,8) circle (.43pt);
\fill[figInk!40] (36,9) circle (.43pt);
\fill[figInk!40] (36,10) circle (.43pt);
\fill[figInk!40] (36,11) circle (.43pt);
\fill[figInk!40] (36,12) circle (.43pt);
\fill[figInk!40] (36,13) circle (.43pt);
\fill[figInk!27] (36,14) circle (.43pt);
\fill[figInk!40] (36,15) circle (.43pt);
\fill[figInk!40] (36,16) circle (.43pt);
\fill[figInk!40] (36,17) circle (.43pt);
\fill[figInk!40] (36,18) circle (.43pt);
\fill[figInk!40] (36,19) circle (.43pt);
\fill[figInk!40] (36,20) circle (.43pt);
\fill[figInk!40] (36,21) circle (.43pt);
\fill[figInk!40] (36,22) circle (.43pt);
\fill[figInk!27] (36,23) circle (.43pt);
\fill[figInk!40] (36,24) circle (.43pt);
\fill[figInk!40] (36,25) circle (.43pt);
\fill[figInk!40] (36,26) circle (.43pt);
\fill[figInk!40] (36,27) circle (.43pt);
\fill[figInk!40] (36,28) circle (.43pt);
\fill[figInk!40] (37,0) circle (.43pt);
\fill[figInk!40] (37,1) circle (.43pt);
\fill[figInk!40] (37,2) circle (.43pt);
\fill[figInk!27] (37,3) circle (.43pt);
\fill[figInk!40] (37,4) circle (.43pt);
\fill[figInk!40] (37,5) circle (.43pt);
\fill[figInk!40] (37,6) circle (.43pt);
\fill[figInk!40] (37,7) circle (.43pt);
\fill[figInk!27] (37,8) circle (.43pt);
\fill[figInk!40] (37,9) circle (.43pt);
\fill[figInk!40] (37,10) circle (.43pt);
\fill[figInk!40] (37,11) circle (.43pt);
\fill[figInk!40] (37,12) circle (.43pt);
\fill[figInk!40] (37,13) circle (.43pt);
\fill[figInk!40] (37,14) circle (.43pt);
\fill[figInk!27] (37,15) circle (.43pt);
\fill[figInk!27] (37,16) circle (.43pt);
\fill[figInk!40] (37,17) circle (.43pt);
\fill[figInk!40] (37,18) circle (.43pt);
\fill[figInk!40] (37,19) circle (.43pt);
\fill[figInk!40] (37,20) circle (.43pt);
\fill[figInk!40] (37,21) circle (.43pt);
\fill[figInk!40] (37,22) circle (.43pt);
\fill[figInk!27] (37,23) circle (.43pt);
\fill[figInk!40] (37,24) circle (.43pt);
\fill[figInk!40] (37,25) circle (.43pt);
\fill[figInk!40] (37,26) circle (.43pt);
\fill[figInk!40] (37,27) circle (.43pt);
\fill[figInk!40] (37,28) circle (.43pt);
\fill[figInk!40] (38,0) circle (.43pt);
\fill[figInk!40] (38,1) circle (.43pt);
\fill[figInk!40] (38,2) circle (.43pt);
\fill[figInk!40] (38,3) circle (.43pt);
\fill[figInk!27] (38,4) circle (.43pt);
\fill[figInk!27] (38,5) circle (.43pt);
\fill[figInk!27] (38,6) circle (.43pt);
\fill[figInk!27] (38,7) circle (.43pt);
\fill[figInk!40] (38,8) circle (.43pt);
\fill[figInk!40] (38,9) circle (.43pt);
\fill[figInk!40] (38,10) circle (.43pt);
\fill[figInk!40] (38,11) circle (.43pt);
\fill[figInk!40] (38,12) circle (.43pt);
\fill[figInk!40] (38,13) circle (.43pt);
\fill[figInk!40] (38,14) circle (.43pt);
\fill[figInk!40] (38,15) circle (.43pt);
\fill[figInk!27] (38,16) circle (.43pt);
\fill[figInk!40] (38,17) circle (.43pt);
\fill[figInk!40] (38,18) circle (.43pt);
\fill[figInk!40] (38,19) circle (.43pt);
\fill[figInk!40] (38,20) circle (.43pt);
\fill[figInk!40] (38,21) circle (.43pt);
\fill[figInk!40] (38,22) circle (.43pt);
\fill[figInk!27] (38,23) circle (.43pt);
\fill[figInk!40] (38,24) circle (.43pt);
\fill[figInk!40] (38,25) circle (.43pt);
\fill[figInk!40] (38,26) circle (.43pt);
\fill[figInk!40] (38,27) circle (.43pt);
\fill[figInk!40] (38,28) circle (.43pt);
\fill[figInk!40] (39,0) circle (.43pt);
\fill[figInk!40] (39,1) circle (.43pt);
\fill[figInk!40] (39,2) circle (.43pt);
\fill[figInk!40] (39,3) circle (.43pt);
\fill[figInk!40] (39,4) circle (.43pt);
\fill[figInk!40] (39,5) circle (.43pt);
\fill[figInk!40] (39,6) circle (.43pt);
\fill[figInk!40] (39,7) circle (.43pt);
\fill[figInk!40] (39,8) circle (.43pt);
\fill[figInk!40] (39,9) circle (.43pt);
\fill[figInk!40] (39,10) circle (.43pt);
\fill[figInk!40] (39,11) circle (.43pt);
\fill[figInk!40] (39,12) circle (.43pt);
\fill[figInk!40] (39,13) circle (.43pt);
\fill[figInk!40] (39,14) circle (.43pt);
\fill[figInk!40] (39,15) circle (.43pt);
\fill[figInk!27] (39,16) circle (.43pt);
\fill[figInk!40] (39,17) circle (.43pt);
\fill[figInk!40] (39,18) circle (.43pt);
\fill[figInk!40] (39,19) circle (.43pt);
\fill[figInk!40] (39,20) circle (.43pt);
\fill[figInk!40] (39,21) circle (.43pt);
\fill[figInk!40] (39,22) circle (.43pt);
\fill[figInk!27] (39,23) circle (.43pt);
\fill[figInk!40] (39,24) circle (.43pt);
\fill[figInk!40] (39,25) circle (.43pt);
\fill[figInk!40] (39,26) circle (.43pt);
\fill[figInk!40] (39,27) circle (.43pt);
\fill[figInk!40] (39,28) circle (.43pt);
\fill[figInk!40] (40,0) circle (.43pt);
\fill[figInk!40] (40,1) circle (.43pt);
\fill[figInk!40] (40,2) circle (.43pt);
\fill[figInk!40] (40,3) circle (.43pt);
\fill[figInk!40] (40,4) circle (.43pt);
\fill[figInk!40] (40,5) circle (.43pt);
\fill[figInk!40] (40,6) circle (.43pt);
\fill[figInk!40] (40,7) circle (.43pt);
\fill[figInk!40] (40,8) circle (.43pt);
\fill[figInk!40] (40,9) circle (.43pt);
\fill[figInk!40] (40,10) circle (.43pt);
\fill[figInk!40] (40,11) circle (.43pt);
\fill[figInk!40] (40,12) circle (.43pt);
\fill[figInk!40] (40,13) circle (.43pt);
\fill[figInk!40] (40,14) circle (.43pt);
\fill[figInk!40] (40,15) circle (.43pt);
\fill[figInk!27] (40,16) circle (.43pt);
\fill[figInk!40] (40,17) circle (.43pt);
\fill[figInk!40] (40,18) circle (.43pt);
\fill[figInk!40] (40,19) circle (.43pt);
\fill[figInk!40] (40,20) circle (.43pt);
\fill[figInk!40] (40,21) circle (.43pt);
\fill[figInk!40] (40,22) circle (.43pt);
\fill[figInk!27] (40,23) circle (.43pt);
\fill[figInk!40] (40,24) circle (.43pt);
\fill[figInk!40] (40,25) circle (.43pt);
\fill[figInk!40] (40,26) circle (.43pt);
\fill[figInk!40] (40,27) circle (.43pt);
\fill[figInk!40] (40,28) circle (.43pt);
\fill[figInk!40] (41,0) circle (.43pt);
\fill[figInk!40] (41,1) circle (.43pt);
\fill[figInk!40] (41,2) circle (.43pt);
\fill[figInk!40] (41,3) circle (.43pt);
\fill[figInk!40] (41,4) circle (.43pt);
\fill[figInk!40] (41,5) circle (.43pt);
\fill[figInk!40] (41,6) circle (.43pt);
\fill[figInk!40] (41,7) circle (.43pt);
\fill[figInk!40] (41,8) circle (.43pt);
\fill[figInk!40] (41,9) circle (.43pt);
\fill[figInk!40] (41,10) circle (.43pt);
\fill[figInk!40] (41,11) circle (.43pt);
\fill[figInk!27] (41,12) circle (.43pt);
\fill[figInk!27] (41,13) circle (.43pt);
\fill[figInk!40] (41,14) circle (.43pt);
\fill[figInk!40] (41,15) circle (.43pt);
\fill[figInk!40] (41,16) circle (.43pt);
\fill[figInk!27] (41,17) circle (.43pt);
\fill[figInk!27] (41,18) circle (.43pt);
\fill[figInk!40] (41,19) circle (.43pt);
\fill[figInk!40] (41,20) circle (.43pt);
\fill[figInk!27] (41,21) circle (.43pt);
\fill[figInk!27] (41,22) circle (.43pt);
\fill[figInk!40] (41,23) circle (.43pt);
\fill[figInk!40] (41,24) circle (.43pt);
\fill[figInk!40] (41,25) circle (.43pt);
\fill[figInk!40] (41,26) circle (.43pt);
\fill[figInk!40] (41,27) circle (.43pt);
\fill[figInk!40] (41,28) circle (.43pt);
\fill[figInk!40] (42,0) circle (.43pt);
\fill[figInk!40] (42,1) circle (.43pt);
\fill[figInk!40] (42,2) circle (.43pt);
\fill[figInk!40] (42,3) circle (.43pt);
\fill[figInk!40] (42,4) circle (.43pt);
\fill[figInk!40] (42,5) circle (.43pt);
\fill[figInk!40] (42,6) circle (.43pt);
\fill[figInk!40] (42,7) circle (.43pt);
\fill[figInk!40] (42,8) circle (.43pt);
\fill[figInk!40] (42,9) circle (.43pt);
\fill[figInk!40] (42,10) circle (.43pt);
\fill[figInk!27] (42,11) circle (.43pt);
\fill[figInk!40] (42,12) circle (.43pt);
\fill[figInk!40] (42,13) circle (.43pt);
\fill[figInk!27] (42,14) circle (.43pt);
\fill[figInk!27] (42,15) circle (.43pt);
\fill[figInk!27] (42,16) circle (.43pt);
\fill[figInk!27] (42,17) circle (.43pt);
\fill[figInk!27] (42,18) circle (.43pt);
\fill[figInk!40] (42,19) circle (.43pt);
\fill[figInk!40] (42,20) circle (.43pt);
\fill[figInk!27] (42,21) circle (.43pt);
\fill[figInk!40] (42,22) circle (.43pt);
\fill[figInk!40] (42,23) circle (.43pt);
\fill[figInk!40] (42,24) circle (.43pt);
\fill[figInk!40] (42,25) circle (.43pt);
\fill[figInk!40] (42,26) circle (.43pt);
\fill[figInk!40] (42,27) circle (.43pt);
\fill[figInk!40] (42,28) circle (.43pt);
\fill[figInk!40] (43,0) circle (.43pt);
\fill[figInk!40] (43,1) circle (.43pt);
\fill[figInk!40] (43,2) circle (.43pt);
\fill[figInk!40] (43,3) circle (.43pt);
\fill[figInk!40] (43,4) circle (.43pt);
\fill[figInk!40] (43,5) circle (.43pt);
\fill[figInk!40] (43,6) circle (.43pt);
\fill[figInk!40] (43,7) circle (.43pt);
\fill[figInk!40] (43,8) circle (.43pt);
\fill[figInk!40] (43,9) circle (.43pt);
\fill[figInk!40] (43,10) circle (.43pt);
\fill[figInk!27] (43,11) circle (.43pt);
\fill[figInk!40] (43,12) circle (.43pt);
\fill[figInk!40] (43,13) circle (.43pt);
\fill[figInk!40] (43,14) circle (.43pt);
\fill[figInk!40] (43,15) circle (.43pt);
\fill[figInk!40] (43,16) circle (.43pt);
\fill[figInk!40] (43,17) circle (.43pt);
\fill[figInk!40] (43,18) circle (.43pt);
\fill[figInk!40] (43,19) circle (.43pt);
\fill[figInk!40] (43,20) circle (.43pt);
\fill[figInk!27] (43,21) circle (.43pt);
\fill[figInk!40] (43,22) circle (.43pt);
\fill[figInk!40] (43,23) circle (.43pt);
\fill[figInk!40] (43,24) circle (.43pt);
\fill[figInk!40] (43,25) circle (.43pt);
\fill[figInk!40] (43,26) circle (.43pt);
\fill[figInk!40] (43,27) circle (.43pt);
\fill[figInk!40] (43,28) circle (.43pt);
\fill[figInk!40] (44,0) circle (.43pt);
\fill[figInk!40] (44,1) circle (.43pt);
\fill[figInk!40] (44,2) circle (.43pt);
\fill[figInk!40] (44,3) circle (.43pt);
\fill[figInk!40] (44,4) circle (.43pt);
\fill[figInk!40] (44,5) circle (.43pt);
\fill[figInk!40] (44,6) circle (.43pt);
\fill[figInk!40] (44,7) circle (.43pt);
\fill[figInk!40] (44,8) circle (.43pt);
\fill[figInk!40] (44,9) circle (.43pt);
\fill[figInk!40] (44,10) circle (.43pt);
\fill[figInk!40] (44,11) circle (.43pt);
\fill[figInk!27] (44,12) circle (.43pt);
\fill[figInk!40] (44,13) circle (.43pt);
\fill[figInk!40] (44,14) circle (.43pt);
\fill[figInk!40] (44,15) circle (.43pt);
\fill[figInk!40] (44,16) circle (.43pt);
\fill[figInk!40] (44,17) circle (.43pt);
\fill[figInk!40] (44,18) circle (.43pt);
\fill[figInk!40] (44,19) circle (.43pt);
\fill[figInk!40] (44,20) circle (.43pt);
\fill[figInk!27] (44,21) circle (.43pt);
\fill[figInk!40] (44,22) circle (.43pt);
\fill[figInk!40] (44,23) circle (.43pt);
\fill[figInk!40] (44,24) circle (.43pt);
\fill[figInk!40] (44,25) circle (.43pt);
\fill[figInk!40] (44,26) circle (.43pt);
\fill[figInk!40] (44,27) circle (.43pt);
\fill[figInk!40] (44,28) circle (.43pt);
\fill[figInk!40] (45,0) circle (.43pt);
\fill[figInk!40] (45,1) circle (.43pt);
\fill[figInk!40] (45,2) circle (.43pt);
\fill[figInk!40] (45,3) circle (.43pt);
\fill[figInk!40] (45,4) circle (.43pt);
\fill[figInk!40] (45,5) circle (.43pt);
\fill[figInk!40] (45,6) circle (.43pt);
\fill[figInk!40] (45,7) circle (.43pt);
\fill[figInk!40] (45,8) circle (.43pt);
\fill[figInk!40] (45,9) circle (.43pt);
\fill[figInk!40] (45,10) circle (.43pt);
\fill[figInk!40] (45,11) circle (.43pt);
\fill[figInk!40] (45,12) circle (.43pt);
\fill[figInk!27] (45,13) circle (.43pt);
\fill[figInk!27] (45,14) circle (.43pt);
\fill[figInk!27] (45,15) circle (.43pt);
\fill[figInk!27] (45,16) circle (.43pt);
\fill[figInk!27] (45,17) circle (.43pt);
\fill[figInk!27] (45,18) circle (.43pt);
\fill[figInk!27] (45,19) circle (.43pt);
\fill[figInk!27] (45,20) circle (.43pt);
\fill[figInk!40] (45,21) circle (.43pt);
\fill[figInk!40] (45,22) circle (.43pt);
\fill[figInk!40] (45,23) circle (.43pt);
\fill[figInk!40] (45,24) circle (.43pt);
\fill[figInk!40] (45,25) circle (.43pt);
\fill[figInk!40] (45,26) circle (.43pt);
\fill[figInk!40] (45,27) circle (.43pt);
\fill[figInk!40] (45,28) circle (.43pt);
\fill[figInk!40] (46,0) circle (.43pt);
\fill[figInk!40] (46,1) circle (.43pt);
\fill[figInk!40] (46,2) circle (.43pt);
\fill[figInk!40] (46,3) circle (.43pt);
\fill[figInk!40] (46,4) circle (.43pt);
\fill[figInk!40] (46,5) circle (.43pt);
\fill[figInk!40] (46,6) circle (.43pt);
\fill[figInk!40] (46,7) circle (.43pt);
\fill[figInk!40] (46,8) circle (.43pt);
\fill[figInk!40] (46,9) circle (.43pt);
\fill[figInk!40] (46,10) circle (.43pt);
\fill[figInk!40] (46,11) circle (.43pt);
\fill[figInk!40] (46,12) circle (.43pt);
\fill[figInk!40] (46,13) circle (.43pt);
\fill[figInk!40] (46,14) circle (.43pt);
\fill[figInk!40] (46,15) circle (.43pt);
\fill[figInk!40] (46,16) circle (.43pt);
\fill[figInk!40] (46,17) circle (.43pt);
\fill[figInk!40] (46,18) circle (.43pt);
\fill[figInk!40] (46,19) circle (.43pt);
\fill[figInk!40] (46,20) circle (.43pt);
\fill[figInk!40] (46,21) circle (.43pt);
\fill[figInk!40] (46,22) circle (.43pt);
\fill[figInk!40] (46,23) circle (.43pt);
\fill[figInk!40] (46,24) circle (.43pt);
\fill[figInk!40] (46,25) circle (.43pt);
\fill[figInk!40] (46,26) circle (.43pt);
\fill[figInk!40] (46,27) circle (.43pt);
\fill[figInk!40] (46,28) circle (.43pt);
\fill[figInk!40] (47,0) circle (.43pt);
\fill[figInk!40] (47,1) circle (.43pt);
\fill[figInk!40] (47,2) circle (.43pt);
\fill[figInk!40] (47,3) circle (.43pt);
\fill[figInk!40] (47,4) circle (.43pt);
\fill[figInk!40] (47,5) circle (.43pt);
\fill[figInk!40] (47,6) circle (.43pt);
\fill[figInk!40] (47,7) circle (.43pt);
\fill[figInk!40] (47,8) circle (.43pt);
\fill[figInk!40] (47,9) circle (.43pt);
\fill[figInk!40] (47,10) circle (.43pt);
\fill[figInk!40] (47,11) circle (.43pt);
\fill[figInk!40] (47,12) circle (.43pt);
\fill[figInk!40] (47,13) circle (.43pt);
\fill[figInk!40] (47,14) circle (.43pt);
\fill[figInk!40] (47,15) circle (.43pt);
\fill[figInk!40] (47,16) circle (.43pt);
\fill[figInk!40] (47,17) circle (.43pt);
\fill[figInk!40] (47,18) circle (.43pt);
\fill[figInk!40] (47,19) circle (.43pt);
\fill[figInk!40] (47,20) circle (.43pt);
\fill[figInk!40] (47,21) circle (.43pt);
\fill[figInk!40] (47,22) circle (.43pt);
\fill[figInk!40] (47,23) circle (.43pt);
\fill[figInk!40] (47,24) circle (.43pt);
\fill[figInk!40] (47,25) circle (.43pt);
\fill[figInk!40] (47,26) circle (.43pt);
\fill[figInk!40] (47,27) circle (.43pt);
\fill[figInk!40] (47,28) circle (.43pt);
\fill[figInk!40] (48,0) circle (.43pt);
\fill[figInk!40] (48,1) circle (.43pt);
\fill[figInk!40] (48,2) circle (.43pt);
\fill[figInk!40] (48,3) circle (.43pt);
\fill[figInk!40] (48,4) circle (.43pt);
\fill[figInk!40] (48,5) circle (.43pt);
\fill[figInk!40] (48,6) circle (.43pt);
\fill[figInk!40] (48,7) circle (.43pt);
\fill[figInk!40] (48,8) circle (.43pt);
\fill[figInk!40] (48,9) circle (.43pt);
\fill[figInk!40] (48,10) circle (.43pt);
\fill[figInk!40] (48,11) circle (.43pt);
\fill[figInk!40] (48,12) circle (.43pt);
\fill[figInk!40] (48,13) circle (.43pt);
\fill[figInk!40] (48,14) circle (.43pt);
\fill[figInk!40] (48,15) circle (.43pt);
\fill[figInk!40] (48,16) circle (.43pt);
\fill[figInk!40] (48,17) circle (.43pt);
\fill[figInk!40] (48,18) circle (.43pt);
\fill[figInk!40] (48,19) circle (.43pt);
\fill[figInk!40] (48,20) circle (.43pt);
\fill[figInk!40] (48,21) circle (.43pt);
\fill[figInk!40] (48,22) circle (.43pt);
\fill[figInk!40] (48,23) circle (.43pt);
\fill[figInk!40] (48,24) circle (.43pt);
\fill[figInk!40] (48,25) circle (.43pt);
\fill[figInk!40] (48,26) circle (.43pt);
\fill[figInk!40] (48,27) circle (.43pt);
\fill[figInk!40] (48,28) circle (.43pt);

\node[align=center,text width=1.55cm,inner sep=2pt,font=\footnotesize] at (8.5,11.5)
 {\textit{bad} bits\\agreeing \\with $x$};
\node[align=center,text width=1.55cm,inner sep=2pt,font=\footnotesize] at (37.5,19.5)
 {\textit{bad} bits\\agreeing \\with $x$};
\node[align=center,text width=2.4cm,inner sep=3pt] at (19.5,19.5)
 {\textit{good} bits\\ disagreeing \\with $x$};
\node[align=center,text width=1.5cm,inner sep=1pt,font=\scriptsize] at (30.5,13)
 {\textit{good} bits\\ disagreeing \\with $x$};
\node[align=center,text width=3.6cm,inner sep=3pt,font=\footnotesize] at (16,3.0)
 {\textit{good} bits\\agreeing with $x$};
%\node[align=center,font=\footnotesize] at (39,1.5)
 %{White border:\\unconstrained buffer};
%\draw[figInk!70,line width=.55pt] (42,3)--(42,5);
%\fill[figInk!70] (38,5) circle (1pt);
\end{tikzpicture}
\caption{Depiction of one term in our inclusion-exclusion decomposition. The purple region corresponds to $T$, which is the source of the decay. }
\label{fig:good-bad-decomposition}
\end{figure}

